Embedding of rank two supercharges in the superconformal algebra

We discuss an embedding of $su(n)$ rank-two antisymmetric supercharges in the $su(2,2|d_n)$ superalgebra, where $d_n=n(n-1)/2$. We describe an algorithm to construct the explicit form of the generators of the superalgebra.

==> n=5_fdXpdXpuXp-arrayrules-infpres.txt <==
{1, 2, 3} -> 1
{1, 3, 2} -> -1
{1, 4, 7} -> 1/2
{1, 5, 6} -> -1/2
{1, 6, 5} -> 1/2
{1, 7, 4} -> -1/2
{1, 9, 12} -> 1/2
{1, 10, 11} -> -1/2
{1, 11, 10} -> 1/2
{1, 12, 9} -> -1/2
{1, 16, 19} -> 1/2
{1, 17, 18} -> -1/2
{1, 18, 17} -> 1/2
{1, 19, 16} -> -1/2
{1, 27, 95} -> -Sqrt[11]/4
{1, 27, 96} -> Sqrt[11/19]/4
{1, 27, 97} -> (-3*Sqrt[3/19])/4
{1, 27, 98} -> (3*Sqrt[3/17])/4
{1, 27, 99} -> -Sqrt[3/34]
{1, 28, 95} -> -Sqrt[3/11]/4
{1, 28, 96} -> (-27*Sqrt[3/209])/4
{1, 28, 97} -> 11/(12*Sqrt[19])
{1, 28, 98} -> -7/(12*Sqrt[17])
{1, 28, 99} -> -3/Sqrt[34]
{1, 29, 35} -> 1/2
{1, 30, 36} -> 1/2
{1, 31, 33} -> -1/2
{1, 32, 34} -> -1/2
{1, 33, 31} -> 1/2
{1, 34, 32} -> 1/2
{1, 35, 29} -> -1/2
{1, 36, 30} -> -1/2
{1, 37, 43} -> 1/2
{1, 38, 44} -> 1/2
{1, 39, 41} -> -1/2
{1, 40, 42} -> -1/2
{1, 41, 39} -> 1/2
{1, 42, 40} -> 1/2
{1, 43, 37} -> -1/2
{1, 44, 38} -> -1/2
{1, 45, 66} -> -Sqrt[3/2]/2
{1, 45, 70} -> -Sqrt[3/2]/2
{1, 46, 66} -> -1/(2*Sqrt[2])
{1, 46, 70} -> -1/(2*Sqrt[2])
{1, 47, 65} -> -Sqrt[3/2]/2
{1, 47, 69} -> Sqrt[3/2]/2
{1, 48, 65} -> -1/(2*Sqrt[2])
{1, 48, 69} -> 1/(2*Sqrt[2])
{1, 49, 55} -> 1/2
{1, 50, 56} -> 1/2
{1, 51, 53} -> -1/2
{1, 52, 54} -> -1/2
{1, 53, 51} -> 1/2
{1, 54, 52} -> 1/2
{1, 55, 49} -> -1/2
{1, 56, 50} -> -1/2
{1, 57, 68} -> -Sqrt[3/2]/2
{1, 57, 74} -> -Sqrt[3/2]/2
{1, 58, 68} -> -1/(2*Sqrt[2])
{1, 58, 74} -> -1/(2*Sqrt[2])
{1, 59, 67} -> -Sqrt[3/2]/2
{1, 59, 73} -> Sqrt[3/2]/2
{1, 60, 67} -> -1/(2*Sqrt[2])
{1, 60, 73} -> 1/(2*Sqrt[2])
{1, 61, 72} -> -Sqrt[3/2]/2
{1, 61, 76} -> -Sqrt[3/2]/2
{1, 62, 72} -> -1/(2*Sqrt[2])
{1, 62, 76} -> -1/(2*Sqrt[2])
{1, 63, 71} -> -Sqrt[3/2]/2
{1, 63, 75} -> Sqrt[3/2]/2
{1, 64, 71} -> -1/(2*Sqrt[2])
{1, 64, 75} -> 1/(2*Sqrt[2])
{1, 65, 47} -> Sqrt[3/2]/2
{1, 65, 48} -> 1/(2*Sqrt[2])
{1, 66, 45} -> Sqrt[3/2]/2
{1, 66, 46} -> 1/(2*Sqrt[2])
{1, 67, 59} -> Sqrt[3/2]/2
{1, 67, 60} -> 1/(2*Sqrt[2])
{1, 68, 57} -> Sqrt[3/2]/2
{1, 68, 58} -> 1/(2*Sqrt[2])
{1, 69, 47} -> -Sqrt[3/2]/2
{1, 69, 48} -> -1/(2*Sqrt[2])
{1, 70, 45} -> Sqrt[3/2]/2
{1, 70, 46} -> 1/(2*Sqrt[2])
{1, 71, 63} -> Sqrt[3/2]/2
{1, 71, 64} -> 1/(2*Sqrt[2])
{1, 72, 61} -> Sqrt[3/2]/2
{1, 72, 62} -> 1/(2*Sqrt[2])
{1, 73, 59} -> -Sqrt[3/2]/2
{1, 73, 60} -> -1/(2*Sqrt[2])
{1, 74, 57} -> Sqrt[3/2]/2
{1, 74, 58} -> 1/(2*Sqrt[2])
{1, 75, 63} -> -Sqrt[3/2]/2
{1, 75, 64} -> -1/(2*Sqrt[2])
{1, 76, 61} -> Sqrt[3/2]/2
{1, 76, 62} -> 1/(2*Sqrt[2])
{1, 79, 82} -> 1/2
{1, 80, 81} -> -1/2
{1, 81, 80} -> 1/2
{1, 82, 79} -> -1/2
{1, 85, 88} -> 1/2
{1, 86, 87} -> -1/2
{1, 87, 86} -> 1/2
{1, 88, 85} -> -1/2
{1, 91, 94} -> 1/2
{1, 92, 93} -> -1/2
{1, 93, 92} -> 1/2
{1, 94, 91} -> -1/2
{1, 95, 27} -> Sqrt[11]/4
{1, 95, 28} -> Sqrt[3/11]/4
{1, 96, 27} -> -Sqrt[11/19]/4
{1, 96, 28} -> (27*Sqrt[3/209])/4
{1, 97, 27} -> (3*Sqrt[3/19])/4
{1, 97, 28} -> -11/(12*Sqrt[19])
{1, 98, 27} -> (-3*Sqrt[3/17])/4
{1, 98, 28} -> 7/(12*Sqrt[17])
{1, 99, 27} -> Sqrt[3/34]
{1, 99, 28} -> 3/Sqrt[34]
{2, 1, 3} -> -1
{2, 3, 1} -> 1
{2, 4, 6} -> 1/2
{2, 5, 7} -> 1/2
{2, 6, 4} -> -1/2
{2, 7, 5} -> -1/2
{2, 9, 11} -> 1/2
{2, 10, 12} -> 1/2
{2, 11, 9} -> -1/2
{2, 12, 10} -> -1/2
{2, 16, 18} -> 1/2
{2, 17, 19} -> 1/2
{2, 18, 16} -> -1/2
{2, 19, 17} -> -1/2
{2, 25, 95} -> Sqrt[11]/4
{2, 25, 96} -> -Sqrt[11/19]/4
{2, 25, 97} -> (3*Sqrt[3/19])/4
{2, 25, 98} -> (-3*Sqrt[3/17])/4
{2, 25, 99} -> Sqrt[3/34]
{2, 26, 95} -> Sqrt[3/11]/4
{2, 26, 96} -> (27*Sqrt[3/209])/4
{2, 26, 97} -> -11/(12*Sqrt[19])
{2, 26, 98} -> 7/(12*Sqrt[17])
{2, 26, 99} -> 3/Sqrt[34]
{2, 29, 33} -> 1/2
{2, 30, 34} -> 1/2
{2, 31, 35} -> 1/2
{2, 32, 36} -> 1/2
{2, 33, 29} -> -1/2
{2, 34, 30} -> -1/2
{2, 35, 31} -> -1/2
{2, 36, 32} -> -1/2
{2, 37, 41} -> 1/2
{2, 38, 42} -> 1/2
{2, 39, 43} -> 1/2
{2, 40, 44} -> 1/2
{2, 41, 37} -> -1/2
{2, 42, 38} -> -1/2
{2, 43, 39} -> -1/2
{2, 44, 40} -> -1/2
{2, 45, 65} -> Sqrt[3/2]/2
{2, 45, 69} -> Sqrt[3/2]/2
{2, 46, 65} -> 1/(2*Sqrt[2])
{2, 46, 69} -> 1/(2*Sqrt[2])
{2, 47, 66} -> -Sqrt[3/2]/2
{2, 47, 70} -> Sqrt[3/2]/2
{2, 48, 66} -> -1/(2*Sqrt[2])
{2, 48, 70} -> 1/(2*Sqrt[2])
{2, 49, 53} -> 1/2
{2, 50, 54} -> 1/2
{2, 51, 55} -> 1/2
{2, 52, 56} -> 1/2
{2, 53, 49} -> -1/2
{2, 54, 50} -> -1/2
{2, 55, 51} -> -1/2
{2, 56, 52} -> -1/2
{2, 57, 67} -> Sqrt[3/2]/2
{2, 57, 73} -> Sqrt[3/2]/2
{2, 58, 67} -> 1/(2*Sqrt[2])
{2, 58, 73} -> 1/(2*Sqrt[2])
{2, 59, 68} -> -Sqrt[3/2]/2
{2, 59, 74} -> Sqrt[3/2]/2
{2, 60, 68} -> -1/(2*Sqrt[2])
{2, 60, 74} -> 1/(2*Sqrt[2])
{2, 61, 71} -> Sqrt[3/2]/2
{2, 61, 75} -> Sqrt[3/2]/2
{2, 62, 71} -> 1/(2*Sqrt[2])
{2, 62, 75} -> 1/(2*Sqrt[2])
{2, 63, 72} -> -Sqrt[3/2]/2
{2, 63, 76} -> Sqrt[3/2]/2
{2, 64, 72} -> -1/(2*Sqrt[2])
{2, 64, 76} -> 1/(2*Sqrt[2])
{2, 65, 45} -> -Sqrt[3/2]/2
{2, 65, 46} -> -1/(2*Sqrt[2])
{2, 66, 47} -> Sqrt[3/2]/2
{2, 66, 48} -> 1/(2*Sqrt[2])
{2, 67, 57} -> -Sqrt[3/2]/2
{2, 67, 58} -> -1/(2*Sqrt[2])
{2, 68, 59} -> Sqrt[3/2]/2
{2, 68, 60} -> 1/(2*Sqrt[2])
{2, 69, 45} -> -Sqrt[3/2]/2
{2, 69, 46} -> -1/(2*Sqrt[2])
{2, 70, 47} -> -Sqrt[3/2]/2
{2, 70, 48} -> -1/(2*Sqrt[2])
{2, 71, 61} -> -Sqrt[3/2]/2
{2, 71, 62} -> -1/(2*Sqrt[2])
{2, 72, 63} -> Sqrt[3/2]/2
{2, 72, 64} -> 1/(2*Sqrt[2])
{2, 73, 57} -> -Sqrt[3/2]/2
{2, 73, 58} -> -1/(2*Sqrt[2])
{2, 74, 59} -> -Sqrt[3/2]/2
{2, 74, 60} -> -1/(2*Sqrt[2])
{2, 75, 61} -> -Sqrt[3/2]/2
{2, 75, 62} -> -1/(2*Sqrt[2])
{2, 76, 63} -> -Sqrt[3/2]/2
{2, 76, 64} -> -1/(2*Sqrt[2])
{2, 79, 81} -> 1/2
{2, 80, 82} -> 1/2
{2, 81, 79} -> -1/2
{2, 82, 80} -> -1/2
{2, 85, 87} -> 1/2
{2, 86, 88} -> 1/2
{2, 87, 85} -> -1/2
{2, 88, 86} -> -1/2
{2, 91, 93} -> 1/2
{2, 92, 94} -> 1/2
{2, 93, 91} -> -1/2
{2, 94, 92} -> -1/2
{2, 95, 25} -> -Sqrt[11]/4
{2, 95, 26} -> -Sqrt[3/11]/4
{2, 96, 25} -> Sqrt[11/19]/4
{2, 96, 26} -> (-27*Sqrt[3/209])/4
{2, 97, 25} -> (-3*Sqrt[3/19])/4
{2, 97, 26} -> 11/(12*Sqrt[19])
{2, 98, 25} -> (3*Sqrt[3/17])/4
{2, 98, 26} -> -7/(12*Sqrt[17])
{2, 99, 25} -> -Sqrt[3/34]
{2, 99, 26} -> -3/Sqrt[34]
{3, 1, 2} -> 1
{3, 2, 1} -> -1
{3, 4, 5} -> 1/2
{3, 5, 4} -> -1/2
{3, 6, 7} -> -1/2
{3, 7, 6} -> 1/2
{3, 9, 10} -> 1/2
{3, 10, 9} -> -1/2
{3, 11, 12} -> -1/2
{3, 12, 11} -> 1/2
{3, 16, 17} -> 1/2
{3, 17, 16} -> -1/2
{3, 18, 19} -> -1/2
{3, 19, 18} -> 1/2
{3, 25, 27} -> 1
{3, 26, 28} -> 1
{3, 27, 25} -> -1
{3, 28, 26} -> -1
{3, 29, 31} -> 1/2
{3, 30, 32} -> 1/2
{3, 31, 29} -> -1/2
{3, 32, 30} -> -1/2
{3, 33, 35} -> -1/2
{3, 34, 36} -> -1/2
{3, 35, 33} -> 1/2
{3, 36, 34} -> 1/2
{3, 37, 39} -> 1/2
{3, 38, 40} -> 1/2
{3, 39, 37} -> -1/2
{3, 40, 38} -> -1/2
{3, 41, 43} -> -1/2
{3, 42, 44} -> -1/2
{3, 43, 41} -> 1/2
{3, 44, 42} -> 1/2
{3, 49, 51} -> 1/2
{3, 50, 52} -> 1/2
{3, 51, 49} -> -1/2
{3, 52, 50} -> -1/2
{3, 53, 55} -> -1/2
{3, 54, 56} -> -1/2
{3, 55, 53} -> 1/2
{3, 56, 54} -> 1/2
{3, 65, 66} -> 1
{3, 66, 65} -> -1
{3, 67, 68} -> 1
{3, 68, 67} -> -1
{3, 69, 70} -> 1
{3, 70, 69} -> -1
{3, 71, 72} -> 1
{3, 72, 71} -> -1
{3, 73, 74} -> 1
{3, 74, 73} -> -1
{3, 75, 76} -> 1
{3, 76, 75} -> -1
{3, 79, 80} -> 1/2
{3, 80, 79} -> -1/2
{3, 81, 82} -> -1/2
{3, 82, 81} -> 1/2
{3, 85, 86} -> 1/2
{3, 86, 85} -> -1/2
{3, 87, 88} -> -1/2
{3, 88, 87} -> 1/2
{3, 91, 92} -> 1/2
{3, 92, 91} -> -1/2
{3, 93, 94} -> -1/2
{3, 94, 93} -> 1/2
{4, 1, 7} -> -1/2
{4, 2, 6} -> -1/2
{4, 3, 5} -> -1/2
{4, 5, 3} -> 1/2
{4, 5, 8} -> Sqrt[3]/2
{4, 6, 2} -> 1/2
{4, 7, 1} -> 1/2
{4, 8, 5} -> -Sqrt[3]/2
{4, 9, 14} -> 1/2
{4, 10, 13} -> -1/2
{4, 13, 10} -> 1/2
{4, 14, 9} -> -1/2
{4, 16, 21} -> 1/2
{4, 17, 20} -> -1/2
{4, 20, 17} -> 1/2
{4, 21, 16} -> -1/2
{4, 25, 35} -> -1/2
{4, 26, 36} -> -1/2
{4, 27, 33} -> -1/2
{4, 28, 34} -> -1/2
{4, 31, 95} -> -1/(4*Sqrt[11])
{4, 31, 96} -> -5/(4*Sqrt[209])
{4, 31, 97} -> (-9*Sqrt[3/19])/4
{4, 31, 98} -> (3*Sqrt[3/17])/4
{4, 31, 99} -> -Sqrt[3/34]
{4, 32, 95} -> -Sqrt[3/11]/4
{4, 32, 96} -> (-5*Sqrt[3/209])/4
{4, 32, 97} -> -5/(12*Sqrt[19])
{4, 32, 98} -> -41/(12*Sqrt[17])
{4, 32, 99} -> -3/Sqrt[34]
{4, 33, 27} -> 1/2
{4, 34, 28} -> 1/2
{4, 35, 25} -> 1/2
{4, 36, 26} -> 1/2
{4, 37, 47} -> -1/4
{4, 37, 48} -> -Sqrt[3]/4
{4, 38, 47} -> -Sqrt[3]/4
{4, 38, 48} -> 1/4
{4, 39, 45} -> 1/4
{4, 39, 46} -> Sqrt[3]/4
{4, 40, 45} -> Sqrt[3]/4
{4, 40, 46} -> -1/4
{4, 41, 66} -> Sqrt[3/2]/2
{4, 41, 78} -> -Sqrt[3/2]/2
{4, 42, 66} -> 1/(2*Sqrt[2])
{4, 42, 78} -> -1/(2*Sqrt[2])
{4, 43, 65} -> Sqrt[3/2]/2
{4, 43, 77} -> Sqrt[3/2]/2
{4, 44, 65} -> 1/(2*Sqrt[2])
{4, 44, 77} -> 1/(2*Sqrt[2])
{4, 45, 39} -> -1/4
{4, 45, 40} -> -Sqrt[3]/4
{4, 46, 39} -> -Sqrt[3]/4
{4, 46, 40} -> 1/4
{4, 47, 37} -> 1/4
{4, 47, 38} -> Sqrt[3]/4
{4, 48, 37} -> Sqrt[3]/4
{4, 48, 38} -> -1/4
{4, 49, 59} -> -1/4
{4, 49, 60} -> -Sqrt[3]/4
{4, 50, 59} -> -Sqrt[3]/4
{4, 50, 60} -> 1/4
{4, 51, 57} -> 1/4
{4, 51, 58} -> Sqrt[3]/4
{4, 52, 57} -> Sqrt[3]/4
{4, 52, 58} -> -1/4
{4, 53, 68} -> Sqrt[3/2]/2
{4, 53, 84} -> -Sqrt[3/2]/2
{4, 54, 68} -> 1/(2*Sqrt[2])
{4, 54, 84} -> -1/(2*Sqrt[2])
{4, 55, 67} -> Sqrt[3/2]/2
{4, 55, 83} -> Sqrt[3/2]/2
{4, 56, 67} -> 1/(2*Sqrt[2])
{4, 56, 83} -> 1/(2*Sqrt[2])
{4, 57, 51} -> -1/4
{4, 57, 52} -> -Sqrt[3]/4
{4, 58, 51} -> -Sqrt[3]/4
{4, 58, 52} -> 1/4
{4, 59, 49} -> 1/4
{4, 59, 50} -> Sqrt[3]/4
{4, 60, 49} -> Sqrt[3]/4
{4, 60, 50} -> -1/4
{4, 62, 80} -> -(1/Sqrt[2])
{4, 62, 86} -> -(1/Sqrt[2])
{4, 64, 79} -> -(1/Sqrt[2])
{4, 64, 85} -> 1/Sqrt[2]
{4, 65, 43} -> -Sqrt[3/2]/2
{4, 65, 44} -> -1/(2*Sqrt[2])
{4, 66, 41} -> -Sqrt[3/2]/2
{4, 66, 42} -> -1/(2*Sqrt[2])
{4, 67, 55} -> -Sqrt[3/2]/2
{4, 67, 56} -> -1/(2*Sqrt[2])
{4, 68, 53} -> -Sqrt[3/2]/2
{4, 68, 54} -> -1/(2*Sqrt[2])
{4, 71, 88} -> -1/2
{4, 72, 87} -> -1/2
{4, 75, 82} -> -1/2
{4, 76, 81} -> -1/2
{4, 77, 43} -> -Sqrt[3/2]/2
{4, 77, 44} -> -1/(2*Sqrt[2])
{4, 78, 41} -> Sqrt[3/2]/2
{4, 78, 42} -> 1/(2*Sqrt[2])
{4, 79, 64} -> 1/Sqrt[2]
{4, 80, 62} -> 1/Sqrt[2]
{4, 81, 76} -> 1/2
{4, 82, 75} -> 1/2
{4, 83, 55} -> -Sqrt[3/2]/2
{4, 83, 56} -> -1/(2*Sqrt[2])
{4, 84, 53} -> Sqrt[3/2]/2
{4, 84, 54} -> 1/(2*Sqrt[2])
{4, 85, 64} -> -(1/Sqrt[2])
{4, 86, 62} -> 1/Sqrt[2]
{4, 87, 72} -> 1/2
{4, 88, 71} -> 1/2
{4, 89, 94} -> -1/2
{4, 90, 93} -> 1/2
{4, 93, 90} -> -1/2
{4, 94, 89} -> 1/2
{4, 95, 31} -> 1/(4*Sqrt[11])
{4, 95, 32} -> Sqrt[3/11]/4
{4, 96, 31} -> 5/(4*Sqrt[209])
{4, 96, 32} -> (5*Sqrt[3/209])/4
{4, 97, 31} -> (9*Sqrt[3/19])/4
{4, 97, 32} -> 5/(12*Sqrt[19])
{4, 98, 31} -> (-3*Sqrt[3/17])/4
{4, 98, 32} -> 41/(12*Sqrt[17])
{4, 99, 31} -> Sqrt[3/34]
{4, 99, 32} -> 3/Sqrt[34]
{5, 1, 6} -> 1/2
{5, 2, 7} -> -1/2
{5, 3, 4} -> 1/2
{5, 4, 3} -> -1/2
{5, 4, 8} -> -Sqrt[3]/2
{5, 6, 1} -> -1/2
{5, 7, 2} -> 1/2
{5, 8, 4} -> Sqrt[3]/2
{5, 9, 13} -> 1/2
{5, 10, 14} -> 1/2
{5, 13, 9} -> -1/2
{5, 14, 10} -> -1/2
{5, 16, 20} -> 1/2
{5, 17, 21} -> 1/2
{5, 20, 16} -> -1/2
{5, 21, 17} -> -1/2
{5, 25, 33} -> 1/2
{5, 26, 34} -> 1/2
{5, 27, 35} -> -1/2
{5, 28, 36} -> -1/2
{5, 29, 95} -> 1/(4*Sqrt[11])
{5, 29, 96} -> 5/(4*Sqrt[209])
{5, 29, 97} -> (9*Sqrt[3/19])/4
{5, 29, 98} -> (-3*Sqrt[3/17])/4
{5, 29, 99} -> Sqrt[3/34]
{5, 30, 95} -> Sqrt[3/11]/4
{5, 30, 96} -> (5*Sqrt[3/209])/4
{5, 30, 97} -> 5/(12*Sqrt[19])
{5, 30, 98} -> 41/(12*Sqrt[17])
{5, 30, 99} -> 3/Sqrt[34]
{5, 33, 25} -> -1/2
{5, 34, 26} -> -1/2
{5, 35, 27} -> 1/2
{5, 36, 28} -> 1/2
{5, 37, 45} -> -1/4
{5, 37, 46} -> -Sqrt[3]/4
{5, 38, 45} -> -Sqrt[3]/4
{5, 38, 46} -> 1/4
{5, 39, 47} -> -1/4
{5, 39, 48} -> -Sqrt[3]/4
{5, 40, 47} -> -Sqrt[3]/4
{5, 40, 48} -> 1/4
{5, 41, 65} -> -Sqrt[3/2]/2
{5, 41, 77} -> Sqrt[3/2]/2
{5, 42, 65} -> -1/(2*Sqrt[2])
{5, 42, 77} -> 1/(2*Sqrt[2])
{5, 43, 66} -> Sqrt[3/2]/2
{5, 43, 78} -> Sqrt[3/2]/2
{5, 44, 66} -> 1/(2*Sqrt[2])
{5, 44, 78} -> 1/(2*Sqrt[2])
{5, 45, 37} -> 1/4
{5, 45, 38} -> Sqrt[3]/4
{5, 46, 37} -> Sqrt[3]/4
{5, 46, 38} -> -1/4
{5, 47, 39} -> 1/4
{5, 47, 40} -> Sqrt[3]/4
{5, 48, 39} -> Sqrt[3]/4
{5, 48, 40} -> -1/4
{5, 49, 57} -> -1/4
{5, 49, 58} -> -Sqrt[3]/4
{5, 50, 57} -> -Sqrt[3]/4
{5, 50, 58} -> 1/4
{5, 51, 59} -> -1/4
{5, 51, 60} -> -Sqrt[3]/4
{5, 52, 59} -> -Sqrt[3]/4
{5, 52, 60} -> 1/4
{5, 53, 67} -> -Sqrt[3/2]/2
{5, 53, 83} -> Sqrt[3/2]/2
{5, 54, 67} -> -1/(2*Sqrt[2])
{5, 54, 83} -> 1/(2*Sqrt[2])
{5, 55, 68} -> Sqrt[3/2]/2
{5, 55, 84} -> Sqrt[3/2]/2
{5, 56, 68} -> 1/(2*Sqrt[2])
{5, 56, 84} -> 1/(2*Sqrt[2])
{5, 57, 49} -> 1/4
{5, 57, 50} -> Sqrt[3]/4
{5, 58, 49} -> Sqrt[3]/4
{5, 58, 50} -> -1/4
{5, 59, 51} -> 1/4
{5, 59, 52} -> Sqrt[3]/4
{5, 60, 51} -> Sqrt[3]/4
{5, 60, 52} -> -1/4
{5, 62, 79} -> 1/Sqrt[2]
{5, 62, 85} -> 1/Sqrt[2]
{5, 64, 80} -> -(1/Sqrt[2])
{5, 64, 86} -> 1/Sqrt[2]
{5, 65, 41} -> Sqrt[3/2]/2
{5, 65, 42} -> 1/(2*Sqrt[2])
{5, 66, 43} -> -Sqrt[3/2]/2
{5, 66, 44} -> -1/(2*Sqrt[2])
{5, 67, 53} -> Sqrt[3/2]/2
{5, 67, 54} -> 1/(2*Sqrt[2])
{5, 68, 55} -> -Sqrt[3/2]/2
{5, 68, 56} -> -1/(2*Sqrt[2])
{5, 71, 87} -> 1/2
{5, 72, 88} -> -1/2
{5, 75, 81} -> 1/2
{5, 76, 82} -> -1/2
{5, 77, 41} -> -Sqrt[3/2]/2
{5, 77, 42} -> -1/(2*Sqrt[2])
{5, 78, 43} -> -Sqrt[3/2]/2
{5, 78, 44} -> -1/(2*Sqrt[2])
{5, 79, 62} -> -(1/Sqrt[2])
{5, 80, 64} -> 1/Sqrt[2]
{5, 81, 75} -> -1/2
{5, 82, 76} -> 1/2
{5, 83, 53} -> -Sqrt[3/2]/2
{5, 83, 54} -> -1/(2*Sqrt[2])
{5, 84, 55} -> -Sqrt[3/2]/2
{5, 84, 56} -> -1/(2*Sqrt[2])
{5, 85, 62} -> -(1/Sqrt[2])
{5, 86, 64} -> -(1/Sqrt[2])
{5, 87, 71} -> -1/2
{5, 88, 72} -> 1/2
{5, 89, 93} -> -1/2
{5, 90, 94} -> -1/2
{5, 93, 89} -> 1/2
{5, 94, 90} -> 1/2
{5, 95, 29} -> -1/(4*Sqrt[11])
{5, 95, 30} -> -Sqrt[3/11]/4
{5, 96, 29} -> -5/(4*Sqrt[209])
{5, 96, 30} -> (-5*Sqrt[3/209])/4
{5, 97, 29} -> (-9*Sqrt[3/19])/4
{5, 97, 30} -> -5/(12*Sqrt[19])
{5, 98, 29} -> (3*Sqrt[3/17])/4
{5, 98, 30} -> -41/(12*Sqrt[17])
{5, 99, 29} -> -Sqrt[3/34]
{5, 99, 30} -> -3/Sqrt[34]
{6, 1, 5} -> -1/2
{6, 2, 4} -> 1/2
{6, 3, 7} -> 1/2
{6, 4, 2} -> -1/2
{6, 5, 1} -> 1/2
{6, 7, 3} -> -1/2
{6, 7, 8} -> Sqrt[3]/2
{6, 8, 7} -> -Sqrt[3]/2
{6, 11, 14} -> 1/2
{6, 12, 13} -> -1/2
{6, 13, 12} -> 1/2
{6, 14, 11} -> -1/2
{6, 18, 21} -> 1/2
{6, 19, 20} -> -1/2
{6, 20, 19} -> 1/2
{6, 21, 18} -> -1/2
{6, 25, 31} -> -1/2
{6, 26, 32} -> -1/2
{6, 27, 29} -> 1/2
{6, 28, 30} -> 1/2
{6, 29, 27} -> -1/2
{6, 30, 28} -> -1/2
{6, 31, 25} -> 1/2
{6, 32, 26} -> 1/2
{6, 35, 95} -> 5/(2*Sqrt[11])
{6, 35, 96} -> -4/Sqrt[209]
{6, 35, 97} -> (-3*Sqrt[3/19])/2
{6, 36, 96} -> Sqrt[33/19]/2
{6, 36, 97} -> -4/(3*Sqrt[19])
{6, 36, 98} -> -Sqrt[17]/6
{6, 37, 70} -> -Sqrt[3/2]/2
{6, 37, 78} -> Sqrt[3/2]/2
{6, 38, 70} -> -1/(2*Sqrt[2])
{6, 38, 78} -> 1/(2*Sqrt[2])
{6, 39, 69} -> Sqrt[3/2]/2
{6, 39, 77} -> -Sqrt[3/2]/2
{6, 40, 69} -> 1/(2*Sqrt[2])
{6, 40, 77} -> -1/(2*Sqrt[2])
{6, 41, 47} -> 1/2
{6, 42, 48} -> 1/2
{6, 43, 45} -> -1/2
{6, 44, 46} -> -1/2
{6, 45, 43} -> 1/2
{6, 46, 44} -> 1/2
{6, 47, 41} -> -1/2
{6, 48, 42} -> -1/2
{6, 49, 74} -> -Sqrt[3/2]/2
{6, 49, 84} -> Sqrt[3/2]/2
{6, 50, 74} -> -1/(2*Sqrt[2])
{6, 50, 84} -> 1/(2*Sqrt[2])
{6, 51, 73} -> Sqrt[3/2]/2
{6, 51, 83} -> -Sqrt[3/2]/2
{6, 52, 73} -> 1/(2*Sqrt[2])
{6, 52, 83} -> -1/(2*Sqrt[2])
{6, 53, 59} -> 1/2
{6, 54, 60} -> 1/2
{6, 55, 57} -> -1/2
{6, 56, 58} -> -1/2
{6, 57, 55} -> 1/2
{6, 58, 56} -> 1/2
{6, 59, 53} -> -1/2
{6, 60, 54} -> -1/2
{6, 61, 82} -> Sqrt[3/2]/2
{6, 61, 88} -> Sqrt[3/2]/2
{6, 62, 82} -> -1/(2*Sqrt[2])
{6, 62, 88} -> -1/(2*Sqrt[2])
{6, 63, 81} -> Sqrt[3/2]/2
{6, 63, 87} -> -Sqrt[3/2]/2
{6, 64, 81} -> -1/(2*Sqrt[2])
{6, 64, 87} -> 1/(2*Sqrt[2])
{6, 69, 39} -> -Sqrt[3/2]/2
{6, 69, 40} -> -1/(2*Sqrt[2])
{6, 70, 37} -> Sqrt[3/2]/2
{6, 70, 38} -> 1/(2*Sqrt[2])
{6, 71, 80} -> -1/2
{6, 72, 79} -> 1/2
{6, 73, 51} -> -Sqrt[3/2]/2
{6, 73, 52} -> -1/(2*Sqrt[2])
{6, 74, 49} -> Sqrt[3/2]/2
{6, 74, 50} -> 1/(2*Sqrt[2])
{6, 75, 86} -> -1/2
{6, 76, 85} -> 1/2
{6, 77, 39} -> Sqrt[3/2]/2
{6, 77, 40} -> 1/(2*Sqrt[2])
{6, 78, 37} -> -Sqrt[3/2]/2
{6, 78, 38} -> -1/(2*Sqrt[2])
{6, 79, 72} -> -1/2
{6, 80, 71} -> 1/2
{6, 81, 63} -> -Sqrt[3/2]/2
{6, 81, 64} -> 1/(2*Sqrt[2])
{6, 82, 61} -> -Sqrt[3/2]/2
{6, 82, 62} -> 1/(2*Sqrt[2])
{6, 83, 51} -> Sqrt[3/2]/2
{6, 83, 52} -> 1/(2*Sqrt[2])
{6, 84, 49} -> -Sqrt[3/2]/2
{6, 84, 50} -> -1/(2*Sqrt[2])
{6, 85, 76} -> -1/2
{6, 86, 75} -> 1/2
{6, 87, 63} -> Sqrt[3/2]/2
{6, 87, 64} -> -1/(2*Sqrt[2])
{6, 88, 61} -> -Sqrt[3/2]/2
{6, 88, 62} -> 1/(2*Sqrt[2])
{6, 89, 92} -> 1/2
{6, 90, 91} -> -1/2
{6, 91, 90} -> 1/2
{6, 92, 89} -> -1/2
{6, 95, 35} -> -5/(2*Sqrt[11])
{6, 96, 35} -> 4/Sqrt[209]
{6, 96, 36} -> -Sqrt[33/19]/2
{6, 97, 35} -> (3*Sqrt[3/19])/2
{6, 97, 36} -> 4/(3*Sqrt[19])
{6, 98, 36} -> Sqrt[17]/6
{7, 1, 4} -> 1/2
{7, 2, 5} -> 1/2
{7, 3, 6} -> -1/2
{7, 4, 1} -> -1/2
{7, 5, 2} -> -1/2
{7, 6, 3} -> 1/2
{7, 6, 8} -> -Sqrt[3]/2
{7, 8, 6} -> Sqrt[3]/2
{7, 11, 13} -> 1/2
{7, 12, 14} -> 1/2
{7, 13, 11} -> -1/2
{7, 14, 12} -> -1/2
{7, 18, 20} -> 1/2
{7, 19, 21} -> 1/2
{7, 20, 18} -> -1/2
{7, 21, 19} -> -1/2
{7, 25, 29} -> 1/2
{7, 26, 30} -> 1/2
{7, 27, 31} -> 1/2
{7, 28, 32} -> 1/2
{7, 29, 25} -> -1/2
{7, 30, 26} -> -1/2
{7, 31, 27} -> -1/2
{7, 32, 28} -> -1/2
{7, 33, 95} -> -5/(2*Sqrt[11])
{7, 33, 96} -> 4/Sqrt[209]
{7, 33, 97} -> (3*Sqrt[3/19])/2
{7, 34, 96} -> -Sqrt[33/19]/2
{7, 34, 97} -> 4/(3*Sqrt[19])
{7, 34, 98} -> Sqrt[17]/6
{7, 37, 69} -> -Sqrt[3/2]/2
{7, 37, 77} -> -Sqrt[3/2]/2
{7, 38, 69} -> -1/(2*Sqrt[2])
{7, 38, 77} -> -1/(2*Sqrt[2])
{7, 39, 70} -> -Sqrt[3/2]/2
{7, 39, 78} -> -Sqrt[3/2]/2
{7, 40, 70} -> -1/(2*Sqrt[2])
{7, 40, 78} -> -1/(2*Sqrt[2])
{7, 41, 45} -> 1/2
{7, 42, 46} -> 1/2
{7, 43, 47} -> 1/2
{7, 44, 48} -> 1/2
{7, 45, 41} -> -1/2
{7, 46, 42} -> -1/2
{7, 47, 43} -> -1/2
{7, 48, 44} -> -1/2
{7, 49, 73} -> -Sqrt[3/2]/2
{7, 49, 83} -> -Sqrt[3/2]/2
{7, 50, 73} -> -1/(2*Sqrt[2])
{7, 50, 83} -> -1/(2*Sqrt[2])
{7, 51, 74} -> -Sqrt[3/2]/2
{7, 51, 84} -> -Sqrt[3/2]/2
{7, 52, 74} -> -1/(2*Sqrt[2])
{7, 52, 84} -> -1/(2*Sqrt[2])
{7, 53, 57} -> 1/2
{7, 54, 58} -> 1/2
{7, 55, 59} -> 1/2
{7, 56, 60} -> 1/2
{7, 57, 53} -> -1/2
{7, 58, 54} -> -1/2
{7, 59, 55} -> -1/2
{7, 60, 56} -> -1/2
{7, 61, 81} -> -Sqrt[3/2]/2
{7, 61, 87} -> -Sqrt[3/2]/2
{7, 62, 81} -> 1/(2*Sqrt[2])
{7, 62, 87} -> 1/(2*Sqrt[2])
{7, 63, 82} -> Sqrt[3/2]/2
{7, 63, 88} -> -Sqrt[3/2]/2
{7, 64, 82} -> -1/(2*Sqrt[2])
{7, 64, 88} -> 1/(2*Sqrt[2])
{7, 69, 37} -> Sqrt[3/2]/2
{7, 69, 38} -> 1/(2*Sqrt[2])
{7, 70, 39} -> Sqrt[3/2]/2
{7, 70, 40} -> 1/(2*Sqrt[2])
{7, 71, 79} -> 1/2
{7, 72, 80} -> 1/2
{7, 73, 49} -> Sqrt[3/2]/2
{7, 73, 50} -> 1/(2*Sqrt[2])
{7, 74, 51} -> Sqrt[3/2]/2
{7, 74, 52} -> 1/(2*Sqrt[2])
{7, 75, 85} -> 1/2
{7, 76, 86} -> 1/2
{7, 77, 37} -> Sqrt[3/2]/2
{7, 77, 38} -> 1/(2*Sqrt[2])
{7, 78, 39} -> Sqrt[3/2]/2
{7, 78, 40} -> 1/(2*Sqrt[2])
{7, 79, 71} -> -1/2
{7, 80, 72} -> -1/2
{7, 81, 61} -> Sqrt[3/2]/2
{7, 81, 62} -> -1/(2*Sqrt[2])
{7, 82, 63} -> -Sqrt[3/2]/2
{7, 82, 64} -> 1/(2*Sqrt[2])
{7, 83, 49} -> Sqrt[3/2]/2
{7, 83, 50} -> 1/(2*Sqrt[2])
{7, 84, 51} -> Sqrt[3/2]/2
{7, 84, 52} -> 1/(2*Sqrt[2])
{7, 85, 75} -> -1/2
{7, 86, 76} -> -1/2
{7, 87, 61} -> Sqrt[3/2]/2
{7, 87, 62} -> -1/(2*Sqrt[2])
{7, 88, 63} -> Sqrt[3/2]/2
{7, 88, 64} -> -1/(2*Sqrt[2])
{7, 89, 91} -> 1/2
{7, 90, 92} -> 1/2
{7, 91, 89} -> -1/2
{7, 92, 90} -> -1/2
{7, 95, 33} -> 5/(2*Sqrt[11])
{7, 96, 33} -> -4/Sqrt[209]
{7, 96, 34} -> Sqrt[33/19]/2
{7, 97, 33} -> (-3*Sqrt[3/19])/2
{7, 97, 34} -> -4/(3*Sqrt[19])
{7, 98, 34} -> -Sqrt[17]/6
{8, 4, 5} -> Sqrt[3]/2
{8, 5, 4} -> -Sqrt[3]/2
{8, 6, 7} -> Sqrt[3]/2
{8, 7, 6} -> -Sqrt[3]/2
{8, 9, 10} -> 1/(2*Sqrt[3])
{8, 10, 9} -> -1/(2*Sqrt[3])
{8, 11, 12} -> 1/(2*Sqrt[3])
{8, 12, 11} -> -1/(2*Sqrt[3])
{8, 13, 14} -> -(1/Sqrt[3])
{8, 14, 13} -> 1/Sqrt[3]
{8, 16, 17} -> 1/(2*Sqrt[3])
{8, 17, 16} -> -1/(2*Sqrt[3])
{8, 18, 19} -> 1/(2*Sqrt[3])
{8, 19, 18} -> -1/(2*Sqrt[3])
{8, 20, 21} -> -(1/Sqrt[3])
{8, 21, 20} -> 1/Sqrt[3]
{8, 29, 31} -> Sqrt[3]/2
{8, 30, 32} -> Sqrt[3]/2
{8, 31, 29} -> -Sqrt[3]/2
{8, 32, 30} -> -Sqrt[3]/2
{8, 33, 35} -> Sqrt[3]/2
{8, 34, 36} -> Sqrt[3]/2
{8, 35, 33} -> -Sqrt[3]/2
{8, 36, 34} -> -Sqrt[3]/2
{8, 37, 39} -> 1/(2*Sqrt[3])
{8, 38, 40} -> 1/(2*Sqrt[3])
{8, 39, 37} -> -1/(2*Sqrt[3])
{8, 40, 38} -> -1/(2*Sqrt[3])
{8, 41, 43} -> 1/(2*Sqrt[3])
{8, 42, 44} -> 1/(2*Sqrt[3])
{8, 43, 41} -> -1/(2*Sqrt[3])
{8, 44, 42} -> -1/(2*Sqrt[3])
{8, 45, 47} -> -(1/Sqrt[3])
{8, 46, 48} -> -(1/Sqrt[3])
{8, 47, 45} -> 1/Sqrt[3]
{8, 48, 46} -> 1/Sqrt[3]
{8, 49, 51} -> 1/(2*Sqrt[3])
{8, 50, 52} -> 1/(2*Sqrt[3])
{8, 51, 49} -> -1/(2*Sqrt[3])
{8, 52, 50} -> -1/(2*Sqrt[3])
{8, 53, 55} -> 1/(2*Sqrt[3])
{8, 54, 56} -> 1/(2*Sqrt[3])
{8, 55, 53} -> -1/(2*Sqrt[3])
{8, 56, 54} -> -1/(2*Sqrt[3])
{8, 57, 59} -> -(1/Sqrt[3])
{8, 58, 60} -> -(1/Sqrt[3])
{8, 59, 57} -> 1/Sqrt[3]
{8, 60, 58} -> 1/Sqrt[3]
{8, 65, 66} -> 1/Sqrt[3]
{8, 66, 65} -> -(1/Sqrt[3])
{8, 67, 68} -> 1/Sqrt[3]
{8, 68, 67} -> -(1/Sqrt[3])
{8, 69, 70} -> -(1/Sqrt[3])
{8, 70, 69} -> 1/Sqrt[3]
{8, 73, 74} -> -(1/Sqrt[3])
{8, 74, 73} -> 1/Sqrt[3]
{8, 77, 78} -> 2/Sqrt[3]
{8, 78, 77} -> -2/Sqrt[3]
{8, 79, 80} -> Sqrt[3]/2
{8, 80, 79} -> -Sqrt[3]/2
{8, 81, 82} -> Sqrt[3]/2
{8, 82, 81} -> -Sqrt[3]/2
{8, 83, 84} -> 2/Sqrt[3]
{8, 84, 83} -> -2/Sqrt[3]
{8, 85, 86} -> Sqrt[3]/2
{8, 86, 85} -> -Sqrt[3]/2
{8, 87, 88} -> Sqrt[3]/2
{8, 88, 87} -> -Sqrt[3]/2
{8, 89, 90} -> 1/Sqrt[3]
{8, 90, 89} -> -(1/Sqrt[3])
{8, 91, 92} -> -1/(2*Sqrt[3])
{8, 92, 91} -> 1/(2*Sqrt[3])
{8, 93, 94} -> -1/(2*Sqrt[3])
{8, 94, 93} -> 1/(2*Sqrt[3])
{9, 1, 12} -> -1/2
{9, 2, 11} -> -1/2
{9, 3, 10} -> -1/2
{9, 4, 14} -> -1/2
{9, 5, 13} -> -1/2
{9, 8, 10} -> -1/(2*Sqrt[3])
{9, 10, 3} -> 1/2
{9, 10, 8} -> 1/(2*Sqrt[3])
{9, 10, 15} -> Sqrt[2/3]
{9, 11, 2} -> 1/2
{9, 12, 1} -> 1/2
{9, 13, 5} -> 1/2
{9, 14, 4} -> 1/2
{9, 15, 10} -> -Sqrt[2/3]
{9, 16, 23} -> 1/2
{9, 17, 22} -> -1/2
{9, 22, 17} -> 1/2
{9, 23, 16} -> -1/2
{9, 25, 43} -> 1/4
{9, 25, 44} -> Sqrt[3]/4
{9, 26, 43} -> Sqrt[3]/4
{9, 26, 44} -> -1/4
{9, 27, 41} -> 1/4
{9, 27, 42} -> Sqrt[3]/4
{9, 28, 41} -> Sqrt[3]/4
{9, 28, 42} -> -1/4
{9, 29, 47} -> 1/4
{9, 29, 48} -> Sqrt[3]/4
{9, 30, 47} -> Sqrt[3]/4
{9, 30, 48} -> -1/4
{9, 31, 45} -> 1/4
{9, 31, 46} -> Sqrt[3]/4
{9, 32, 45} -> Sqrt[3]/4
{9, 32, 46} -> -1/4
{9, 33, 70} -> Sqrt[3/2]/2
{9, 33, 78} -> Sqrt[3/2]/2
{9, 34, 70} -> 1/(2*Sqrt[2])
{9, 34, 78} -> 1/(2*Sqrt[2])
{9, 35, 69} -> Sqrt[3/2]/2
{9, 35, 77} -> -Sqrt[3/2]/2
{9, 36, 69} -> 1/(2*Sqrt[2])
{9, 36, 77} -> -1/(2*Sqrt[2])
{9, 39, 95} -> 5/(4*Sqrt[11])
{9, 39, 96} -> 3/(4*Sqrt[209])
{9, 39, 97} -> -73/(12*Sqrt[57])
{9, 39, 98} -> -19/(12*Sqrt[51])
{9, 39, 99} -> 2*Sqrt[2/51]
{9, 40, 95} -> (5*Sqrt[3/11])/4
{9, 40, 96} -> (3*Sqrt[3/209])/4
{9, 40, 97} -> 1/(4*Sqrt[19])
{9, 40, 98} -> -5/(4*Sqrt[17])
{9, 40, 99} -> -2*Sqrt[2/17]
{9, 41, 27} -> -1/4
{9, 41, 28} -> -Sqrt[3]/4
{9, 42, 27} -> -Sqrt[3]/4
{9, 42, 28} -> 1/4
{9, 43, 25} -> -1/4
{9, 43, 26} -> -Sqrt[3]/4
{9, 44, 25} -> -Sqrt[3]/4
{9, 44, 26} -> 1/4
{9, 45, 31} -> -1/4
{9, 45, 32} -> -Sqrt[3]/4
{9, 46, 31} -> -Sqrt[3]/4
{9, 46, 32} -> 1/4
{9, 47, 29} -> -1/4
{9, 47, 30} -> -Sqrt[3]/4
{9, 48, 29} -> -Sqrt[3]/4
{9, 48, 30} -> 1/4
{9, 49, 63} -> -1/4
{9, 49, 64} -> Sqrt[3]/4
{9, 50, 63} -> -Sqrt[3]/4
{9, 50, 64} -> -1/4
{9, 51, 61} -> 1/4
{9, 51, 62} -> -Sqrt[3]/4
{9, 52, 61} -> Sqrt[3]/4
{9, 52, 62} -> 1/4
{9, 54, 72} -> 1/Sqrt[2]
{9, 54, 90} -> -(1/Sqrt[2])
{9, 56, 71} -> 1/Sqrt[2]
{9, 56, 89} -> 1/Sqrt[2]
{9, 58, 80} -> 1/Sqrt[2]
{9, 58, 92} -> -(1/Sqrt[2])
{9, 60, 79} -> 1/Sqrt[2]
{9, 60, 91} -> 1/Sqrt[2]
{9, 61, 51} -> -1/4
{9, 61, 52} -> -Sqrt[3]/4
{9, 62, 51} -> Sqrt[3]/4
{9, 62, 52} -> -1/4
{9, 63, 49} -> 1/4
{9, 63, 50} -> Sqrt[3]/4
{9, 64, 49} -> -Sqrt[3]/4
{9, 64, 50} -> 1/4
{9, 67, 94} -> -1/2
{9, 68, 93} -> -1/2
{9, 69, 35} -> -Sqrt[3/2]/2
{9, 69, 36} -> -1/(2*Sqrt[2])
{9, 70, 33} -> -Sqrt[3/2]/2
{9, 70, 34} -> -1/(2*Sqrt[2])
{9, 71, 56} -> -(1/Sqrt[2])
{9, 72, 54} -> -(1/Sqrt[2])
{9, 73, 82} -> 1/2
{9, 74, 81} -> 1/2
{9, 77, 35} -> Sqrt[3/2]/2
{9, 77, 36} -> 1/(2*Sqrt[2])
{9, 78, 33} -> -Sqrt[3/2]/2
{9, 78, 34} -> -1/(2*Sqrt[2])
{9, 79, 60} -> -(1/Sqrt[2])
{9, 80, 58} -> -(1/Sqrt[2])
{9, 81, 74} -> -1/2
{9, 82, 73} -> -1/2
{9, 83, 88} -> -1/2
{9, 84, 87} -> 1/2
{9, 87, 84} -> -1/2
{9, 88, 83} -> 1/2
{9, 89, 56} -> -(1/Sqrt[2])
{9, 90, 54} -> 1/Sqrt[2]
{9, 91, 60} -> -(1/Sqrt[2])
{9, 92, 58} -> 1/Sqrt[2]
{9, 93, 68} -> 1/2
{9, 94, 67} -> 1/2
{9, 95, 39} -> -5/(4*Sqrt[11])
{9, 95, 40} -> (-5*Sqrt[3/11])/4
{9, 96, 39} -> -3/(4*Sqrt[209])
{9, 96, 40} -> (-3*Sqrt[3/209])/4
{9, 97, 39} -> 73/(12*Sqrt[57])
{9, 97, 40} -> -1/(4*Sqrt[19])
{9, 98, 39} -> 19/(12*Sqrt[51])
{9, 98, 40} -> 5/(4*Sqrt[17])
{9, 99, 39} -> -2*Sqrt[2/51]
{9, 99, 40} -> 2*Sqrt[2/17]
{10, 1, 11} -> 1/2
{10, 2, 12} -> -1/2
{10, 3, 9} -> 1/2
{10, 4, 13} -> 1/2
{10, 5, 14} -> -1/2
{10, 8, 9} -> 1/(2*Sqrt[3])
{10, 9, 3} -> -1/2
{10, 9, 8} -> -1/(2*Sqrt[3])
{10, 9, 15} -> -Sqrt[2/3]
{10, 11, 1} -> -1/2
{10, 12, 2} -> 1/2
{10, 13, 4} -> -1/2
{10, 14, 5} -> 1/2
{10, 15, 9} -> Sqrt[2/3]
{10, 16, 22} -> 1/2
{10, 17, 23} -> 1/2
{10, 22, 16} -> -1/2
{10, 23, 17} -> -1/2
{10, 25, 41} -> -1/4
{10, 25, 42} -> -Sqrt[3]/4
{10, 26, 41} -> -Sqrt[3]/4
{10, 26, 42} -> 1/4
{10, 27, 43} -> 1/4
{10, 27, 44} -> Sqrt[3]/4
{10, 28, 43} -> Sqrt[3]/4
{10, 28, 44} -> -1/4
{10, 29, 45} -> -1/4
{10, 29, 46} -> -Sqrt[3]/4
{10, 30, 45} -> -Sqrt[3]/4
{10, 30, 46} -> 1/4
{10, 31, 47} -> 1/4
{10, 31, 48} -> Sqrt[3]/4
{10, 32, 47} -> Sqrt[3]/4
{10, 32, 48} -> -1/4
{10, 33, 69} -> -Sqrt[3/2]/2
{10, 33, 77} -> -Sqrt[3/2]/2
{10, 34, 69} -> -1/(2*Sqrt[2])
{10, 34, 77} -> -1/(2*Sqrt[2])
{10, 35, 70} -> Sqrt[3/2]/2
{10, 35, 78} -> -Sqrt[3/2]/2
{10, 36, 70} -> 1/(2*Sqrt[2])
{10, 36, 78} -> -1/(2*Sqrt[2])
{10, 37, 95} -> -5/(4*Sqrt[11])
{10, 37, 96} -> -3/(4*Sqrt[209])
{10, 37, 97} -> 73/(12*Sqrt[57])
{10, 37, 98} -> 19/(12*Sqrt[51])
{10, 37, 99} -> -2*Sqrt[2/51]
{10, 38, 95} -> (-5*Sqrt[3/11])/4
{10, 38, 96} -> (-3*Sqrt[3/209])/4
{10, 38, 97} -> -1/(4*Sqrt[19])
{10, 38, 98} -> 5/(4*Sqrt[17])
{10, 38, 99} -> 2*Sqrt[2/17]
{10, 41, 25} -> 1/4
{10, 41, 26} -> Sqrt[3]/4
{10, 42, 25} -> Sqrt[3]/4
{10, 42, 26} -> -1/4
{10, 43, 27} -> -1/4
{10, 43, 28} -> -Sqrt[3]/4
{10, 44, 27} -> -Sqrt[3]/4
{10, 44, 28} -> 1/4
{10, 45, 29} -> 1/4
{10, 45, 30} -> Sqrt[3]/4
{10, 46, 29} -> Sqrt[3]/4
{10, 46, 30} -> -1/4
{10, 47, 31} -> -1/4
{10, 47, 32} -> -Sqrt[3]/4
{10, 48, 31} -> -Sqrt[3]/4
{10, 48, 32} -> 1/4
{10, 49, 61} -> -1/4
{10, 49, 62} -> Sqrt[3]/4
{10, 50, 61} -> -Sqrt[3]/4
{10, 50, 62} -> -1/4
{10, 51, 63} -> -1/4
{10, 51, 64} -> Sqrt[3]/4
{10, 52, 63} -> -Sqrt[3]/4
{10, 52, 64} -> -1/4
{10, 54, 71} -> -(1/Sqrt[2])
{10, 54, 89} -> 1/Sqrt[2]
{10, 56, 72} -> 1/Sqrt[2]
{10, 56, 90} -> 1/Sqrt[2]
{10, 58, 79} -> -(1/Sqrt[2])
{10, 58, 91} -> 1/Sqrt[2]
{10, 60, 80} -> 1/Sqrt[2]
{10, 60, 92} -> 1/Sqrt[2]
{10, 61, 49} -> 1/4
{10, 61, 50} -> Sqrt[3]/4
{10, 62, 49} -> -Sqrt[3]/4
{10, 62, 50} -> 1/4
{10, 63, 51} -> 1/4
{10, 63, 52} -> Sqrt[3]/4
{10, 64, 51} -> -Sqrt[3]/4
{10, 64, 52} -> 1/4
{10, 67, 93} -> 1/2
{10, 68, 94} -> -1/2
{10, 69, 33} -> Sqrt[3/2]/2
{10, 69, 34} -> 1/(2*Sqrt[2])
{10, 70, 35} -> -Sqrt[3/2]/2
{10, 70, 36} -> -1/(2*Sqrt[2])
{10, 71, 54} -> 1/Sqrt[2]
{10, 72, 56} -> -(1/Sqrt[2])
{10, 73, 81} -> -1/2
{10, 74, 82} -> 1/2
{10, 77, 33} -> Sqrt[3/2]/2
{10, 77, 34} -> 1/(2*Sqrt[2])
{10, 78, 35} -> Sqrt[3/2]/2
{10, 78, 36} -> 1/(2*Sqrt[2])
{10, 79, 58} -> 1/Sqrt[2]
{10, 80, 60} -> -(1/Sqrt[2])
{10, 81, 73} -> 1/2
{10, 82, 74} -> -1/2
{10, 83, 87} -> -1/2
{10, 84, 88} -> -1/2
{10, 87, 83} -> 1/2
{10, 88, 84} -> 1/2
{10, 89, 54} -> -(1/Sqrt[2])
{10, 90, 56} -> -(1/Sqrt[2])
{10, 91, 58} -> -(1/Sqrt[2])
{10, 92, 60} -> -(1/Sqrt[2])
{10, 93, 67} -> -1/2
{10, 94, 68} -> 1/2
{10, 95, 37} -> 5/(4*Sqrt[11])
{10, 95, 38} -> (5*Sqrt[3/11])/4
{10, 96, 37} -> 3/(4*Sqrt[209])
{10, 96, 38} -> (3*Sqrt[3/209])/4
{10, 97, 37} -> -73/(12*Sqrt[57])
{10, 97, 38} -> 1/(4*Sqrt[19])
{10, 98, 37} -> -19/(12*Sqrt[51])
{10, 98, 38} -> -5/(4*Sqrt[17])
{10, 99, 37} -> 2*Sqrt[2/51]
{10, 99, 38} -> -2*Sqrt[2/17]
{11, 1, 10} -> -1/2
{11, 2, 9} -> 1/2
{11, 3, 12} -> 1/2
{11, 6, 14} -> -1/2
{11, 7, 13} -> -1/2
{11, 8, 12} -> -1/(2*Sqrt[3])
{11, 9, 2} -> -1/2
{11, 10, 1} -> 1/2
{11, 12, 3} -> -1/2
{11, 12, 8} -> 1/(2*Sqrt[3])
{11, 12, 15} -> Sqrt[2/3]
{11, 13, 7} -> 1/2
{11, 14, 6} -> 1/2
{11, 15, 12} -> -Sqrt[2/3]
{11, 18, 23} -> 1/2
{11, 19, 22} -> -1/2
{11, 22, 19} -> 1/2
{11, 23, 18} -> -1/2
{11, 25, 39} -> 1/4
{11, 25, 40} -> Sqrt[3]/4
{11, 26, 39} -> Sqrt[3]/4
{11, 26, 40} -> -1/4
{11, 27, 37} -> -1/4
{11, 27, 38} -> -Sqrt[3]/4
{11, 28, 37} -> -Sqrt[3]/4
{11, 28, 38} -> 1/4
{11, 29, 66} -> -Sqrt[3/2]/2
{11, 29, 78} -> -Sqrt[3/2]/2
{11, 30, 66} -> -1/(2*Sqrt[2])
{11, 30, 78} -> -1/(2*Sqrt[2])
{11, 31, 65} -> Sqrt[3/2]/2
{11, 31, 77} -> Sqrt[3/2]/2
{11, 32, 65} -> 1/(2*Sqrt[2])
{11, 32, 77} -> 1/(2*Sqrt[2])
{11, 33, 47} -> -1/2
{11, 34, 48} -> -1/2
{11, 35, 45} -> -1/2
{11, 36, 46} -> -1/2
{11, 37, 27} -> 1/4
{11, 37, 28} -> Sqrt[3]/4
{11, 38, 27} -> Sqrt[3]/4
{11, 38, 28} -> -1/4
{11, 39, 25} -> -1/4
{11, 39, 26} -> -Sqrt[3]/4
{11, 40, 25} -> -Sqrt[3]/4
{11, 40, 26} -> 1/4
{11, 43, 95} -> -1/(2*Sqrt[11])
{11, 43, 96} -> -8/Sqrt[209]
{11, 43, 97} -> -35/(6*Sqrt[57])
{11, 43, 98} -> -4/(3*Sqrt[51])
{11, 43, 99} -> -Sqrt[2/51]
{11, 44, 96} -> Sqrt[33/19]/2
{11, 44, 97} -> -4/(3*Sqrt[19])
{11, 44, 98} -> 1/(6*Sqrt[17])
{11, 44, 99} -> -2*Sqrt[2/17]
{11, 45, 35} -> 1/2
{11, 46, 36} -> 1/2
{11, 47, 33} -> 1/2
{11, 48, 34} -> 1/2
{11, 50, 76} -> -(1/Sqrt[2])
{11, 50, 90} -> 1/Sqrt[2]
{11, 52, 75} -> 1/Sqrt[2]
{11, 52, 89} -> -(1/Sqrt[2])
{11, 53, 63} -> -1/4
{11, 53, 64} -> Sqrt[3]/4
{11, 54, 63} -> Sqrt[3]/4
{11, 54, 64} -> 1/4
{11, 55, 61} -> 1/4
{11, 55, 62} -> -Sqrt[3]/4
{11, 56, 61} -> -Sqrt[3]/4
{11, 56, 62} -> -1/4
{11, 57, 82} -> -Sqrt[3/2]/2
{11, 57, 94} -> Sqrt[3/2]/2
{11, 58, 82} -> 1/(2*Sqrt[2])
{11, 58, 94} -> -1/(2*Sqrt[2])
{11, 59, 81} -> -Sqrt[3/2]/2
{11, 59, 93} -> -Sqrt[3/2]/2
{11, 60, 81} -> 1/(2*Sqrt[2])
{11, 60, 93} -> 1/(2*Sqrt[2])
{11, 61, 55} -> -1/4
{11, 61, 56} -> Sqrt[3]/4
{11, 62, 55} -> Sqrt[3]/4
{11, 62, 56} -> 1/4
{11, 63, 53} -> 1/4
{11, 63, 54} -> -Sqrt[3]/4
{11, 64, 53} -> -Sqrt[3]/4
{11, 64, 54} -> -1/4
{11, 65, 31} -> -Sqrt[3/2]/2
{11, 65, 32} -> -1/(2*Sqrt[2])
{11, 66, 29} -> Sqrt[3/2]/2
{11, 66, 30} -> 1/(2*Sqrt[2])
{11, 67, 80} -> 1/2
{11, 68, 79} -> -1/2
{11, 73, 92} -> -1/2
{11, 74, 91} -> 1/2
{11, 75, 52} -> -(1/Sqrt[2])
{11, 76, 50} -> 1/Sqrt[2]
{11, 77, 31} -> -Sqrt[3/2]/2
{11, 77, 32} -> -1/(2*Sqrt[2])
{11, 78, 29} -> Sqrt[3/2]/2
{11, 78, 30} -> 1/(2*Sqrt[2])
{11, 79, 68} -> 1/2
{11, 80, 67} -> -1/2
{11, 81, 59} -> Sqrt[3/2]/2
{11, 81, 60} -> -1/(2*Sqrt[2])
{11, 82, 57} -> Sqrt[3/2]/2
{11, 82, 58} -> -1/(2*Sqrt[2])
{11, 83, 86} -> 1/2
{11, 84, 85} -> -1/2
{11, 85, 84} -> 1/2
{11, 86, 83} -> -1/2
{11, 89, 52} -> 1/Sqrt[2]
{11, 90, 50} -> -(1/Sqrt[2])
{11, 91, 74} -> -1/2
{11, 92, 73} -> 1/2
{11, 93, 59} -> Sqrt[3/2]/2
{11, 93, 60} -> -1/(2*Sqrt[2])
{11, 94, 57} -> -Sqrt[3/2]/2
{11, 94, 58} -> 1/(2*Sqrt[2])
{11, 95, 43} -> 1/(2*Sqrt[11])
{11, 96, 43} -> 8/Sqrt[209]
{11, 96, 44} -> -Sqrt[33/19]/2
{11, 97, 43} -> 35/(6*Sqrt[57])
{11, 97, 44} -> 4/(3*Sqrt[19])
{11, 98, 43} -> 4/(3*Sqrt[51])
{11, 98, 44} -> -1/(6*Sqrt[17])
{11, 99, 43} -> Sqrt[2/51]
{11, 99, 44} -> 2*Sqrt[2/17]
{12, 1, 9} -> 1/2
{12, 2, 10} -> 1/2
{12, 3, 11} -> -1/2
{12, 6, 13} -> 1/2
{12, 7, 14} -> -1/2
{12, 8, 11} -> 1/(2*Sqrt[3])
{12, 9, 1} -> -1/2
{12, 10, 2} -> -1/2
{12, 11, 3} -> 1/2
{12, 11, 8} -> -1/(2*Sqrt[3])
{12, 11, 15} -> -Sqrt[2/3]
{12, 13, 6} -> -1/2
{12, 14, 7} -> 1/2
{12, 15, 11} -> Sqrt[2/3]
{12, 18, 22} -> 1/2
{12, 19, 23} -> 1/2
{12, 22, 18} -> -1/2
{12, 23, 19} -> -1/2
{12, 25, 37} -> -1/4
{12, 25, 38} -> -Sqrt[3]/4
{12, 26, 37} -> -Sqrt[3]/4
{12, 26, 38} -> 1/4
{12, 27, 39} -> -1/4
{12, 27, 40} -> -Sqrt[3]/4
{12, 28, 39} -> -Sqrt[3]/4
{12, 28, 40} -> 1/4
{12, 29, 65} -> -Sqrt[3/2]/2
{12, 29, 77} -> Sqrt[3/2]/2
{12, 30, 65} -> -1/(2*Sqrt[2])
{12, 30, 77} -> 1/(2*Sqrt[2])
{12, 31, 66} -> -Sqrt[3/2]/2
{12, 31, 78} -> Sqrt[3/2]/2
{12, 32, 66} -> -1/(2*Sqrt[2])
{12, 32, 78} -> 1/(2*Sqrt[2])
{12, 33, 45} -> 1/2
{12, 34, 46} -> 1/2
{12, 35, 47} -> -1/2
{12, 36, 48} -> -1/2
{12, 37, 25} -> 1/4
{12, 37, 26} -> Sqrt[3]/4
{12, 38, 25} -> Sqrt[3]/4
{12, 38, 26} -> -1/4
{12, 39, 27} -> 1/4
{12, 39, 28} -> Sqrt[3]/4
{12, 40, 27} -> Sqrt[3]/4
{12, 40, 28} -> -1/4
{12, 41, 95} -> 1/(2*Sqrt[11])
{12, 41, 96} -> 8/Sqrt[209]
{12, 41, 97} -> 35/(6*Sqrt[57])
{12, 41, 98} -> 4/(3*Sqrt[51])
{12, 41, 99} -> Sqrt[2/51]
{12, 42, 96} -> -Sqrt[33/19]/2
{12, 42, 97} -> 4/(3*Sqrt[19])
{12, 42, 98} -> -1/(6*Sqrt[17])
{12, 42, 99} -> 2*Sqrt[2/17]
{12, 45, 33} -> -1/2
{12, 46, 34} -> -1/2
{12, 47, 35} -> 1/2
{12, 48, 36} -> 1/2
{12, 50, 75} -> -(1/Sqrt[2])
{12, 50, 89} -> -(1/Sqrt[2])
{12, 52, 76} -> -(1/Sqrt[2])
{12, 52, 90} -> -(1/Sqrt[2])
{12, 53, 61} -> -1/4
{12, 53, 62} -> Sqrt[3]/4
{12, 54, 61} -> Sqrt[3]/4
{12, 54, 62} -> 1/4
{12, 55, 63} -> -1/4
{12, 55, 64} -> Sqrt[3]/4
{12, 56, 63} -> Sqrt[3]/4
{12, 56, 64} -> 1/4
{12, 57, 81} -> Sqrt[3/2]/2
{12, 57, 93} -> -Sqrt[3/2]/2
{12, 58, 81} -> -1/(2*Sqrt[2])
{12, 58, 93} -> 1/(2*Sqrt[2])
{12, 59, 82} -> -Sqrt[3/2]/2
{12, 59, 94} -> -Sqrt[3/2]/2
{12, 60, 82} -> 1/(2*Sqrt[2])
{12, 60, 94} -> 1/(2*Sqrt[2])
{12, 61, 53} -> 1/4
{12, 61, 54} -> -Sqrt[3]/4
{12, 62, 53} -> -Sqrt[3]/4
{12, 62, 54} -> -1/4
{12, 63, 55} -> 1/4
{12, 63, 56} -> -Sqrt[3]/4
{12, 64, 55} -> -Sqrt[3]/4
{12, 64, 56} -> -1/4
{12, 65, 29} -> Sqrt[3/2]/2
{12, 65, 30} -> 1/(2*Sqrt[2])
{12, 66, 31} -> Sqrt[3/2]/2
{12, 66, 32} -> 1/(2*Sqrt[2])
{12, 67, 79} -> -1/2
{12, 68, 80} -> -1/2
{12, 73, 91} -> 1/2
{12, 74, 92} -> 1/2
{12, 75, 50} -> 1/Sqrt[2]
{12, 76, 52} -> 1/Sqrt[2]
{12, 77, 29} -> -Sqrt[3/2]/2
{12, 77, 30} -> -1/(2*Sqrt[2])
{12, 78, 31} -> -Sqrt[3/2]/2
{12, 78, 32} -> -1/(2*Sqrt[2])
{12, 79, 67} -> 1/2
{12, 80, 68} -> 1/2
{12, 81, 57} -> -Sqrt[3/2]/2
{12, 81, 58} -> 1/(2*Sqrt[2])
{12, 82, 59} -> Sqrt[3/2]/2
{12, 82, 60} -> -1/(2*Sqrt[2])
{12, 83, 85} -> 1/2
{12, 84, 86} -> 1/2
{12, 85, 83} -> -1/2
{12, 86, 84} -> -1/2
{12, 89, 50} -> 1/Sqrt[2]
{12, 90, 52} -> 1/Sqrt[2]
{12, 91, 73} -> -1/2
{12, 92, 74} -> -1/2
{12, 93, 57} -> Sqrt[3/2]/2
{12, 93, 58} -> -1/(2*Sqrt[2])
{12, 94, 59} -> Sqrt[3/2]/2
{12, 94, 60} -> -1/(2*Sqrt[2])
{12, 95, 41} -> -1/(2*Sqrt[11])
{12, 96, 41} -> -8/Sqrt[209]
{12, 96, 42} -> Sqrt[33/19]/2
{12, 97, 41} -> -35/(6*Sqrt[57])
{12, 97, 42} -> -4/(3*Sqrt[19])
{12, 98, 41} -> -4/(3*Sqrt[51])
{12, 98, 42} -> 1/(6*Sqrt[17])
{12, 99, 41} -> -Sqrt[2/51]
{12, 99, 42} -> -2*Sqrt[2/17]
{13, 4, 10} -> -1/2
{13, 5, 9} -> 1/2
{13, 6, 12} -> -1/2
{13, 7, 11} -> 1/2
{13, 8, 14} -> 1/Sqrt[3]
{13, 9, 5} -> -1/2
{13, 10, 4} -> 1/2
{13, 11, 7} -> -1/2
{13, 12, 6} -> 1/2
{13, 14, 8} -> -(1/Sqrt[3])
{13, 14, 15} -> Sqrt[2/3]
{13, 15, 14} -> -Sqrt[2/3]
{13, 20, 23} -> 1/2
{13, 21, 22} -> -1/2
{13, 22, 21} -> 1/2
{13, 23, 20} -> -1/2
{13, 25, 66} -> Sqrt[3/2]/2
{13, 25, 70} -> -Sqrt[3/2]/2
{13, 26, 66} -> 1/(2*Sqrt[2])
{13, 26, 70} -> -1/(2*Sqrt[2])
{13, 27, 65} -> -Sqrt[3/2]/2
{13, 27, 69} -> Sqrt[3/2]/2
{13, 28, 65} -> -1/(2*Sqrt[2])
{13, 28, 69} -> 1/(2*Sqrt[2])
{13, 29, 39} -> -1/2
{13, 30, 40} -> -1/2
{13, 31, 37} -> 1/2
{13, 32, 38} -> 1/2
{13, 33, 43} -> -1/2
{13, 34, 44} -> -1/2
{13, 35, 41} -> 1/2
{13, 36, 42} -> 1/2
{13, 37, 31} -> -1/2
{13, 38, 32} -> -1/2
{13, 39, 29} -> 1/2
{13, 40, 30} -> 1/2
{13, 41, 35} -> -1/2
{13, 42, 36} -> -1/2
{13, 43, 33} -> 1/2
{13, 44, 34} -> 1/2
{13, 47, 95} -> -3/Sqrt[11]
{13, 47, 96} -> -4/Sqrt[209]
{13, 47, 97} -> -4/(3*Sqrt[57])
{13, 47, 98} -> -4/(3*Sqrt[51])
{13, 47, 99} -> -Sqrt[2/51]
{13, 48, 98} -> 3/Sqrt[17]
{13, 48, 99} -> -2*Sqrt[2/17]
{13, 49, 86} -> Sqrt[3/2]/2
{13, 49, 92} -> -Sqrt[3/2]/2
{13, 50, 86} -> -1/(2*Sqrt[2])
{13, 50, 92} -> 1/(2*Sqrt[2])
{13, 51, 85} -> -Sqrt[3/2]/2
{13, 51, 91} -> Sqrt[3/2]/2
{13, 52, 85} -> 1/(2*Sqrt[2])
{13, 52, 91} -> -1/(2*Sqrt[2])
{13, 53, 88} -> Sqrt[3/2]/2
{13, 53, 94} -> -Sqrt[3/2]/2
{13, 54, 88} -> -1/(2*Sqrt[2])
{13, 54, 94} -> 1/(2*Sqrt[2])
{13, 55, 87} -> -Sqrt[3/2]/2
{13, 55, 93} -> Sqrt[3/2]/2
{13, 56, 87} -> 1/(2*Sqrt[2])
{13, 56, 93} -> -1/(2*Sqrt[2])
{13, 57, 63} -> 1/2
{13, 58, 64} -> 1/2
{13, 59, 61} -> -1/2
{13, 60, 62} -> -1/2
{13, 61, 59} -> 1/2
{13, 62, 60} -> 1/2
{13, 63, 57} -> -1/2
{13, 64, 58} -> -1/2
{13, 65, 27} -> Sqrt[3/2]/2
{13, 65, 28} -> 1/(2*Sqrt[2])
{13, 66, 25} -> -Sqrt[3/2]/2
{13, 66, 26} -> -1/(2*Sqrt[2])
{13, 67, 72} -> -1/2
{13, 68, 71} -> 1/2
{13, 69, 27} -> -Sqrt[3/2]/2
{13, 69, 28} -> -1/(2*Sqrt[2])
{13, 70, 25} -> Sqrt[3/2]/2
{13, 70, 26} -> 1/(2*Sqrt[2])
{13, 71, 68} -> -1/2
{13, 72, 67} -> 1/2
{13, 73, 76} -> 1/2
{13, 74, 75} -> -1/2
{13, 75, 74} -> 1/2
{13, 76, 73} -> -1/2
{13, 83, 90} -> -1/2
{13, 84, 89} -> 1/2
{13, 85, 51} -> Sqrt[3/2]/2
{13, 85, 52} -> -1/(2*Sqrt[2])
{13, 86, 49} -> -Sqrt[3/2]/2
{13, 86, 50} -> 1/(2*Sqrt[2])
{13, 87, 55} -> Sqrt[3/2]/2
{13, 87, 56} -> -1/(2*Sqrt[2])
{13, 88, 53} -> -Sqrt[3/2]/2
{13, 88, 54} -> 1/(2*Sqrt[2])
{13, 89, 84} -> -1/2
{13, 90, 83} -> 1/2
{13, 91, 51} -> -Sqrt[3/2]/2
{13, 91, 52} -> 1/(2*Sqrt[2])
{13, 92, 49} -> Sqrt[3/2]/2
{13, 92, 50} -> -1/(2*Sqrt[2])
{13, 93, 55} -> -Sqrt[3/2]/2
{13, 93, 56} -> 1/(2*Sqrt[2])
{13, 94, 53} -> Sqrt[3/2]/2
{13, 94, 54} -> -1/(2*Sqrt[2])
{13, 95, 47} -> 3/Sqrt[11]
{13, 96, 47} -> 4/Sqrt[209]
{13, 97, 47} -> 4/(3*Sqrt[57])
{13, 98, 47} -> 4/(3*Sqrt[51])
{13, 98, 48} -> -3/Sqrt[17]
{13, 99, 47} -> Sqrt[2/51]
{13, 99, 48} -> 2*Sqrt[2/17]
{14, 4, 9} -> 1/2
{14, 5, 10} -> 1/2
{14, 6, 11} -> 1/2
{14, 7, 12} -> 1/2
{14, 8, 13} -> -(1/Sqrt[3])
{14, 9, 4} -> -1/2
{14, 10, 5} -> -1/2
{14, 11, 6} -> -1/2
{14, 12, 7} -> -1/2
{14, 13, 8} -> 1/Sqrt[3]
{14, 13, 15} -> -Sqrt[2/3]
{14, 15, 13} -> Sqrt[2/3]
{14, 20, 22} -> 1/2
{14, 21, 23} -> 1/2
{14, 22, 20} -> -1/2
{14, 23, 21} -> -1/2
{14, 25, 65} -> Sqrt[3/2]/2
{14, 25, 69} -> Sqrt[3/2]/2
{14, 26, 65} -> 1/(2*Sqrt[2])
{14, 26, 69} -> 1/(2*Sqrt[2])
{14, 27, 66} -> Sqrt[3/2]/2
{14, 27, 70} -> Sqrt[3/2]/2
{14, 28, 66} -> 1/(2*Sqrt[2])
{14, 28, 70} -> 1/(2*Sqrt[2])
{14, 29, 37} -> 1/2
{14, 30, 38} -> 1/2
{14, 31, 39} -> 1/2
{14, 32, 40} -> 1/2
{14, 33, 41} -> 1/2
{14, 34, 42} -> 1/2
{14, 35, 43} -> 1/2
{14, 36, 44} -> 1/2
{14, 37, 29} -> -1/2
{14, 38, 30} -> -1/2
{14, 39, 31} -> -1/2
{14, 40, 32} -> -1/2
{14, 41, 33} -> -1/2
{14, 42, 34} -> -1/2
{14, 43, 35} -> -1/2
{14, 44, 36} -> -1/2
{14, 45, 95} -> 3/Sqrt[11]
{14, 45, 96} -> 4/Sqrt[209]
{14, 45, 97} -> 4/(3*Sqrt[57])
{14, 45, 98} -> 4/(3*Sqrt[51])
{14, 45, 99} -> Sqrt[2/51]
{14, 46, 98} -> -3/Sqrt[17]
{14, 46, 99} -> 2*Sqrt[2/17]
{14, 49, 85} -> Sqrt[3/2]/2
{14, 49, 91} -> Sqrt[3/2]/2
{14, 50, 85} -> -1/(2*Sqrt[2])
{14, 50, 91} -> -1/(2*Sqrt[2])
{14, 51, 86} -> Sqrt[3/2]/2
{14, 51, 92} -> Sqrt[3/2]/2
{14, 52, 86} -> -1/(2*Sqrt[2])
{14, 52, 92} -> -1/(2*Sqrt[2])
{14, 53, 87} -> Sqrt[3/2]/2
{14, 53, 93} -> Sqrt[3/2]/2
{14, 54, 87} -> -1/(2*Sqrt[2])
{14, 54, 93} -> -1/(2*Sqrt[2])
{14, 55, 88} -> Sqrt[3/2]/2
{14, 55, 94} -> Sqrt[3/2]/2
{14, 56, 88} -> -1/(2*Sqrt[2])
{14, 56, 94} -> -1/(2*Sqrt[2])
{14, 57, 61} -> 1/2
{14, 58, 62} -> 1/2
{14, 59, 63} -> 1/2
{14, 60, 64} -> 1/2
{14, 61, 57} -> -1/2
{14, 62, 58} -> -1/2
{14, 63, 59} -> -1/2
{14, 64, 60} -> -1/2
{14, 65, 25} -> -Sqrt[3/2]/2
{14, 65, 26} -> -1/(2*Sqrt[2])
{14, 66, 27} -> -Sqrt[3/2]/2
{14, 66, 28} -> -1/(2*Sqrt[2])
{14, 67, 71} -> 1/2
{14, 68, 72} -> 1/2
{14, 69, 25} -> -Sqrt[3/2]/2
{14, 69, 26} -> -1/(2*Sqrt[2])
{14, 70, 27} -> -Sqrt[3/2]/2
{14, 70, 28} -> -1/(2*Sqrt[2])
{14, 71, 67} -> -1/2
{14, 72, 68} -> -1/2
{14, 73, 75} -> 1/2
{14, 74, 76} -> 1/2
{14, 75, 73} -> -1/2
{14, 76, 74} -> -1/2
{14, 83, 89} -> 1/2
{14, 84, 90} -> 1/2
{14, 85, 49} -> -Sqrt[3/2]/2
{14, 85, 50} -> 1/(2*Sqrt[2])
{14, 86, 51} -> -Sqrt[3/2]/2
{14, 86, 52} -> 1/(2*Sqrt[2])
{14, 87, 53} -> -Sqrt[3/2]/2
{14, 87, 54} -> 1/(2*Sqrt[2])
{14, 88, 55} -> -Sqrt[3/2]/2
{14, 88, 56} -> 1/(2*Sqrt[2])
{14, 89, 83} -> -1/2
{14, 90, 84} -> -1/2
{14, 91, 49} -> -Sqrt[3/2]/2
{14, 91, 50} -> 1/(2*Sqrt[2])
{14, 92, 51} -> -Sqrt[3/2]/2
{14, 92, 52} -> 1/(2*Sqrt[2])
{14, 93, 53} -> -Sqrt[3/2]/2
{14, 93, 54} -> 1/(2*Sqrt[2])
{14, 94, 55} -> -Sqrt[3/2]/2
{14, 94, 56} -> 1/(2*Sqrt[2])
{14, 95, 45} -> -3/Sqrt[11]
{14, 96, 45} -> -4/Sqrt[209]
{14, 97, 45} -> -4/(3*Sqrt[57])
{14, 98, 45} -> -4/(3*Sqrt[51])
{14, 98, 46} -> 3/Sqrt[17]
{14, 99, 45} -> -Sqrt[2/51]
{14, 99, 46} -> -2*Sqrt[2/17]
{15, 9, 10} -> Sqrt[2/3]
{15, 10, 9} -> -Sqrt[2/3]
{15, 11, 12} -> Sqrt[2/3]
{15, 12, 11} -> -Sqrt[2/3]
{15, 13, 14} -> Sqrt[2/3]
{15, 14, 13} -> -Sqrt[2/3]
{15, 16, 17} -> 1/(2*Sqrt[6])
{15, 17, 16} -> -1/(2*Sqrt[6])
{15, 18, 19} -> 1/(2*Sqrt[6])
{15, 19, 18} -> -1/(2*Sqrt[6])
{15, 20, 21} -> 1/(2*Sqrt[6])
{15, 21, 20} -> -1/(2*Sqrt[6])
{15, 22, 23} -> -Sqrt[3/2]/2
{15, 23, 22} -> Sqrt[3/2]/2
{15, 37, 39} -> Sqrt[2/3]
{15, 38, 40} -> Sqrt[2/3]
{15, 39, 37} -> -Sqrt[2/3]
{15, 40, 38} -> -Sqrt[2/3]
{15, 41, 43} -> Sqrt[2/3]
{15, 42, 44} -> Sqrt[2/3]
{15, 43, 41} -> -Sqrt[2/3]
{15, 44, 42} -> -Sqrt[2/3]
{15, 45, 47} -> Sqrt[2/3]
{15, 46, 48} -> Sqrt[2/3]
{15, 47, 45} -> -Sqrt[2/3]
{15, 48, 46} -> -Sqrt[2/3]
{15, 49, 51} -> 1/(2*Sqrt[6])
{15, 50, 52} -> 1/(2*Sqrt[6])
{15, 51, 49} -> -1/(2*Sqrt[6])
{15, 52, 50} -> -1/(2*Sqrt[6])
{15, 53, 55} -> 1/(2*Sqrt[6])
{15, 54, 56} -> 1/(2*Sqrt[6])
{15, 55, 53} -> -1/(2*Sqrt[6])
{15, 56, 54} -> -1/(2*Sqrt[6])
{15, 57, 59} -> 1/(2*Sqrt[6])
{15, 58, 60} -> 1/(2*Sqrt[6])
{15, 59, 57} -> -1/(2*Sqrt[6])
{15, 60, 58} -> -1/(2*Sqrt[6])
{15, 61, 63} -> -Sqrt[3/2]/2
{15, 62, 64} -> -Sqrt[3/2]/2
{15, 63, 61} -> Sqrt[3/2]/2
{15, 64, 62} -> Sqrt[3/2]/2
{15, 65, 66} -> -Sqrt[2/3]
{15, 66, 65} -> Sqrt[2/3]
{15, 67, 68} -> -1/(2*Sqrt[6])
{15, 68, 67} -> 1/(2*Sqrt[6])
{15, 69, 70} -> Sqrt[2/3]
{15, 70, 69} -> -Sqrt[2/3]
{15, 71, 72} -> Sqrt[3/2]/2
{15, 72, 71} -> -Sqrt[3/2]/2
{15, 73, 74} -> 1/(2*Sqrt[6])
{15, 74, 73} -> -1/(2*Sqrt[6])
{15, 75, 76} -> -Sqrt[3/2]/2
{15, 76, 75} -> Sqrt[3/2]/2
{15, 77, 78} -> Sqrt[2/3]
{15, 78, 77} -> -Sqrt[2/3]
{15, 79, 80} -> Sqrt[3/2]/2
{15, 80, 79} -> -Sqrt[3/2]/2
{15, 81, 82} -> Sqrt[3/2]/2
{15, 82, 81} -> -Sqrt[3/2]/2
{15, 83, 84} -> 1/(2*Sqrt[6])
{15, 84, 83} -> -1/(2*Sqrt[6])
{15, 85, 86} -> -Sqrt[3/2]/2
{15, 86, 85} -> Sqrt[3/2]/2
{15, 87, 88} -> -Sqrt[3/2]/2
{15, 88, 87} -> Sqrt[3/2]/2
{15, 89, 90} -> 5/(2*Sqrt[6])
{15, 90, 89} -> -5/(2*Sqrt[6])
{15, 91, 92} -> 5/(2*Sqrt[6])
{15, 92, 91} -> -5/(2*Sqrt[6])
{15, 93, 94} -> 5/(2*Sqrt[6])
{15, 94, 93} -> -5/(2*Sqrt[6])
{16, 1, 19} -> -1/2
{16, 2, 18} -> -1/2
{16, 3, 17} -> -1/2
{16, 4, 21} -> -1/2
{16, 5, 20} -> -1/2
{16, 8, 17} -> -1/(2*Sqrt[3])
{16, 9, 23} -> -1/2
{16, 10, 22} -> -1/2
{16, 15, 17} -> -1/(2*Sqrt[6])
{16, 17, 3} -> 1/2
{16, 17, 8} -> 1/(2*Sqrt[3])
{16, 17, 15} -> 1/(2*Sqrt[6])
{16, 17, 24} -> Sqrt[5/2]/2
{16, 18, 2} -> 1/2
{16, 19, 1} -> 1/2
{16, 20, 5} -> 1/2
{16, 21, 4} -> 1/2
{16, 22, 10} -> 1/2
{16, 23, 9} -> 1/2
{16, 24, 17} -> -Sqrt[5/2]/2
{16, 25, 55} -> 1/4
{16, 25, 56} -> -Sqrt[3]/4
{16, 26, 55} -> Sqrt[3]/4
{16, 26, 56} -> 1/4
{16, 27, 53} -> 1/4
{16, 27, 54} -> -Sqrt[3]/4
{16, 28, 53} -> Sqrt[3]/4
{16, 28, 54} -> 1/4
{16, 29, 59} -> 1/4
{16, 29, 60} -> -Sqrt[3]/4
{16, 30, 59} -> Sqrt[3]/4
{16, 30, 60} -> 1/4
{16, 31, 57} -> 1/4
{16, 31, 58} -> -Sqrt[3]/4
{16, 32, 57} -> Sqrt[3]/4
{16, 32, 58} -> 1/4
{16, 34, 74} -> 1/Sqrt[2]
{16, 34, 84} -> 1/Sqrt[2]
{16, 36, 73} -> 1/Sqrt[2]
{16, 36, 83} -> -(1/Sqrt[2])
{16, 37, 63} -> 1/4
{16, 37, 64} -> -Sqrt[3]/4
{16, 38, 63} -> Sqrt[3]/4
{16, 38, 64} -> 1/4
{16, 39, 61} -> 1/4
{16, 39, 62} -> -Sqrt[3]/4
{16, 40, 61} -> Sqrt[3]/4
{16, 40, 62} -> 1/4
{16, 42, 76} -> 1/Sqrt[2]
{16, 42, 90} -> 1/Sqrt[2]
{16, 44, 75} -> 1/Sqrt[2]
{16, 44, 89} -> -(1/Sqrt[2])
{16, 46, 86} -> 1/Sqrt[2]
{16, 46, 92} -> 1/Sqrt[2]
{16, 48, 85} -> 1/Sqrt[2]
{16, 48, 91} -> -(1/Sqrt[2])
{16, 51, 96} -> Sqrt[11/19]/2
{16, 51, 97} -> -4/(3*Sqrt[57])
{16, 51, 98} -> -35/(6*Sqrt[51])
{16, 51, 99} -> 2*Sqrt[2/51]
{16, 52, 96} -> Sqrt[33/19]/2
{16, 52, 97} -> -4/(3*Sqrt[19])
{16, 52, 98} -> 1/(6*Sqrt[17])
{16, 52, 99} -> -2*Sqrt[2/17]
{16, 53, 27} -> -1/4
{16, 53, 28} -> -Sqrt[3]/4
{16, 54, 27} -> Sqrt[3]/4
{16, 54, 28} -> -1/4
{16, 55, 25} -> -1/4
{16, 55, 26} -> -Sqrt[3]/4
{16, 56, 25} -> Sqrt[3]/4
{16, 56, 26} -> -1/4
{16, 57, 31} -> -1/4
{16, 57, 32} -> -Sqrt[3]/4
{16, 58, 31} -> Sqrt[3]/4
{16, 58, 32} -> -1/4
{16, 59, 29} -> -1/4
{16, 59, 30} -> -Sqrt[3]/4
{16, 60, 29} -> Sqrt[3]/4
{16, 60, 30} -> -1/4
{16, 61, 39} -> -1/4
{16, 61, 40} -> -Sqrt[3]/4
{16, 62, 39} -> Sqrt[3]/4
{16, 62, 40} -> -1/4
{16, 63, 37} -> -1/4
{16, 63, 38} -> -Sqrt[3]/4
{16, 64, 37} -> Sqrt[3]/4
{16, 64, 38} -> -1/4
{16, 65, 94} -> 1/2
{16, 66, 93} -> 1/2
{16, 69, 88} -> 1/2
{16, 70, 87} -> 1/2
{16, 73, 36} -> -(1/Sqrt[2])
{16, 74, 34} -> -(1/Sqrt[2])
{16, 75, 44} -> -(1/Sqrt[2])
{16, 76, 42} -> -(1/Sqrt[2])
{16, 77, 82} -> -1/2
{16, 78, 81} -> 1/2
{16, 81, 78} -> -1/2
{16, 82, 77} -> 1/2
{16, 83, 36} -> 1/Sqrt[2]
{16, 84, 34} -> -(1/Sqrt[2])
{16, 85, 48} -> -(1/Sqrt[2])
{16, 86, 46} -> -(1/Sqrt[2])
{16, 87, 70} -> -1/2
{16, 88, 69} -> -1/2
{16, 89, 44} -> 1/Sqrt[2]
{16, 90, 42} -> -(1/Sqrt[2])
{16, 91, 48} -> 1/Sqrt[2]
{16, 92, 46} -> -(1/Sqrt[2])
{16, 93, 66} -> -1/2
{16, 94, 65} -> -1/2
{16, 96, 51} -> -Sqrt[11/19]/2
{16, 96, 52} -> -Sqrt[33/19]/2
{16, 97, 51} -> 4/(3*Sqrt[57])
{16, 97, 52} -> 4/(3*Sqrt[19])
{16, 98, 51} -> 35/(6*Sqrt[51])
{16, 98, 52} -> -1/(6*Sqrt[17])
{16, 99, 51} -> -2*Sqrt[2/51]
{16, 99, 52} -> 2*Sqrt[2/17]
{17, 1, 18} -> 1/2
{17, 2, 19} -> -1/2
{17, 3, 16} -> 1/2
{17, 4, 20} -> 1/2
{17, 5, 21} -> -1/2
{17, 8, 16} -> 1/(2*Sqrt[3])
{17, 9, 22} -> 1/2
{17, 10, 23} -> -1/2
{17, 15, 16} -> 1/(2*Sqrt[6])
{17, 16, 3} -> -1/2
{17, 16, 8} -> -1/(2*Sqrt[3])
{17, 16, 15} -> -1/(2*Sqrt[6])
{17, 16, 24} -> -Sqrt[5/2]/2
{17, 18, 1} -> -1/2
{17, 19, 2} -> 1/2
{17, 20, 4} -> -1/2
{17, 21, 5} -> 1/2
{17, 22, 9} -> -1/2
{17, 23, 10} -> 1/2
{17, 24, 16} -> Sqrt[5/2]/2
{17, 25, 53} -> -1/4
{17, 25, 54} -> Sqrt[3]/4
{17, 26, 53} -> -Sqrt[3]/4
{17, 26, 54} -> -1/4
{17, 27, 55} -> 1/4
{17, 27, 56} -> -Sqrt[3]/4
{17, 28, 55} -> Sqrt[3]/4
{17, 28, 56} -> 1/4
{17, 29, 57} -> -1/4
{17, 29, 58} -> Sqrt[3]/4
{17, 30, 57} -> -Sqrt[3]/4
{17, 30, 58} -> -1/4
{17, 31, 59} -> 1/4
{17, 31, 60} -> -Sqrt[3]/4
{17, 32, 59} -> Sqrt[3]/4
{17, 32, 60} -> 1/4
{17, 34, 73} -> -(1/Sqrt[2])
{17, 34, 83} -> -(1/Sqrt[2])
{17, 36, 74} -> 1/Sqrt[2]
{17, 36, 84} -> -(1/Sqrt[2])
{17, 37, 61} -> -1/4
{17, 37, 62} -> Sqrt[3]/4
{17, 38, 61} -> -Sqrt[3]/4
{17, 38, 62} -> -1/4
{17, 39, 63} -> 1/4
{17, 39, 64} -> -Sqrt[3]/4
{17, 40, 63} -> Sqrt[3]/4
{17, 40, 64} -> 1/4
{17, 42, 75} -> -(1/Sqrt[2])
{17, 42, 89} -> -(1/Sqrt[2])
{17, 44, 76} -> 1/Sqrt[2]
{17, 44, 90} -> -(1/Sqrt[2])
{17, 46, 85} -> -(1/Sqrt[2])
{17, 46, 91} -> -(1/Sqrt[2])
{17, 48, 86} -> 1/Sqrt[2]
{17, 48, 92} -> -(1/Sqrt[2])
{17, 49, 96} -> -Sqrt[11/19]/2
{17, 49, 97} -> 4/(3*Sqrt[57])
{17, 49, 98} -> 35/(6*Sqrt[51])
{17, 49, 99} -> -2*Sqrt[2/51]
{17, 50, 96} -> -Sqrt[33/19]/2
{17, 50, 97} -> 4/(3*Sqrt[19])
{17, 50, 98} -> -1/(6*Sqrt[17])
{17, 50, 99} -> 2*Sqrt[2/17]
{17, 53, 25} -> 1/4
{17, 53, 26} -> Sqrt[3]/4
{17, 54, 25} -> -Sqrt[3]/4
{17, 54, 26} -> 1/4
{17, 55, 27} -> -1/4
{17, 55, 28} -> -Sqrt[3]/4
{17, 56, 27} -> Sqrt[3]/4
{17, 56, 28} -> -1/4
{17, 57, 29} -> 1/4
{17, 57, 30} -> Sqrt[3]/4
{17, 58, 29} -> -Sqrt[3]/4
{17, 58, 30} -> 1/4
{17, 59, 31} -> -1/4
{17, 59, 32} -> -Sqrt[3]/4
{17, 60, 31} -> Sqrt[3]/4
{17, 60, 32} -> -1/4
{17, 61, 37} -> 1/4
{17, 61, 38} -> Sqrt[3]/4
{17, 62, 37} -> -Sqrt[3]/4
{17, 62, 38} -> 1/4
{17, 63, 39} -> -1/4
{17, 63, 40} -> -Sqrt[3]/4
{17, 64, 39} -> Sqrt[3]/4
{17, 64, 40} -> -1/4
{17, 65, 93} -> -1/2
{17, 66, 94} -> 1/2
{17, 69, 87} -> -1/2
{17, 70, 88} -> 1/2
{17, 73, 34} -> 1/Sqrt[2]
{17, 74, 36} -> -(1/Sqrt[2])
{17, 75, 42} -> 1/Sqrt[2]
{17, 76, 44} -> -(1/Sqrt[2])
{17, 77, 81} -> -1/2
{17, 78, 82} -> -1/2
{17, 81, 77} -> 1/2
{17, 82, 78} -> 1/2
{17, 83, 34} -> 1/Sqrt[2]
{17, 84, 36} -> 1/Sqrt[2]
{17, 85, 46} -> 1/Sqrt[2]
{17, 86, 48} -> -(1/Sqrt[2])
{17, 87, 69} -> 1/2
{17, 88, 70} -> -1/2
{17, 89, 42} -> 1/Sqrt[2]
{17, 90, 44} -> 1/Sqrt[2]
{17, 91, 46} -> 1/Sqrt[2]
{17, 92, 48} -> 1/Sqrt[2]
{17, 93, 65} -> 1/2
{17, 94, 66} -> -1/2
{17, 96, 49} -> Sqrt[11/19]/2
{17, 96, 50} -> Sqrt[33/19]/2
{17, 97, 49} -> -4/(3*Sqrt[57])
{17, 97, 50} -> -4/(3*Sqrt[19])
{17, 98, 49} -> -35/(6*Sqrt[51])
{17, 98, 50} -> 1/(6*Sqrt[17])
{17, 99, 49} -> 2*Sqrt[2/51]
{17, 99, 50} -> -2*Sqrt[2/17]
{18, 1, 17} -> -1/2
{18, 2, 16} -> 1/2
{18, 3, 19} -> 1/2
{18, 6, 21} -> -1/2
{18, 7, 20} -> -1/2
{18, 8, 19} -> -1/(2*Sqrt[3])
{18, 11, 23} -> -1/2
{18, 12, 22} -> -1/2
{18, 15, 19} -> -1/(2*Sqrt[6])
{18, 16, 2} -> -1/2
{18, 17, 1} -> 1/2
{18, 19, 3} -> -1/2
{18, 19, 8} -> 1/(2*Sqrt[3])
{18, 19, 15} -> 1/(2*Sqrt[6])
{18, 19, 24} -> Sqrt[5/2]/2
{18, 20, 7} -> 1/2
{18, 21, 6} -> 1/2
{18, 22, 12} -> 1/2
{18, 23, 11} -> 1/2
{18, 24, 19} -> -Sqrt[5/2]/2
{18, 25, 51} -> 1/4
{18, 25, 52} -> -Sqrt[3]/4
{18, 26, 51} -> Sqrt[3]/4
{18, 26, 52} -> 1/4
{18, 27, 49} -> -1/4
{18, 27, 50} -> Sqrt[3]/4
{18, 28, 49} -> -Sqrt[3]/4
{18, 28, 50} -> -1/4
{18, 30, 68} -> -(1/Sqrt[2])
{18, 30, 84} -> -(1/Sqrt[2])
{18, 32, 67} -> 1/Sqrt[2]
{18, 32, 83} -> 1/Sqrt[2]
{18, 33, 59} -> 1/4
{18, 33, 60} -> -Sqrt[3]/4
{18, 34, 59} -> -Sqrt[3]/4
{18, 34, 60} -> -1/4
{18, 35, 57} -> 1/4
{18, 35, 58} -> -Sqrt[3]/4
{18, 36, 57} -> -Sqrt[3]/4
{18, 36, 58} -> -1/4
{18, 38, 72} -> -(1/Sqrt[2])
{18, 38, 90} -> -(1/Sqrt[2])
{18, 40, 71} -> 1/Sqrt[2]
{18, 40, 89} -> 1/Sqrt[2]
{18, 41, 63} -> 1/4
{18, 41, 64} -> -Sqrt[3]/4
{18, 42, 63} -> -Sqrt[3]/4
{18, 42, 64} -> -1/4
{18, 43, 61} -> 1/4
{18, 43, 62} -> -Sqrt[3]/4
{18, 44, 61} -> -Sqrt[3]/4
{18, 44, 62} -> -1/4
{18, 45, 88} -> -Sqrt[3/2]/2
{18, 45, 94} -> -Sqrt[3/2]/2
{18, 46, 88} -> 1/(2*Sqrt[2])
{18, 46, 94} -> 1/(2*Sqrt[2])
{18, 47, 87} -> -Sqrt[3/2]/2
{18, 47, 93} -> Sqrt[3/2]/2
{18, 48, 87} -> 1/(2*Sqrt[2])
{18, 48, 93} -> -1/(2*Sqrt[2])
{18, 49, 27} -> 1/4
{18, 49, 28} -> Sqrt[3]/4
{18, 50, 27} -> -Sqrt[3]/4
{18, 50, 28} -> 1/4
{18, 51, 25} -> -1/4
{18, 51, 26} -> -Sqrt[3]/4
{18, 52, 25} -> Sqrt[3]/4
{18, 52, 26} -> -1/4
{18, 55, 95} -> -7/(4*Sqrt[11])
{18, 55, 96} -> -13/(4*Sqrt[209])
{18, 55, 97} -> -13/(12*Sqrt[57])
{18, 55, 98} -> -67/(12*Sqrt[51])
{18, 55, 99} -> -Sqrt[2/51]
{18, 56, 95} -> (5*Sqrt[3/11])/4
{18, 56, 96} -> (3*Sqrt[3/209])/4
{18, 56, 97} -> 1/(4*Sqrt[19])
{18, 56, 98} -> -5/(4*Sqrt[17])
{18, 56, 99} -> -2*Sqrt[2/17]
{18, 57, 35} -> -1/4
{18, 57, 36} -> Sqrt[3]/4
{18, 58, 35} -> Sqrt[3]/4
{18, 58, 36} -> 1/4
{18, 59, 33} -> -1/4
{18, 59, 34} -> Sqrt[3]/4
{18, 60, 33} -> Sqrt[3]/4
{18, 60, 34} -> 1/4
{18, 61, 43} -> -1/4
{18, 61, 44} -> Sqrt[3]/4
{18, 62, 43} -> Sqrt[3]/4
{18, 62, 44} -> 1/4
{18, 63, 41} -> -1/4
{18, 63, 42} -> Sqrt[3]/4
{18, 64, 41} -> Sqrt[3]/4
{18, 64, 42} -> 1/4
{18, 65, 86} -> 1/2
{18, 66, 85} -> -1/2
{18, 67, 32} -> -(1/Sqrt[2])
{18, 68, 30} -> 1/Sqrt[2]
{18, 69, 92} -> 1/2
{18, 70, 91} -> -1/2
{18, 71, 40} -> -(1/Sqrt[2])
{18, 72, 38} -> 1/Sqrt[2]
{18, 77, 80} -> 1/2
{18, 78, 79} -> -1/2
{18, 79, 78} -> 1/2
{18, 80, 77} -> -1/2
{18, 83, 32} -> -(1/Sqrt[2])
{18, 84, 30} -> 1/Sqrt[2]
{18, 85, 66} -> 1/2
{18, 86, 65} -> -1/2
{18, 87, 47} -> Sqrt[3/2]/2
{18, 87, 48} -> -1/(2*Sqrt[2])
{18, 88, 45} -> Sqrt[3/2]/2
{18, 88, 46} -> -1/(2*Sqrt[2])
{18, 89, 40} -> -(1/Sqrt[2])
{18, 90, 38} -> 1/Sqrt[2]
{18, 91, 70} -> 1/2
{18, 92, 69} -> -1/2
{18, 93, 47} -> -Sqrt[3/2]/2
{18, 93, 48} -> 1/(2*Sqrt[2])
{18, 94, 45} -> Sqrt[3/2]/2
{18, 94, 46} -> -1/(2*Sqrt[2])
{18, 95, 55} -> 7/(4*Sqrt[11])
{18, 95, 56} -> (-5*Sqrt[3/11])/4
{18, 96, 55} -> 13/(4*Sqrt[209])
{18, 96, 56} -> (-3*Sqrt[3/209])/4
{18, 97, 55} -> 13/(12*Sqrt[57])
{18, 97, 56} -> -1/(4*Sqrt[19])
{18, 98, 55} -> 67/(12*Sqrt[51])
{18, 98, 56} -> 5/(4*Sqrt[17])
{18, 99, 55} -> Sqrt[2/51]
{18, 99, 56} -> 2*Sqrt[2/17]
{19, 1, 16} -> 1/2
{19, 2, 17} -> 1/2
{19, 3, 18} -> -1/2
{19, 6, 20} -> 1/2
{19, 7, 21} -> -1/2
{19, 8, 18} -> 1/(2*Sqrt[3])
{19, 11, 22} -> 1/2
{19, 12, 23} -> -1/2
{19, 15, 18} -> 1/(2*Sqrt[6])
{19, 16, 1} -> -1/2
{19, 17, 2} -> -1/2
{19, 18, 3} -> 1/2
{19, 18, 8} -> -1/(2*Sqrt[3])
{19, 18, 15} -> -1/(2*Sqrt[6])
{19, 18, 24} -> -Sqrt[5/2]/2
{19, 20, 6} -> -1/2
{19, 21, 7} -> 1/2
{19, 22, 11} -> -1/2
{19, 23, 12} -> 1/2
{19, 24, 18} -> Sqrt[5/2]/2
{19, 25, 49} -> -1/4
{19, 25, 50} -> Sqrt[3]/4
{19, 26, 49} -> -Sqrt[3]/4
{19, 26, 50} -> -1/4
{19, 27, 51} -> -1/4
{19, 27, 52} -> Sqrt[3]/4
{19, 28, 51} -> -Sqrt[3]/4
{19, 28, 52} -> -1/4
{19, 30, 67} -> -(1/Sqrt[2])
{19, 30, 83} -> 1/Sqrt[2]
{19, 32, 68} -> -(1/Sqrt[2])
{19, 32, 84} -> 1/Sqrt[2]
{19, 33, 57} -> -1/4
{19, 33, 58} -> Sqrt[3]/4
{19, 34, 57} -> Sqrt[3]/4
{19, 34, 58} -> 1/4
{19, 35, 59} -> 1/4
{19, 35, 60} -> -Sqrt[3]/4
{19, 36, 59} -> -Sqrt[3]/4
{19, 36, 60} -> -1/4
{19, 38, 71} -> -(1/Sqrt[2])
{19, 38, 89} -> 1/Sqrt[2]
{19, 40, 72} -> -(1/Sqrt[2])
{19, 40, 90} -> 1/Sqrt[2]
{19, 41, 61} -> -1/4
{19, 41, 62} -> Sqrt[3]/4
{19, 42, 61} -> Sqrt[3]/4
{19, 42, 62} -> 1/4
{19, 43, 63} -> 1/4
{19, 43, 64} -> -Sqrt[3]/4
{19, 44, 63} -> -Sqrt[3]/4
{19, 44, 64} -> -1/4
{19, 45, 87} -> Sqrt[3/2]/2
{19, 45, 93} -> Sqrt[3/2]/2
{19, 46, 87} -> -1/(2*Sqrt[2])
{19, 46, 93} -> -1/(2*Sqrt[2])
{19, 47, 88} -> -Sqrt[3/2]/2
{19, 47, 94} -> Sqrt[3/2]/2
{19, 48, 88} -> 1/(2*Sqrt[2])
{19, 48, 94} -> -1/(2*Sqrt[2])
{19, 49, 25} -> 1/4
{19, 49, 26} -> Sqrt[3]/4
{19, 50, 25} -> -Sqrt[3]/4
{19, 50, 26} -> 1/4
{19, 51, 27} -> 1/4
{19, 51, 28} -> Sqrt[3]/4
{19, 52, 27} -> -Sqrt[3]/4
{19, 52, 28} -> 1/4
{19, 53, 95} -> 7/(4*Sqrt[11])
{19, 53, 96} -> 13/(4*Sqrt[209])
{19, 53, 97} -> 13/(12*Sqrt[57])
{19, 53, 98} -> 67/(12*Sqrt[51])
{19, 53, 99} -> Sqrt[2/51]
{19, 54, 95} -> (-5*Sqrt[3/11])/4
{19, 54, 96} -> (-3*Sqrt[3/209])/4
{19, 54, 97} -> -1/(4*Sqrt[19])
{19, 54, 98} -> 5/(4*Sqrt[17])
{19, 54, 99} -> 2*Sqrt[2/17]
{19, 57, 33} -> 1/4
{19, 57, 34} -> -Sqrt[3]/4
{19, 58, 33} -> -Sqrt[3]/4
{19, 58, 34} -> -1/4
{19, 59, 35} -> -1/4
{19, 59, 36} -> Sqrt[3]/4
{19, 60, 35} -> Sqrt[3]/4
{19, 60, 36} -> 1/4
{19, 61, 41} -> 1/4
{19, 61, 42} -> -Sqrt[3]/4
{19, 62, 41} -> -Sqrt[3]/4
{19, 62, 42} -> -1/4
{19, 63, 43} -> -1/4
{19, 63, 44} -> Sqrt[3]/4
{19, 64, 43} -> Sqrt[3]/4
{19, 64, 44} -> 1/4
{19, 65, 85} -> -1/2
{19, 66, 86} -> -1/2
{19, 67, 30} -> 1/Sqrt[2]
{19, 68, 32} -> 1/Sqrt[2]
{19, 69, 91} -> -1/2
{19, 70, 92} -> -1/2
{19, 71, 38} -> 1/Sqrt[2]
{19, 72, 40} -> 1/Sqrt[2]
{19, 77, 79} -> 1/2
{19, 78, 80} -> 1/2
{19, 79, 77} -> -1/2
{19, 80, 78} -> -1/2
{19, 83, 30} -> -(1/Sqrt[2])
{19, 84, 32} -> -(1/Sqrt[2])
{19, 85, 65} -> 1/2
{19, 86, 66} -> 1/2
{19, 87, 45} -> -Sqrt[3/2]/2
{19, 87, 46} -> 1/(2*Sqrt[2])
{19, 88, 47} -> Sqrt[3/2]/2
{19, 88, 48} -> -1/(2*Sqrt[2])
{19, 89, 38} -> -(1/Sqrt[2])
{19, 90, 40} -> -(1/Sqrt[2])
{19, 91, 69} -> 1/2
{19, 92, 70} -> 1/2
{19, 93, 45} -> -Sqrt[3/2]/2
{19, 93, 46} -> 1/(2*Sqrt[2])
{19, 94, 47} -> -Sqrt[3/2]/2
{19, 94, 48} -> 1/(2*Sqrt[2])
{19, 95, 53} -> -7/(4*Sqrt[11])
{19, 95, 54} -> (5*Sqrt[3/11])/4
{19, 96, 53} -> -13/(4*Sqrt[209])
{19, 96, 54} -> (3*Sqrt[3/209])/4
{19, 97, 53} -> -13/(12*Sqrt[57])
{19, 97, 54} -> 1/(4*Sqrt[19])
{19, 98, 53} -> -67/(12*Sqrt[51])
{19, 98, 54} -> -5/(4*Sqrt[17])
{19, 99, 53} -> -Sqrt[2/51]
{19, 99, 54} -> -2*Sqrt[2/17]
{20, 4, 17} -> -1/2
{20, 5, 16} -> 1/2
{20, 6, 19} -> -1/2
{20, 7, 18} -> 1/2
{20, 8, 21} -> 1/Sqrt[3]
{20, 13, 23} -> -1/2
{20, 14, 22} -> -1/2
{20, 15, 21} -> -1/(2*Sqrt[6])
{20, 16, 5} -> -1/2
{20, 17, 4} -> 1/2
{20, 18, 7} -> -1/2
{20, 19, 6} -> 1/2
{20, 21, 8} -> -(1/Sqrt[3])
{20, 21, 15} -> 1/(2*Sqrt[6])
{20, 21, 24} -> Sqrt[5/2]/2
{20, 22, 14} -> 1/2
{20, 23, 13} -> 1/2
{20, 24, 21} -> -Sqrt[5/2]/2
{20, 26, 68} -> 1/Sqrt[2]
{20, 26, 74} -> -(1/Sqrt[2])
{20, 28, 67} -> -(1/Sqrt[2])
{20, 28, 73} -> 1/Sqrt[2]
{20, 29, 51} -> 1/4
{20, 29, 52} -> -Sqrt[3]/4
{20, 30, 51} -> -Sqrt[3]/4
{20, 30, 52} -> -1/4
{20, 31, 49} -> -1/4
{20, 31, 50} -> Sqrt[3]/4
{20, 32, 49} -> Sqrt[3]/4
{20, 32, 50} -> 1/4
{20, 33, 55} -> 1/4
{20, 33, 56} -> -Sqrt[3]/4
{20, 34, 55} -> -Sqrt[3]/4
{20, 34, 56} -> -1/4
{20, 35, 53} -> -1/4
{20, 35, 54} -> Sqrt[3]/4
{20, 36, 53} -> Sqrt[3]/4
{20, 36, 54} -> 1/4
{20, 37, 80} -> Sqrt[3/2]/2
{20, 37, 92} -> Sqrt[3/2]/2
{20, 38, 80} -> -1/(2*Sqrt[2])
{20, 38, 92} -> -1/(2*Sqrt[2])
{20, 39, 79} -> -Sqrt[3/2]/2
{20, 39, 91} -> -Sqrt[3/2]/2
{20, 40, 79} -> 1/(2*Sqrt[2])
{20, 40, 91} -> 1/(2*Sqrt[2])
{20, 41, 82} -> Sqrt[3/2]/2
{20, 41, 94} -> Sqrt[3/2]/2
{20, 42, 82} -> -1/(2*Sqrt[2])
{20, 42, 94} -> -1/(2*Sqrt[2])
{20, 43, 81} -> -Sqrt[3/2]/2
{20, 43, 93} -> -Sqrt[3/2]/2
{20, 44, 81} -> 1/(2*Sqrt[2])
{20, 44, 93} -> 1/(2*Sqrt[2])
{20, 45, 63} -> -1/2
{20, 46, 64} -> -1/2
{20, 47, 61} -> -1/2
{20, 48, 62} -> -1/2
{20, 49, 31} -> 1/4
{20, 49, 32} -> -Sqrt[3]/4
{20, 50, 31} -> -Sqrt[3]/4
{20, 50, 32} -> -1/4
{20, 51, 29} -> -1/4
{20, 51, 30} -> Sqrt[3]/4
{20, 52, 29} -> Sqrt[3]/4
{20, 52, 30} -> 1/4
{20, 53, 35} -> 1/4
{20, 53, 36} -> -Sqrt[3]/4
{20, 54, 35} -> -Sqrt[3]/4
{20, 54, 36} -> -1/4
{20, 55, 33} -> -1/4
{20, 55, 34} -> Sqrt[3]/4
{20, 56, 33} -> Sqrt[3]/4
{20, 56, 34} -> 1/4
{20, 59, 95} -> -1/(2*Sqrt[11])
{20, 59, 96} -> -27/(2*Sqrt[209])
{20, 59, 97} -> -4/(3*Sqrt[57])
{20, 59, 98} -> -4/(3*Sqrt[51])
{20, 59, 99} -> -Sqrt[2/51]
{20, 60, 97} -> Sqrt[19]/6
{20, 60, 98} -> 1/(6*Sqrt[17])
{20, 60, 99} -> -2*Sqrt[2/17]
{20, 61, 47} -> 1/2
{20, 62, 48} -> 1/2
{20, 63, 45} -> 1/2
{20, 64, 46} -> 1/2
{20, 65, 76} -> -1/2
{20, 66, 75} -> 1/2
{20, 67, 28} -> 1/Sqrt[2]
{20, 68, 26} -> -(1/Sqrt[2])
{20, 69, 72} -> 1/2
{20, 70, 71} -> -1/2
{20, 71, 70} -> 1/2
{20, 72, 69} -> -1/2
{20, 73, 28} -> -(1/Sqrt[2])
{20, 74, 26} -> 1/Sqrt[2]
{20, 75, 66} -> -1/2
{20, 76, 65} -> 1/2
{20, 77, 90} -> 1/2
{20, 78, 89} -> -1/2
{20, 79, 39} -> Sqrt[3/2]/2
{20, 79, 40} -> -1/(2*Sqrt[2])
{20, 80, 37} -> -Sqrt[3/2]/2
{20, 80, 38} -> 1/(2*Sqrt[2])
{20, 81, 43} -> Sqrt[3/2]/2
{20, 81, 44} -> -1/(2*Sqrt[2])
{20, 82, 41} -> -Sqrt[3/2]/2
{20, 82, 42} -> 1/(2*Sqrt[2])
{20, 89, 78} -> 1/2
{20, 90, 77} -> -1/2
{20, 91, 39} -> Sqrt[3/2]/2
{20, 91, 40} -> -1/(2*Sqrt[2])
{20, 92, 37} -> -Sqrt[3/2]/2
{20, 92, 38} -> 1/(2*Sqrt[2])
{20, 93, 43} -> Sqrt[3/2]/2
{20, 93, 44} -> -1/(2*Sqrt[2])
{20, 94, 41} -> -Sqrt[3/2]/2
{20, 94, 42} -> 1/(2*Sqrt[2])
{20, 95, 59} -> 1/(2*Sqrt[11])
{20, 96, 59} -> 27/(2*Sqrt[209])
{20, 97, 59} -> 4/(3*Sqrt[57])
{20, 97, 60} -> -Sqrt[19]/6
{20, 98, 59} -> 4/(3*Sqrt[51])
{20, 98, 60} -> -1/(6*Sqrt[17])
{20, 99, 59} -> Sqrt[2/51]
{20, 99, 60} -> 2*Sqrt[2/17]
{21, 4, 16} -> 1/2
{21, 5, 17} -> 1/2
{21, 6, 18} -> 1/2
{21, 7, 19} -> 1/2
{21, 8, 20} -> -(1/Sqrt[3])
{21, 13, 22} -> 1/2
{21, 14, 23} -> -1/2
{21, 15, 20} -> 1/(2*Sqrt[6])
{21, 16, 4} -> -1/2
{21, 17, 5} -> -1/2
{21, 18, 6} -> -1/2
{21, 19, 7} -> -1/2
{21, 20, 8} -> 1/Sqrt[3]
{21, 20, 15} -> -1/(2*Sqrt[6])
{21, 20, 24} -> -Sqrt[5/2]/2
{21, 22, 13} -> -1/2
{21, 23, 14} -> 1/2
{21, 24, 20} -> Sqrt[5/2]/2
{21, 26, 67} -> 1/Sqrt[2]
{21, 26, 73} -> 1/Sqrt[2]
{21, 28, 68} -> 1/Sqrt[2]
{21, 28, 74} -> 1/Sqrt[2]
{21, 29, 49} -> -1/4
{21, 29, 50} -> Sqrt[3]/4
{21, 30, 49} -> Sqrt[3]/4
{21, 30, 50} -> 1/4
{21, 31, 51} -> -1/4
{21, 31, 52} -> Sqrt[3]/4
{21, 32, 51} -> Sqrt[3]/4
{21, 32, 52} -> 1/4
{21, 33, 53} -> -1/4
{21, 33, 54} -> Sqrt[3]/4
{21, 34, 53} -> Sqrt[3]/4
{21, 34, 54} -> 1/4
{21, 35, 55} -> -1/4
{21, 35, 56} -> Sqrt[3]/4
{21, 36, 55} -> Sqrt[3]/4
{21, 36, 56} -> 1/4
{21, 37, 79} -> Sqrt[3/2]/2
{21, 37, 91} -> -Sqrt[3/2]/2
{21, 38, 79} -> -1/(2*Sqrt[2])
{21, 38, 91} -> 1/(2*Sqrt[2])
{21, 39, 80} -> Sqrt[3/2]/2
{21, 39, 92} -> -Sqrt[3/2]/2
{21, 40, 80} -> -1/(2*Sqrt[2])
{21, 40, 92} -> 1/(2*Sqrt[2])
{21, 41, 81} -> Sqrt[3/2]/2
{21, 41, 93} -> -Sqrt[3/2]/2
{21, 42, 81} -> -1/(2*Sqrt[2])
{21, 42, 93} -> 1/(2*Sqrt[2])
{21, 43, 82} -> Sqrt[3/2]/2
{21, 43, 94} -> -Sqrt[3/2]/2
{21, 44, 82} -> -1/(2*Sqrt[2])
{21, 44, 94} -> 1/(2*Sqrt[2])
{21, 45, 61} -> 1/2
{21, 46, 62} -> 1/2
{21, 47, 63} -> -1/2
{21, 48, 64} -> -1/2
{21, 49, 29} -> 1/4
{21, 49, 30} -> -Sqrt[3]/4
{21, 50, 29} -> -Sqrt[3]/4
{21, 50, 30} -> -1/4
{21, 51, 31} -> 1/4
{21, 51, 32} -> -Sqrt[3]/4
{21, 52, 31} -> -Sqrt[3]/4
{21, 52, 32} -> -1/4
{21, 53, 33} -> 1/4
{21, 53, 34} -> -Sqrt[3]/4
{21, 54, 33} -> -Sqrt[3]/4
{21, 54, 34} -> -1/4
{21, 55, 35} -> 1/4
{21, 55, 36} -> -Sqrt[3]/4
{21, 56, 35} -> -Sqrt[3]/4
{21, 56, 36} -> -1/4
{21, 57, 95} -> 1/(2*Sqrt[11])
{21, 57, 96} -> 27/(2*Sqrt[209])
{21, 57, 97} -> 4/(3*Sqrt[57])
{21, 57, 98} -> 4/(3*Sqrt[51])
{21, 57, 99} -> Sqrt[2/51]
{21, 58, 97} -> -Sqrt[19]/6
{21, 58, 98} -> -1/(6*Sqrt[17])
{21, 58, 99} -> 2*Sqrt[2/17]
{21, 61, 45} -> -1/2
{21, 62, 46} -> -1/2
{21, 63, 47} -> 1/2
{21, 64, 48} -> 1/2
{21, 65, 75} -> 1/2
{21, 66, 76} -> 1/2
{21, 67, 26} -> -(1/Sqrt[2])
{21, 68, 28} -> -(1/Sqrt[2])
{21, 69, 71} -> 1/2
{21, 70, 72} -> 1/2
{21, 71, 69} -> -1/2
{21, 72, 70} -> -1/2
{21, 73, 26} -> -(1/Sqrt[2])
{21, 74, 28} -> -(1/Sqrt[2])
{21, 75, 65} -> -1/2
{21, 76, 66} -> -1/2
{21, 77, 89} -> -1/2
{21, 78, 90} -> -1/2
{21, 79, 37} -> -Sqrt[3/2]/2
{21, 79, 38} -> 1/(2*Sqrt[2])
{21, 80, 39} -> -Sqrt[3/2]/2
{21, 80, 40} -> 1/(2*Sqrt[2])
{21, 81, 41} -> -Sqrt[3/2]/2
{21, 81, 42} -> 1/(2*Sqrt[2])
{21, 82, 43} -> -Sqrt[3/2]/2
{21, 82, 44} -> 1/(2*Sqrt[2])
{21, 89, 77} -> 1/2
{21, 90, 78} -> 1/2
{21, 91, 37} -> Sqrt[3/2]/2
{21, 91, 38} -> -1/(2*Sqrt[2])
{21, 92, 39} -> Sqrt[3/2]/2
{21, 92, 40} -> -1/(2*Sqrt[2])
{21, 93, 41} -> Sqrt[3/2]/2
{21, 93, 42} -> -1/(2*Sqrt[2])
{21, 94, 43} -> Sqrt[3/2]/2
{21, 94, 44} -> -1/(2*Sqrt[2])
{21, 95, 57} -> -1/(2*Sqrt[11])
{21, 96, 57} -> -27/(2*Sqrt[209])
{21, 97, 57} -> -4/(3*Sqrt[57])
{21, 97, 58} -> Sqrt[19]/6
{21, 98, 57} -> -4/(3*Sqrt[51])
{21, 98, 58} -> 1/(6*Sqrt[17])
{21, 99, 57} -> -Sqrt[2/51]
{21, 99, 58} -> -2*Sqrt[2/17]
{22, 9, 17} -> -1/2
{22, 10, 16} -> 1/2
{22, 11, 19} -> -1/2
{22, 12, 18} -> 1/2
{22, 13, 21} -> -1/2
{22, 14, 20} -> 1/2
{22, 15, 23} -> Sqrt[3/2]/2
{22, 16, 10} -> -1/2
{22, 17, 9} -> 1/2
{22, 18, 12} -> -1/2
{22, 19, 11} -> 1/2
{22, 20, 14} -> -1/2
{22, 21, 13} -> 1/2
{22, 23, 15} -> -Sqrt[3/2]/2
{22, 23, 24} -> Sqrt[5/2]/2
{22, 24, 23} -> -Sqrt[5/2]/2
{22, 25, 72} -> -Sqrt[3/2]/2
{22, 25, 76} -> Sqrt[3/2]/2
{22, 26, 72} -> 1/(2*Sqrt[2])
{22, 26, 76} -> -1/(2*Sqrt[2])
{22, 27, 71} -> Sqrt[3/2]/2
{22, 27, 75} -> -Sqrt[3/2]/2
{22, 28, 71} -> -1/(2*Sqrt[2])
{22, 28, 75} -> 1/(2*Sqrt[2])
{22, 29, 80} -> -Sqrt[3/2]/2
{22, 29, 86} -> Sqrt[3/2]/2
{22, 30, 80} -> 1/(2*Sqrt[2])
{22, 30, 86} -> -1/(2*Sqrt[2])
{22, 31, 79} -> Sqrt[3/2]/2
{22, 31, 85} -> -Sqrt[3/2]/2
{22, 32, 79} -> -1/(2*Sqrt[2])
{22, 32, 85} -> 1/(2*Sqrt[2])
{22, 33, 82} -> -Sqrt[3/2]/2
{22, 33, 88} -> Sqrt[3/2]/2
{22, 34, 82} -> 1/(2*Sqrt[2])
{22, 34, 88} -> -1/(2*Sqrt[2])
{22, 35, 81} -> Sqrt[3/2]/2
{22, 35, 87} -> -Sqrt[3/2]/2
{22, 36, 81} -> -1/(2*Sqrt[2])
{22, 36, 87} -> 1/(2*Sqrt[2])
{22, 37, 51} -> -1/2
{22, 38, 52} -> -1/2
{22, 39, 49} -> 1/2
{22, 40, 50} -> 1/2
{22, 41, 55} -> -1/2
{22, 42, 56} -> -1/2
{22, 43, 53} -> 1/2
{22, 44, 54} -> 1/2
{22, 45, 59} -> -1/2
{22, 46, 60} -> -1/2
{22, 47, 57} -> 1/2
{22, 48, 58} -> 1/2
{22, 49, 39} -> -1/2
{22, 50, 40} -> -1/2
{22, 51, 37} -> 1/2
{22, 52, 38} -> 1/2
{22, 53, 43} -> -1/2
{22, 54, 44} -> -1/2
{22, 55, 41} -> 1/2
{22, 56, 42} -> 1/2
{22, 57, 47} -> -1/2
{22, 58, 48} -> -1/2
{22, 59, 45} -> 1/2
{22, 60, 46} -> 1/2
{22, 63, 95} -> 5/(2*Sqrt[11])
{22, 63, 96} -> -Sqrt[19/11]/2
{22, 64, 97} -> Sqrt[19]/6
{22, 64, 98} -> -Sqrt[17]/6
{22, 65, 68} -> 1/2
{22, 66, 67} -> -1/2
{22, 67, 66} -> 1/2
{22, 68, 65} -> -1/2
{22, 69, 74} -> -1/2
{22, 70, 73} -> 1/2
{22, 71, 27} -> -Sqrt[3/2]/2
{22, 71, 28} -> 1/(2*Sqrt[2])
{22, 72, 25} -> Sqrt[3/2]/2
{22, 72, 26} -> -1/(2*Sqrt[2])
{22, 73, 70} -> -1/2
{22, 74, 69} -> 1/2
{22, 75, 27} -> Sqrt[3/2]/2
{22, 75, 28} -> -1/(2*Sqrt[2])
{22, 76, 25} -> -Sqrt[3/2]/2
{22, 76, 26} -> 1/(2*Sqrt[2])
{22, 77, 84} -> -1/2
{22, 78, 83} -> 1/2
{22, 79, 31} -> -Sqrt[3/2]/2
{22, 79, 32} -> 1/(2*Sqrt[2])
{22, 80, 29} -> Sqrt[3/2]/2
{22, 80, 30} -> -1/(2*Sqrt[2])
{22, 81, 35} -> -Sqrt[3/2]/2
{22, 81, 36} -> 1/(2*Sqrt[2])
{22, 82, 33} -> Sqrt[3/2]/2
{22, 82, 34} -> -1/(2*Sqrt[2])
{22, 83, 78} -> -1/2
{22, 84, 77} -> 1/2
{22, 85, 31} -> Sqrt[3/2]/2
{22, 85, 32} -> -1/(2*Sqrt[2])
{22, 86, 29} -> -Sqrt[3/2]/2
{22, 86, 30} -> 1/(2*Sqrt[2])
{22, 87, 35} -> Sqrt[3/2]/2
{22, 87, 36} -> -1/(2*Sqrt[2])
{22, 88, 33} -> -Sqrt[3/2]/2
{22, 88, 34} -> 1/(2*Sqrt[2])
{22, 95, 63} -> -5/(2*Sqrt[11])
{22, 96, 63} -> Sqrt[19/11]/2
{22, 97, 64} -> -Sqrt[19]/6
{22, 98, 64} -> Sqrt[17]/6
{23, 9, 16} -> 1/2
{23, 10, 17} -> 1/2
{23, 11, 18} -> 1/2
{23, 12, 19} -> 1/2
{23, 13, 20} -> 1/2
{23, 14, 21} -> 1/2
{23, 15, 22} -> -Sqrt[3/2]/2
{23, 16, 9} -> -1/2
{23, 17, 10} -> -1/2
{23, 18, 11} -> -1/2
{23, 19, 12} -> -1/2
{23, 20, 13} -> -1/2
{23, 21, 14} -> -1/2
{23, 22, 15} -> Sqrt[3/2]/2
{23, 22, 24} -> -Sqrt[5/2]/2
{23, 24, 22} -> Sqrt[5/2]/2
{23, 25, 71} -> -Sqrt[3/2]/2
{23, 25, 75} -> -Sqrt[3/2]/2
{23, 26, 71} -> 1/(2*Sqrt[2])
{23, 26, 75} -> 1/(2*Sqrt[2])
{23, 27, 72} -> -Sqrt[3/2]/2
{23, 27, 76} -> -Sqrt[3/2]/2
{23, 28, 72} -> 1/(2*Sqrt[2])
{23, 28, 76} -> 1/(2*Sqrt[2])
{23, 29, 79} -> -Sqrt[3/2]/2
{23, 29, 85} -> -Sqrt[3/2]/2
{23, 30, 79} -> 1/(2*Sqrt[2])
{23, 30, 85} -> 1/(2*Sqrt[2])
{23, 31, 80} -> -Sqrt[3/2]/2
{23, 31, 86} -> -Sqrt[3/2]/2
{23, 32, 80} -> 1/(2*Sqrt[2])
{23, 32, 86} -> 1/(2*Sqrt[2])
{23, 33, 81} -> -Sqrt[3/2]/2
{23, 33, 87} -> -Sqrt[3/2]/2
{23, 34, 81} -> 1/(2*Sqrt[2])
{23, 34, 87} -> 1/(2*Sqrt[2])
{23, 35, 82} -> -Sqrt[3/2]/2
{23, 35, 88} -> -Sqrt[3/2]/2
{23, 36, 82} -> 1/(2*Sqrt[2])
{23, 36, 88} -> 1/(2*Sqrt[2])
{23, 37, 49} -> 1/2
{23, 38, 50} -> 1/2
{23, 39, 51} -> 1/2
{23, 40, 52} -> 1/2
{23, 41, 53} -> 1/2
{23, 42, 54} -> 1/2
{23, 43, 55} -> 1/2
{23, 44, 56} -> 1/2
{23, 45, 57} -> 1/2
{23, 46, 58} -> 1/2
{23, 47, 59} -> 1/2
{23, 48, 60} -> 1/2
{23, 49, 37} -> -1/2
{23, 50, 38} -> -1/2
{23, 51, 39} -> -1/2
{23, 52, 40} -> -1/2
{23, 53, 41} -> -1/2
{23, 54, 42} -> -1/2
{23, 55, 43} -> -1/2
{23, 56, 44} -> -1/2
{23, 57, 45} -> -1/2
{23, 58, 46} -> -1/2
{23, 59, 47} -> -1/2
{23, 60, 48} -> -1/2
{23, 61, 95} -> -5/(2*Sqrt[11])
{23, 61, 96} -> Sqrt[19/11]/2
{23, 62, 97} -> -Sqrt[19]/6
{23, 62, 98} -> Sqrt[17]/6
{23, 65, 67} -> 1/2
{23, 66, 68} -> 1/2
{23, 67, 65} -> -1/2
{23, 68, 66} -> -1/2
{23, 69, 73} -> 1/2
{23, 70, 74} -> 1/2
{23, 71, 25} -> Sqrt[3/2]/2
{23, 71, 26} -> -1/(2*Sqrt[2])
{23, 72, 27} -> Sqrt[3/2]/2
{23, 72, 28} -> -1/(2*Sqrt[2])
{23, 73, 69} -> -1/2
{23, 74, 70} -> -1/2
{23, 75, 25} -> Sqrt[3/2]/2
{23, 75, 26} -> -1/(2*Sqrt[2])
{23, 76, 27} -> Sqrt[3/2]/2
{23, 76, 28} -> -1/(2*Sqrt[2])
{23, 77, 83} -> 1/2
{23, 78, 84} -> 1/2
{23, 79, 29} -> Sqrt[3/2]/2
{23, 79, 30} -> -1/(2*Sqrt[2])
{23, 80, 31} -> Sqrt[3/2]/2
{23, 80, 32} -> -1/(2*Sqrt[2])
{23, 81, 33} -> Sqrt[3/2]/2
{23, 81, 34} -> -1/(2*Sqrt[2])
{23, 82, 35} -> Sqrt[3/2]/2
{23, 82, 36} -> -1/(2*Sqrt[2])
{23, 83, 77} -> -1/2
{23, 84, 78} -> -1/2
{23, 85, 29} -> Sqrt[3/2]/2
{23, 85, 30} -> -1/(2*Sqrt[2])
{23, 86, 31} -> Sqrt[3/2]/2
{23, 86, 32} -> -1/(2*Sqrt[2])
{23, 87, 33} -> Sqrt[3/2]/2
{23, 87, 34} -> -1/(2*Sqrt[2])
{23, 88, 35} -> Sqrt[3/2]/2
{23, 88, 36} -> -1/(2*Sqrt[2])
{23, 95, 61} -> 5/(2*Sqrt[11])
{23, 96, 61} -> -Sqrt[19/11]/2
{23, 97, 62} -> Sqrt[19]/6
{23, 98, 62} -> -Sqrt[17]/6
{24, 16, 17} -> Sqrt[5/2]/2
{24, 17, 16} -> -Sqrt[5/2]/2
{24, 18, 19} -> Sqrt[5/2]/2
{24, 19, 18} -> -Sqrt[5/2]/2
{24, 20, 21} -> Sqrt[5/2]/2
{24, 21, 20} -> -Sqrt[5/2]/2
{24, 22, 23} -> Sqrt[5/2]/2
{24, 23, 22} -> -Sqrt[5/2]/2
{24, 49, 51} -> Sqrt[5/2]/2
{24, 50, 52} -> Sqrt[5/2]/2
{24, 51, 49} -> -Sqrt[5/2]/2
{24, 52, 50} -> -Sqrt[5/2]/2
{24, 53, 55} -> Sqrt[5/2]/2
{24, 54, 56} -> Sqrt[5/2]/2
{24, 55, 53} -> -Sqrt[5/2]/2
{24, 56, 54} -> -Sqrt[5/2]/2
{24, 57, 59} -> Sqrt[5/2]/2
{24, 58, 60} -> Sqrt[5/2]/2
{24, 59, 57} -> -Sqrt[5/2]/2
{24, 60, 58} -> -Sqrt[5/2]/2
{24, 61, 63} -> Sqrt[5/2]/2
{24, 62, 64} -> Sqrt[5/2]/2
{24, 63, 61} -> -Sqrt[5/2]/2
{24, 64, 62} -> -Sqrt[5/2]/2
{24, 67, 68} -> -Sqrt[5/2]/2
{24, 68, 67} -> Sqrt[5/2]/2
{24, 71, 72} -> -Sqrt[5/2]/2
{24, 72, 71} -> Sqrt[5/2]/2
{24, 73, 74} -> Sqrt[5/2]/2
{24, 74, 73} -> -Sqrt[5/2]/2
{24, 75, 76} -> Sqrt[5/2]/2
{24, 76, 75} -> -Sqrt[5/2]/2
{24, 79, 80} -> -Sqrt[5/2]/2
{24, 80, 79} -> Sqrt[5/2]/2
{24, 81, 82} -> -Sqrt[5/2]/2
{24, 82, 81} -> Sqrt[5/2]/2
{24, 83, 84} -> Sqrt[5/2]/2
{24, 84, 83} -> -Sqrt[5/2]/2
{24, 85, 86} -> Sqrt[5/2]/2
{24, 86, 85} -> -Sqrt[5/2]/2
{24, 87, 88} -> Sqrt[5/2]/2
{24, 88, 87} -> -Sqrt[5/2]/2
{24, 89, 90} -> Sqrt[5/2]/2
{24, 90, 89} -> -Sqrt[5/2]/2
{24, 91, 92} -> Sqrt[5/2]/2
{24, 92, 91} -> -Sqrt[5/2]/2
{24, 93, 94} -> Sqrt[5/2]/2
{24, 94, 93} -> -Sqrt[5/2]/2
{25, 2, 95} -> -Sqrt[11]/4
{25, 2, 96} -> Sqrt[11/19]/4
{25, 2, 97} -> (-3*Sqrt[3/19])/4
{25, 2, 98} -> (3*Sqrt[3/17])/4
{25, 2, 99} -> -Sqrt[3/34]
{25, 3, 27} -> -1
{25, 4, 35} -> 1/2
{25, 5, 33} -> -1/2
{25, 6, 31} -> 1/2
{25, 7, 29} -> -1/2
{25, 9, 43} -> -1/4
{25, 9, 44} -> -Sqrt[3]/4
{25, 10, 41} -> 1/4
{25, 10, 42} -> Sqrt[3]/4
{25, 11, 39} -> -1/4
{25, 11, 40} -> -Sqrt[3]/4
{25, 12, 37} -> 1/4
{25, 12, 38} -> Sqrt[3]/4
{25, 13, 66} -> -Sqrt[3/2]/2
{25, 13, 70} -> Sqrt[3/2]/2
{25, 14, 65} -> -Sqrt[3/2]/2
{25, 14, 69} -> -Sqrt[3/2]/2
{25, 16, 55} -> -1/4
{25, 16, 56} -> Sqrt[3]/4
{25, 17, 53} -> 1/4
{25, 17, 54} -> -Sqrt[3]/4
{25, 18, 51} -> -1/4
{25, 18, 52} -> Sqrt[3]/4
{25, 19, 49} -> 1/4
{25, 19, 50} -> -Sqrt[3]/4
{25, 22, 72} -> Sqrt[3/2]/2
{25, 22, 76} -> -Sqrt[3/2]/2
{25, 23, 71} -> Sqrt[3/2]/2
{25, 23, 75} -> Sqrt[3/2]/2
{25, 27, 3} -> 1
{25, 27, 95} -> Sqrt[11/2]/4
{25, 27, 96} -> -Sqrt[11/38]/4
{25, 27, 97} -> (3*Sqrt[3/38])/4
{25, 27, 98} -> (-3*Sqrt[3/34])/4
{25, 27, 99} -> Sqrt[3/17]/2
{25, 28, 95} -> -Sqrt[3/22]/4
{25, 28, 96} -> (-27*Sqrt[3/418])/4
{25, 28, 97} -> 11/(12*Sqrt[38])
{25, 28, 98} -> -7/(12*Sqrt[34])
{25, 28, 99} -> -3/(2*Sqrt[17])
{25, 29, 7} -> 1/2
{25, 29, 35} -> -1/(2*Sqrt[2])
{25, 30, 36} -> 1/(2*Sqrt[2])
{25, 31, 6} -> -1/2
{25, 31, 33} -> 1/(2*Sqrt[2])
{25, 32, 34} -> -1/(2*Sqrt[2])
{25, 33, 5} -> 1/2
{25, 33, 31} -> -1/(2*Sqrt[2])
{25, 34, 32} -> 1/(2*Sqrt[2])
{25, 35, 4} -> -1/2
{25, 35, 29} -> 1/(2*Sqrt[2])
{25, 36, 30} -> -1/(2*Sqrt[2])
{25, 37, 12} -> -1/4
{25, 37, 43} -> 1/(4*Sqrt[2])
{25, 37, 44} -> -Sqrt[3/2]/4
{25, 38, 12} -> -Sqrt[3]/4
{25, 38, 43} -> -Sqrt[3/2]/4
{25, 38, 44} -> -1/(4*Sqrt[2])
{25, 39, 11} -> 1/4
{25, 39, 41} -> -1/(4*Sqrt[2])
{25, 39, 42} -> Sqrt[3/2]/4
{25, 40, 11} -> Sqrt[3]/4
{25, 40, 41} -> Sqrt[3/2]/4
{25, 40, 42} -> 1/(4*Sqrt[2])
{25, 41, 10} -> -1/4
{25, 41, 39} -> 1/(4*Sqrt[2])
{25, 41, 40} -> -Sqrt[3/2]/4
{25, 42, 10} -> -Sqrt[3]/4
{25, 42, 39} -> -Sqrt[3/2]/4
{25, 42, 40} -> -1/(4*Sqrt[2])
{25, 43, 9} -> 1/4
{25, 43, 37} -> -1/(4*Sqrt[2])
{25, 43, 38} -> Sqrt[3/2]/4
{25, 44, 9} -> Sqrt[3]/4
{25, 44, 37} -> Sqrt[3/2]/4
{25, 44, 38} -> 1/(4*Sqrt[2])
{25, 45, 66} -> Sqrt[3]/4
{25, 46, 66} -> -1/4
{25, 46, 70} -> 1/2
{25, 47, 65} -> Sqrt[3]/4
{25, 48, 65} -> -1/4
{25, 48, 69} -> -1/2
{25, 49, 19} -> -1/4
{25, 49, 55} -> 1/(4*Sqrt[2])
{25, 49, 56} -> Sqrt[3/2]/4
{25, 50, 19} -> Sqrt[3]/4
{25, 50, 55} -> Sqrt[3/2]/4
{25, 50, 56} -> -1/(4*Sqrt[2])
{25, 51, 18} -> 1/4
{25, 51, 53} -> -1/(4*Sqrt[2])
{25, 51, 54} -> -Sqrt[3/2]/4
{25, 52, 18} -> -Sqrt[3]/4
{25, 52, 53} -> -Sqrt[3/2]/4
{25, 52, 54} -> 1/(4*Sqrt[2])
{25, 53, 17} -> -1/4
{25, 53, 51} -> 1/(4*Sqrt[2])
{25, 53, 52} -> Sqrt[3/2]/4
{25, 54, 17} -> Sqrt[3]/4
{25, 54, 51} -> Sqrt[3/2]/4
{25, 54, 52} -> -1/(4*Sqrt[2])
{25, 55, 16} -> 1/4
{25, 55, 49} -> -1/(4*Sqrt[2])
{25, 55, 50} -> -Sqrt[3/2]/4
{25, 56, 16} -> -Sqrt[3]/4
{25, 56, 49} -> -Sqrt[3/2]/4
{25, 56, 50} -> 1/(4*Sqrt[2])
{25, 57, 68} -> -Sqrt[3]/4
{25, 57, 74} -> -Sqrt[3]/4
{25, 58, 68} -> -1/4
{25, 58, 74} -> -1/4
{25, 59, 67} -> -Sqrt[3]/4
{25, 59, 73} -> Sqrt[3]/4
{25, 60, 67} -> -1/4
{25, 60, 73} -> 1/4
{25, 61, 76} -> Sqrt[3]/4
{25, 62, 72} -> 1/2
{25, 62, 76} -> -1/4
{25, 63, 75} -> -Sqrt[3]/4
{25, 64, 71} -> 1/2
{25, 64, 75} -> 1/4
{25, 65, 14} -> Sqrt[3/2]/2
{25, 65, 47} -> -Sqrt[3]/4
{25, 65, 48} -> 1/4
{25, 66, 13} -> Sqrt[3/2]/2
{25, 66, 45} -> -Sqrt[3]/4
{25, 66, 46} -> 1/4
{25, 67, 59} -> Sqrt[3]/4
{25, 67, 60} -> 1/4
{25, 68, 57} -> Sqrt[3]/4
{25, 68, 58} -> 1/4
{25, 69, 14} -> Sqrt[3/2]/2
{25, 69, 48} -> 1/2
{25, 70, 13} -> -Sqrt[3/2]/2
{25, 70, 46} -> -1/2
{25, 71, 23} -> -Sqrt[3/2]/2
{25, 71, 64} -> -1/2
{25, 72, 22} -> -Sqrt[3/2]/2
{25, 72, 62} -> -1/2
{25, 73, 59} -> -Sqrt[3]/4
{25, 73, 60} -> -1/4
{25, 74, 57} -> Sqrt[3]/4
{25, 74, 58} -> 1/4
{25, 75, 23} -> -Sqrt[3/2]/2
{25, 75, 63} -> Sqrt[3]/4
{25, 75, 64} -> -1/4
{25, 76, 22} -> Sqrt[3/2]/2
{25, 76, 61} -> -Sqrt[3]/4
{25, 76, 62} -> 1/4
{25, 79, 82} -> 1/(2*Sqrt[2])
{25, 80, 81} -> -1/(2*Sqrt[2])
{25, 81, 80} -> 1/(2*Sqrt[2])
{25, 82, 79} -> -1/(2*Sqrt[2])
{25, 85, 88} -> -(1/Sqrt[2])
{25, 86, 87} -> 1/Sqrt[2]
{25, 87, 86} -> -(1/Sqrt[2])
{25, 88, 85} -> 1/Sqrt[2]
{25, 91, 94} -> 1/(2*Sqrt[2])
{25, 92, 93} -> -1/(2*Sqrt[2])
{25, 93, 92} -> 1/(2*Sqrt[2])
{25, 94, 91} -> -1/(2*Sqrt[2])
{25, 95, 2} -> Sqrt[11]/4
{25, 95, 27} -> -Sqrt[11/2]/4
{25, 95, 28} -> Sqrt[3/22]/4
{25, 96, 2} -> -Sqrt[11/19]/4
{25, 96, 27} -> Sqrt[11/38]/4
{25, 96, 28} -> (27*Sqrt[3/418])/4
{25, 97, 2} -> (3*Sqrt[3/19])/4
{25, 97, 27} -> (-3*Sqrt[3/38])/4
{25, 97, 28} -> -11/(12*Sqrt[38])
{25, 98, 2} -> (-3*Sqrt[3/17])/4
{25, 98, 27} -> (3*Sqrt[3/34])/4
{25, 98, 28} -> 7/(12*Sqrt[34])
{25, 99, 2} -> Sqrt[3/34]
{25, 99, 27} -> -Sqrt[3/17]/2
{25, 99, 28} -> 3/(2*Sqrt[17])
{26, 2, 95} -> -Sqrt[3/11]/4
{26, 2, 96} -> (-27*Sqrt[3/209])/4
{26, 2, 97} -> 11/(12*Sqrt[19])
{26, 2, 98} -> -7/(12*Sqrt[17])
{26, 2, 99} -> -3/Sqrt[34]
{26, 3, 28} -> -1
{26, 4, 36} -> 1/2
{26, 5, 34} -> -1/2
{26, 6, 32} -> 1/2
{26, 7, 30} -> -1/2
{26, 9, 43} -> -Sqrt[3]/4
{26, 9, 44} -> 1/4
{26, 10, 41} -> Sqrt[3]/4
{26, 10, 42} -> -1/4
{26, 11, 39} -> -Sqrt[3]/4
{26, 11, 40} -> 1/4
{26, 12, 37} -> Sqrt[3]/4
{26, 12, 38} -> -1/4
{26, 13, 66} -> -1/(2*Sqrt[2])
{26, 13, 70} -> 1/(2*Sqrt[2])
{26, 14, 65} -> -1/(2*Sqrt[2])
{26, 14, 69} -> -1/(2*Sqrt[2])
{26, 16, 55} -> -Sqrt[3]/4
{26, 16, 56} -> -1/4
{26, 17, 53} -> Sqrt[3]/4
{26, 17, 54} -> 1/4
{26, 18, 51} -> -Sqrt[3]/4
{26, 18, 52} -> -1/4
{26, 19, 49} -> Sqrt[3]/4
{26, 19, 50} -> 1/4
{26, 20, 68} -> -(1/Sqrt[2])
{26, 20, 74} -> 1/Sqrt[2]
{26, 21, 67} -> -(1/Sqrt[2])
{26, 21, 73} -> -(1/Sqrt[2])
{26, 22, 72} -> -1/(2*Sqrt[2])
{26, 22, 76} -> 1/(2*Sqrt[2])
{26, 23, 71} -> -1/(2*Sqrt[2])
{26, 23, 75} -> -1/(2*Sqrt[2])
{26, 27, 95} -> -Sqrt[3/22]/4
{26, 27, 96} -> (-27*Sqrt[3/418])/4
{26, 27, 97} -> 11/(12*Sqrt[38])
{26, 27, 98} -> -7/(12*Sqrt[34])
{26, 27, 99} -> -3/(2*Sqrt[17])
{26, 28, 3} -> 1
{26, 28, 95} -> -Sqrt[11/2]/4
{26, 28, 96} -> Sqrt[11/38]/4
{26, 28, 97} -> (-3*Sqrt[3/38])/4
{26, 28, 98} -> (3*Sqrt[3/34])/4
{26, 28, 99} -> -Sqrt[3/17]/2
{26, 29, 36} -> 1/(2*Sqrt[2])
{26, 30, 7} -> 1/2
{26, 30, 35} -> 1/(2*Sqrt[2])
{26, 31, 34} -> -1/(2*Sqrt[2])
{26, 32, 6} -> -1/2
{26, 32, 33} -> -1/(2*Sqrt[2])
{26, 33, 32} -> 1/(2*Sqrt[2])
{26, 34, 5} -> 1/2
{26, 34, 31} -> 1/(2*Sqrt[2])
{26, 35, 30} -> -1/(2*Sqrt[2])
{26, 36, 4} -> -1/2
{26, 36, 29} -> -1/(2*Sqrt[2])
{26, 37, 12} -> -Sqrt[3]/4
{26, 37, 43} -> Sqrt[3/2]/4
{26, 37, 44} -> 1/(4*Sqrt[2])
{26, 38, 12} -> 1/4
{26, 38, 43} -> 1/(4*Sqrt[2])
{26, 38, 44} -> -Sqrt[3/2]/4
{26, 39, 11} -> Sqrt[3]/4
{26, 39, 41} -> -Sqrt[3/2]/4
{26, 39, 42} -> -1/(4*Sqrt[2])
{26, 40, 11} -> -1/4
{26, 40, 41} -> -1/(4*Sqrt[2])
{26, 40, 42} -> Sqrt[3/2]/4
{26, 41, 10} -> -Sqrt[3]/4
{26, 41, 39} -> Sqrt[3/2]/4
{26, 41, 40} -> 1/(4*Sqrt[2])
{26, 42, 10} -> 1/4
{26, 42, 39} -> 1/(4*Sqrt[2])
{26, 42, 40} -> -Sqrt[3/2]/4
{26, 43, 9} -> Sqrt[3]/4
{26, 43, 37} -> -Sqrt[3/2]/4
{26, 43, 38} -> -1/(4*Sqrt[2])
{26, 44, 9} -> -1/4
{26, 44, 37} -> -1/(4*Sqrt[2])
{26, 44, 38} -> Sqrt[3/2]/4
{26, 45, 66} -> -1/4
{26, 45, 70} -> -1/2
{26, 46, 66} -> -Sqrt[3]/4
{26, 47, 65} -> -1/4
{26, 47, 69} -> 1/2
{26, 48, 65} -> -Sqrt[3]/4
{26, 49, 19} -> -Sqrt[3]/4
{26, 49, 55} -> Sqrt[3/2]/4
{26, 49, 56} -> -1/(4*Sqrt[2])
{26, 50, 19} -> -1/4
{26, 50, 55} -> -1/(4*Sqrt[2])
{26, 50, 56} -> -Sqrt[3/2]/4
{26, 51, 18} -> Sqrt[3]/4
{26, 51, 53} -> -Sqrt[3/2]/4
{26, 51, 54} -> 1/(4*Sqrt[2])
{26, 52, 18} -> 1/4
{26, 52, 53} -> 1/(4*Sqrt[2])
{26, 52, 54} -> Sqrt[3/2]/4
{26, 53, 17} -> -Sqrt[3]/4
{26, 53, 51} -> Sqrt[3/2]/4
{26, 53, 52} -> -1/(4*Sqrt[2])
{26, 54, 17} -> -1/4
{26, 54, 51} -> -1/(4*Sqrt[2])
{26, 54, 52} -> -Sqrt[3/2]/4
{26, 55, 16} -> Sqrt[3]/4
{26, 55, 49} -> -Sqrt[3/2]/4
{26, 55, 50} -> 1/(4*Sqrt[2])
{26, 56, 16} -> 1/4
{26, 56, 49} -> 1/(4*Sqrt[2])
{26, 56, 50} -> Sqrt[3/2]/4
{26, 57, 68} -> 1/4
{26, 57, 74} -> -1/4
{26, 58, 68} -> -Sqrt[3]/4
{26, 58, 74} -> Sqrt[3]/4
{26, 59, 67} -> 1/4
{26, 59, 73} -> 1/4
{26, 60, 67} -> -Sqrt[3]/4
{26, 60, 73} -> -Sqrt[3]/4
{26, 61, 72} -> 1/2
{26, 61, 76} -> 1/4
{26, 62, 76} -> Sqrt[3]/4
{26, 63, 71} -> 1/2
{26, 63, 75} -> -1/4
{26, 64, 75} -> -Sqrt[3]/4
{26, 65, 14} -> 1/(2*Sqrt[2])
{26, 65, 47} -> 1/4
{26, 65, 48} -> Sqrt[3]/4
{26, 66, 13} -> 1/(2*Sqrt[2])
{26, 66, 45} -> 1/4
{26, 66, 46} -> Sqrt[3]/4
{26, 67, 21} -> 1/Sqrt[2]
{26, 67, 59} -> -1/4
{26, 67, 60} -> Sqrt[3]/4
{26, 68, 20} -> 1/Sqrt[2]
{26, 68, 57} -> -1/4
{26, 68, 58} -> Sqrt[3]/4
{26, 69, 14} -> 1/(2*Sqrt[2])
{26, 69, 47} -> -1/2
{26, 70, 13} -> -1/(2*Sqrt[2])
{26, 70, 45} -> 1/2
{26, 71, 23} -> 1/(2*Sqrt[2])
{26, 71, 63} -> -1/2
{26, 72, 22} -> 1/(2*Sqrt[2])
{26, 72, 61} -> -1/2
{26, 73, 21} -> 1/Sqrt[2]
{26, 73, 59} -> -1/4
{26, 73, 60} -> Sqrt[3]/4
{26, 74, 20} -> -(1/Sqrt[2])
{26, 74, 57} -> 1/4
{26, 74, 58} -> -Sqrt[3]/4
{26, 75, 23} -> 1/(2*Sqrt[2])
{26, 75, 63} -> 1/4
{26, 75, 64} -> Sqrt[3]/4
{26, 76, 22} -> -1/(2*Sqrt[2])
{26, 76, 61} -> -1/4
{26, 76, 62} -> -Sqrt[3]/4
{26, 79, 82} -> -Sqrt[3/2]/2
{26, 80, 81} -> Sqrt[3/2]/2
{26, 81, 80} -> -Sqrt[3/2]/2
{26, 82, 79} -> Sqrt[3/2]/2
{26, 91, 94} -> Sqrt[3/2]/2
{26, 92, 93} -> -Sqrt[3/2]/2
{26, 93, 92} -> Sqrt[3/2]/2
{26, 94, 91} -> -Sqrt[3/2]/2
{26, 95, 2} -> Sqrt[3/11]/4
{26, 95, 27} -> Sqrt[3/22]/4
{26, 95, 28} -> Sqrt[11/2]/4
{26, 96, 2} -> (27*Sqrt[3/209])/4
{26, 96, 27} -> (27*Sqrt[3/418])/4
{26, 96, 28} -> -Sqrt[11/38]/4
{26, 97, 2} -> -11/(12*Sqrt[19])
{26, 97, 27} -> -11/(12*Sqrt[38])
{26, 97, 28} -> (3*Sqrt[3/38])/4
{26, 98, 2} -> 7/(12*Sqrt[17])
{26, 98, 27} -> 7/(12*Sqrt[34])
{26, 98, 28} -> (-3*Sqrt[3/34])/4
{26, 99, 2} -> 3/Sqrt[34]
{26, 99, 27} -> 3/(2*Sqrt[17])
{26, 99, 28} -> Sqrt[3/17]/2
{27, 1, 95} -> Sqrt[11]/4
{27, 1, 96} -> -Sqrt[11/19]/4
{27, 1, 97} -> (3*Sqrt[3/19])/4
{27, 1, 98} -> (-3*Sqrt[3/17])/4
{27, 1, 99} -> Sqrt[3/34]
{27, 3, 25} -> 1
{27, 4, 33} -> 1/2
{27, 5, 35} -> 1/2
{27, 6, 29} -> -1/2
{27, 7, 31} -> -1/2
{27, 9, 41} -> -1/4
{27, 9, 42} -> -Sqrt[3]/4
{27, 10, 43} -> -1/4
{27, 10, 44} -> -Sqrt[3]/4
{27, 11, 37} -> 1/4
{27, 11, 38} -> Sqrt[3]/4
{27, 12, 39} -> 1/4
{27, 12, 40} -> Sqrt[3]/4
{27, 13, 65} -> Sqrt[3/2]/2
{27, 13, 69} -> -Sqrt[3/2]/2
{27, 14, 66} -> -Sqrt[3/2]/2
{27, 14, 70} -> -Sqrt[3/2]/2
{27, 16, 53} -> -1/4
{27, 16, 54} -> Sqrt[3]/4
{27, 17, 55} -> -1/4
{27, 17, 56} -> Sqrt[3]/4
{27, 18, 49} -> 1/4
{27, 18, 50} -> -Sqrt[3]/4
{27, 19, 51} -> 1/4
{27, 19, 52} -> -Sqrt[3]/4
{27, 22, 71} -> -Sqrt[3/2]/2
{27, 22, 75} -> Sqrt[3/2]/2
{27, 23, 72} -> Sqrt[3/2]/2
{27, 23, 76} -> Sqrt[3/2]/2
{27, 25, 3} -> -1
{27, 25, 95} -> -Sqrt[11/2]/4
{27, 25, 96} -> Sqrt[11/38]/4
{27, 25, 97} -> (-3*Sqrt[3/38])/4
{27, 25, 98} -> (3*Sqrt[3/34])/4
{27, 25, 99} -> -Sqrt[3/17]/2
{27, 26, 95} -> Sqrt[3/22]/4
{27, 26, 96} -> (27*Sqrt[3/418])/4
{27, 26, 97} -> -11/(12*Sqrt[38])
{27, 26, 98} -> 7/(12*Sqrt[34])
{27, 26, 99} -> 3/(2*Sqrt[17])
{27, 29, 6} -> 1/2
{27, 29, 33} -> -1/(2*Sqrt[2])
{27, 30, 34} -> 1/(2*Sqrt[2])
{27, 31, 7} -> 1/2
{27, 31, 35} -> -1/(2*Sqrt[2])
{27, 32, 36} -> 1/(2*Sqrt[2])
{27, 33, 4} -> -1/2
{27, 33, 29} -> 1/(2*Sqrt[2])
{27, 34, 30} -> -1/(2*Sqrt[2])
{27, 35, 5} -> -1/2
{27, 35, 31} -> 1/(2*Sqrt[2])
{27, 36, 32} -> -1/(2*Sqrt[2])
{27, 37, 11} -> -1/4
{27, 37, 41} -> 1/(4*Sqrt[2])
{27, 37, 42} -> -Sqrt[3/2]/4
{27, 38, 11} -> -Sqrt[3]/4
{27, 38, 41} -> -Sqrt[3/2]/4
{27, 38, 42} -> -1/(4*Sqrt[2])
{27, 39, 12} -> -1/4
{27, 39, 43} -> 1/(4*Sqrt[2])
{27, 39, 44} -> -Sqrt[3/2]/4
{27, 40, 12} -> -Sqrt[3]/4
{27, 40, 43} -> -Sqrt[3/2]/4
{27, 40, 44} -> -1/(4*Sqrt[2])
{27, 41, 9} -> 1/4
{27, 41, 37} -> -1/(4*Sqrt[2])
{27, 41, 38} -> Sqrt[3/2]/4
{27, 42, 9} -> Sqrt[3]/4
{27, 42, 37} -> Sqrt[3/2]/4
{27, 42, 38} -> 1/(4*Sqrt[2])
{27, 43, 10} -> 1/4
{27, 43, 39} -> -1/(4*Sqrt[2])
{27, 43, 40} -> Sqrt[3/2]/4
{27, 44, 10} -> Sqrt[3]/4
{27, 44, 39} -> Sqrt[3/2]/4
{27, 44, 40} -> 1/(4*Sqrt[2])
{27, 45, 65} -> -Sqrt[3]/4
{27, 46, 65} -> 1/4
{27, 46, 69} -> -1/2
{27, 47, 66} -> Sqrt[3]/4
{27, 48, 66} -> -1/4
{27, 48, 70} -> -1/2
{27, 49, 18} -> -1/4
{27, 49, 53} -> 1/(4*Sqrt[2])
{27, 49, 54} -> Sqrt[3/2]/4
{27, 50, 18} -> Sqrt[3]/4
{27, 50, 53} -> Sqrt[3/2]/4
{27, 50, 54} -> -1/(4*Sqrt[2])
{27, 51, 19} -> -1/4
{27, 51, 55} -> 1/(4*Sqrt[2])
{27, 51, 56} -> Sqrt[3/2]/4
{27, 52, 19} -> Sqrt[3]/4
{27, 52, 55} -> Sqrt[3/2]/4
{27, 52, 56} -> -1/(4*Sqrt[2])
{27, 53, 16} -> 1/4
{27, 53, 49} -> -1/(4*Sqrt[2])
{27, 53, 50} -> -Sqrt[3/2]/4
{27, 54, 16} -> -Sqrt[3]/4
{27, 54, 49} -> -Sqrt[3/2]/4
{27, 54, 50} -> 1/(4*Sqrt[2])
{27, 55, 17} -> 1/4
{27, 55, 51} -> -1/(4*Sqrt[2])
{27, 55, 52} -> -Sqrt[3/2]/4
{27, 56, 17} -> -Sqrt[3]/4
{27, 56, 51} -> -Sqrt[3/2]/4
{27, 56, 52} -> 1/(4*Sqrt[2])
{27, 57, 67} -> Sqrt[3]/4
{27, 57, 73} -> Sqrt[3]/4
{27, 58, 67} -> 1/4
{27, 58, 73} -> 1/4
{27, 59, 68} -> -Sqrt[3]/4
{27, 59, 74} -> Sqrt[3]/4
{27, 60, 68} -> -1/4
{27, 60, 74} -> 1/4
{27, 61, 75} -> -Sqrt[3]/4
{27, 62, 71} -> -1/2
{27, 62, 75} -> 1/4
{27, 63, 76} -> -Sqrt[3]/4
{27, 64, 72} -> 1/2
{27, 64, 76} -> 1/4
{27, 65, 13} -> -Sqrt[3/2]/2
{27, 65, 45} -> Sqrt[3]/4
{27, 65, 46} -> -1/4
{27, 66, 14} -> Sqrt[3/2]/2
{27, 66, 47} -> -Sqrt[3]/4
{27, 66, 48} -> 1/4
{27, 67, 57} -> -Sqrt[3]/4
{27, 67, 58} -> -1/4
{27, 68, 59} -> Sqrt[3]/4
{27, 68, 60} -> 1/4
{27, 69, 13} -> Sqrt[3/2]/2
{27, 69, 46} -> 1/2
{27, 70, 14} -> Sqrt[3/2]/2
{27, 70, 48} -> 1/2
{27, 71, 22} -> Sqrt[3/2]/2
{27, 71, 62} -> 1/2
{27, 72, 23} -> -Sqrt[3/2]/2
{27, 72, 64} -> -1/2
{27, 73, 57} -> -Sqrt[3]/4
{27, 73, 58} -> -1/4
{27, 74, 59} -> -Sqrt[3]/4
{27, 74, 60} -> -1/4
{27, 75, 22} -> -Sqrt[3/2]/2
{27, 75, 61} -> Sqrt[3]/4
{27, 75, 62} -> -1/4
{27, 76, 23} -> -Sqrt[3/2]/2
{27, 76, 63} -> Sqrt[3]/4
{27, 76, 64} -> -1/4
{27, 79, 81} -> 1/(2*Sqrt[2])
{27, 80, 82} -> 1/(2*Sqrt[2])
{27, 81, 79} -> -1/(2*Sqrt[2])
{27, 82, 80} -> -1/(2*Sqrt[2])
{27, 85, 87} -> -(1/Sqrt[2])
{27, 86, 88} -> -(1/Sqrt[2])
{27, 87, 85} -> 1/Sqrt[2]
{27, 88, 86} -> 1/Sqrt[2]
{27, 91, 93} -> 1/(2*Sqrt[2])
{27, 92, 94} -> 1/(2*Sqrt[2])
{27, 93, 91} -> -1/(2*Sqrt[2])
{27, 94, 92} -> -1/(2*Sqrt[2])
{27, 95, 1} -> -Sqrt[11]/4
{27, 95, 25} -> Sqrt[11/2]/4
{27, 95, 26} -> -Sqrt[3/22]/4
{27, 96, 1} -> Sqrt[11/19]/4
{27, 96, 25} -> -Sqrt[11/38]/4
{27, 96, 26} -> (-27*Sqrt[3/418])/4
{27, 97, 1} -> (-3*Sqrt[3/19])/4
{27, 97, 25} -> (3*Sqrt[3/38])/4
{27, 97, 26} -> 11/(12*Sqrt[38])
{27, 98, 1} -> (3*Sqrt[3/17])/4
{27, 98, 25} -> (-3*Sqrt[3/34])/4
{27, 98, 26} -> -7/(12*Sqrt[34])
{27, 99, 1} -> -Sqrt[3/34]
{27, 99, 25} -> Sqrt[3/17]/2
{27, 99, 26} -> -3/(2*Sqrt[17])
{28, 1, 95} -> Sqrt[3/11]/4
{28, 1, 96} -> (27*Sqrt[3/209])/4
{28, 1, 97} -> -11/(12*Sqrt[19])
{28, 1, 98} -> 7/(12*Sqrt[17])
{28, 1, 99} -> 3/Sqrt[34]
{28, 3, 26} -> 1
{28, 4, 34} -> 1/2
{28, 5, 36} -> 1/2
{28, 6, 30} -> -1/2
{28, 7, 32} -> -1/2
{28, 9, 41} -> -Sqrt[3]/4
{28, 9, 42} -> 1/4
{28, 10, 43} -> -Sqrt[3]/4
{28, 10, 44} -> 1/4
{28, 11, 37} -> Sqrt[3]/4
{28, 11, 38} -> -1/4
{28, 12, 39} -> Sqrt[3]/4
{28, 12, 40} -> -1/4
{28, 13, 65} -> 1/(2*Sqrt[2])
{28, 13, 69} -> -1/(2*Sqrt[2])
{28, 14, 66} -> -1/(2*Sqrt[2])
{28, 14, 70} -> -1/(2*Sqrt[2])
{28, 16, 53} -> -Sqrt[3]/4
{28, 16, 54} -> -1/4
{28, 17, 55} -> -Sqrt[3]/4
{28, 17, 56} -> -1/4
{28, 18, 49} -> Sqrt[3]/4
{28, 18, 50} -> 1/4
{28, 19, 51} -> Sqrt[3]/4
{28, 19, 52} -> 1/4
{28, 20, 67} -> 1/Sqrt[2]
{28, 20, 73} -> -(1/Sqrt[2])
{28, 21, 68} -> -(1/Sqrt[2])
{28, 21, 74} -> -(1/Sqrt[2])
{28, 22, 71} -> 1/(2*Sqrt[2])
{28, 22, 75} -> -1/(2*Sqrt[2])
{28, 23, 72} -> -1/(2*Sqrt[2])
{28, 23, 76} -> -1/(2*Sqrt[2])
{28, 25, 95} -> Sqrt[3/22]/4
{28, 25, 96} -> (27*Sqrt[3/418])/4
{28, 25, 97} -> -11/(12*Sqrt[38])
{28, 25, 98} -> 7/(12*Sqrt[34])
{28, 25, 99} -> 3/(2*Sqrt[17])
{28, 26, 3} -> -1
{28, 26, 95} -> Sqrt[11/2]/4
{28, 26, 96} -> -Sqrt[11/38]/4
{28, 26, 97} -> (3*Sqrt[3/38])/4
{28, 26, 98} -> (-3*Sqrt[3/34])/4
{28, 26, 99} -> Sqrt[3/17]/2
{28, 29, 34} -> 1/(2*Sqrt[2])
{28, 30, 6} -> 1/2
{28, 30, 33} -> 1/(2*Sqrt[2])
{28, 31, 36} -> 1/(2*Sqrt[2])
{28, 32, 7} -> 1/2
{28, 32, 35} -> 1/(2*Sqrt[2])
{28, 33, 30} -> -1/(2*Sqrt[2])
{28, 34, 4} -> -1/2
{28, 34, 29} -> -1/(2*Sqrt[2])
{28, 35, 32} -> -1/(2*Sqrt[2])
{28, 36, 5} -> -1/2
{28, 36, 31} -> -1/(2*Sqrt[2])
{28, 37, 11} -> -Sqrt[3]/4
{28, 37, 41} -> Sqrt[3/2]/4
{28, 37, 42} -> 1/(4*Sqrt[2])
{28, 38, 11} -> 1/4
{28, 38, 41} -> 1/(4*Sqrt[2])
{28, 38, 42} -> -Sqrt[3/2]/4
{28, 39, 12} -> -Sqrt[3]/4
{28, 39, 43} -> Sqrt[3/2]/4
{28, 39, 44} -> 1/(4*Sqrt[2])
{28, 40, 12} -> 1/4
{28, 40, 43} -> 1/(4*Sqrt[2])
{28, 40, 44} -> -Sqrt[3/2]/4
{28, 41, 9} -> Sqrt[3]/4
{28, 41, 37} -> -Sqrt[3/2]/4
{28, 41, 38} -> -1/(4*Sqrt[2])
{28, 42, 9} -> -1/4
{28, 42, 37} -> -1/(4*Sqrt[2])
{28, 42, 38} -> Sqrt[3/2]/4
{28, 43, 10} -> Sqrt[3]/4
{28, 43, 39} -> -Sqrt[3/2]/4
{28, 43, 40} -> -1/(4*Sqrt[2])
{28, 44, 10} -> -1/4
{28, 44, 39} -> -1/(4*Sqrt[2])
{28, 44, 40} -> Sqrt[3/2]/4
{28, 45, 65} -> 1/4
{28, 45, 69} -> 1/2
{28, 46, 65} -> Sqrt[3]/4
{28, 47, 66} -> -1/4
{28, 47, 70} -> 1/2
{28, 48, 66} -> -Sqrt[3]/4
{28, 49, 18} -> -Sqrt[3]/4
{28, 49, 53} -> Sqrt[3/2]/4
{28, 49, 54} -> -1/(4*Sqrt[2])
{28, 50, 18} -> -1/4
{28, 50, 53} -> -1/(4*Sqrt[2])
{28, 50, 54} -> -Sqrt[3/2]/4
{28, 51, 19} -> -Sqrt[3]/4
{28, 51, 55} -> Sqrt[3/2]/4
{28, 51, 56} -> -1/(4*Sqrt[2])
{28, 52, 19} -> -1/4
{28, 52, 55} -> -1/(4*Sqrt[2])
{28, 52, 56} -> -Sqrt[3/2]/4
{28, 53, 16} -> Sqrt[3]/4
{28, 53, 49} -> -Sqrt[3/2]/4
{28, 53, 50} -> 1/(4*Sqrt[2])
{28, 54, 16} -> 1/4
{28, 54, 49} -> 1/(4*Sqrt[2])
{28, 54, 50} -> Sqrt[3/2]/4
{28, 55, 17} -> Sqrt[3]/4
{28, 55, 51} -> -Sqrt[3/2]/4
{28, 55, 52} -> 1/(4*Sqrt[2])
{28, 56, 17} -> 1/4
{28, 56, 51} -> 1/(4*Sqrt[2])
{28, 56, 52} -> Sqrt[3/2]/4
{28, 57, 67} -> -1/4
{28, 57, 73} -> 1/4
{28, 58, 67} -> Sqrt[3]/4
{28, 58, 73} -> -Sqrt[3]/4
{28, 59, 68} -> 1/4
{28, 59, 74} -> 1/4
{28, 60, 68} -> -Sqrt[3]/4
{28, 60, 74} -> -Sqrt[3]/4
{28, 61, 71} -> -1/2
{28, 61, 75} -> -1/4
{28, 62, 75} -> -Sqrt[3]/4
{28, 63, 72} -> 1/2
{28, 63, 76} -> -1/4
{28, 64, 76} -> -Sqrt[3]/4
{28, 65, 13} -> -1/(2*Sqrt[2])
{28, 65, 45} -> -1/4
{28, 65, 46} -> -Sqrt[3]/4
{28, 66, 14} -> 1/(2*Sqrt[2])
{28, 66, 47} -> 1/4
{28, 66, 48} -> Sqrt[3]/4
{28, 67, 20} -> -(1/Sqrt[2])
{28, 67, 57} -> 1/4
{28, 67, 58} -> -Sqrt[3]/4
{28, 68, 21} -> 1/Sqrt[2]
{28, 68, 59} -> -1/4
{28, 68, 60} -> Sqrt[3]/4
{28, 69, 13} -> 1/(2*Sqrt[2])
{28, 69, 45} -> -1/2
{28, 70, 14} -> 1/(2*Sqrt[2])
{28, 70, 47} -> -1/2
{28, 71, 22} -> -1/(2*Sqrt[2])
{28, 71, 61} -> 1/2
{28, 72, 23} -> 1/(2*Sqrt[2])
{28, 72, 63} -> -1/2
{28, 73, 20} -> 1/Sqrt[2]
{28, 73, 57} -> -1/4
{28, 73, 58} -> Sqrt[3]/4
{28, 74, 21} -> 1/Sqrt[2]
{28, 74, 59} -> -1/4
{28, 74, 60} -> Sqrt[3]/4
{28, 75, 22} -> 1/(2*Sqrt[2])
{28, 75, 61} -> 1/4
{28, 75, 62} -> Sqrt[3]/4
{28, 76, 23} -> 1/(2*Sqrt[2])
{28, 76, 63} -> 1/4
{28, 76, 64} -> Sqrt[3]/4
{28, 79, 81} -> -Sqrt[3/2]/2
{28, 80, 82} -> -Sqrt[3/2]/2
{28, 81, 79} -> Sqrt[3/2]/2
{28, 82, 80} -> Sqrt[3/2]/2
{28, 91, 93} -> Sqrt[3/2]/2
{28, 92, 94} -> Sqrt[3/2]/2
{28, 93, 91} -> -Sqrt[3/2]/2
{28, 94, 92} -> -Sqrt[3/2]/2
{28, 95, 1} -> -Sqrt[3/11]/4
{28, 95, 25} -> -Sqrt[3/22]/4
{28, 95, 26} -> -Sqrt[11/2]/4
{28, 96, 1} -> (-27*Sqrt[3/209])/4
{28, 96, 25} -> (-27*Sqrt[3/418])/4
{28, 96, 26} -> Sqrt[11/38]/4
{28, 97, 1} -> 11/(12*Sqrt[19])
{28, 97, 25} -> 11/(12*Sqrt[38])
{28, 97, 26} -> (-3*Sqrt[3/38])/4
{28, 98, 1} -> -7/(12*Sqrt[17])
{28, 98, 25} -> -7/(12*Sqrt[34])
{28, 98, 26} -> (3*Sqrt[3/34])/4
{28, 99, 1} -> -3/Sqrt[34]
{28, 99, 25} -> -3/(2*Sqrt[17])
{28, 99, 26} -> -Sqrt[3/17]/2
{29, 1, 35} -> -1/2
{29, 2, 33} -> -1/2
{29, 3, 31} -> -1/2
{29, 5, 95} -> -1/(4*Sqrt[11])
{29, 5, 96} -> -5/(4*Sqrt[209])
{29, 5, 97} -> (-9*Sqrt[3/19])/4
{29, 5, 98} -> (3*Sqrt[3/17])/4
{29, 5, 99} -> -Sqrt[3/34]
{29, 6, 27} -> 1/2
{29, 7, 25} -> 1/2
{29, 8, 31} -> -Sqrt[3]/2
{29, 9, 47} -> -1/4
{29, 9, 48} -> -Sqrt[3]/4
{29, 10, 45} -> 1/4
{29, 10, 46} -> Sqrt[3]/4
{29, 11, 66} -> Sqrt[3/2]/2
{29, 11, 78} -> Sqrt[3/2]/2
{29, 12, 65} -> Sqrt[3/2]/2
{29, 12, 77} -> -Sqrt[3/2]/2
{29, 13, 39} -> 1/2
{29, 14, 37} -> -1/2
{29, 16, 59} -> -1/4
{29, 16, 60} -> Sqrt[3]/4
{29, 17, 57} -> 1/4
{29, 17, 58} -> -Sqrt[3]/4
{29, 20, 51} -> -1/4
{29, 20, 52} -> Sqrt[3]/4
{29, 21, 49} -> 1/4
{29, 21, 50} -> -Sqrt[3]/4
{29, 22, 80} -> Sqrt[3/2]/2
{29, 22, 86} -> -Sqrt[3/2]/2
{29, 23, 79} -> Sqrt[3/2]/2
{29, 23, 85} -> Sqrt[3/2]/2
{29, 25, 7} -> -1/2
{29, 25, 35} -> 1/(2*Sqrt[2])
{29, 26, 36} -> -1/(2*Sqrt[2])
{29, 27, 6} -> -1/2
{29, 27, 33} -> 1/(2*Sqrt[2])
{29, 28, 34} -> -1/(2*Sqrt[2])
{29, 31, 3} -> 1/2
{29, 31, 8} -> Sqrt[3]/2
{29, 31, 95} -> 1/(4*Sqrt[22])
{29, 31, 96} -> 5/(4*Sqrt[418])
{29, 31, 97} -> (9*Sqrt[3/38])/4
{29, 31, 98} -> (-3*Sqrt[3/34])/4
{29, 31, 99} -> Sqrt[3/17]/2
{29, 32, 95} -> -Sqrt[3/22]/4
{29, 32, 96} -> (-5*Sqrt[3/418])/4
{29, 32, 97} -> -5/(12*Sqrt[38])
{29, 32, 98} -> -41/(12*Sqrt[34])
{29, 32, 99} -> -3/(2*Sqrt[17])
{29, 33, 2} -> 1/2
{29, 33, 27} -> -1/(2*Sqrt[2])
{29, 34, 28} -> 1/(2*Sqrt[2])
{29, 35, 1} -> 1/2
{29, 35, 25} -> -1/(2*Sqrt[2])
{29, 36, 26} -> 1/(2*Sqrt[2])
{29, 37, 14} -> 1/2
{29, 37, 47} -> 1/(4*Sqrt[2])
{29, 37, 48} -> Sqrt[3/2]/4
{29, 38, 47} -> -Sqrt[3/2]/4
{29, 38, 48} -> 1/(4*Sqrt[2])
{29, 39, 13} -> -1/2
{29, 39, 45} -> -1/(4*Sqrt[2])
{29, 39, 46} -> -Sqrt[3/2]/4
{29, 40, 45} -> Sqrt[3/2]/4
{29, 40, 46} -> -1/(4*Sqrt[2])
{29, 41, 66} -> -Sqrt[3]/4
{29, 42, 66} -> 1/4
{29, 42, 78} -> 1/2
{29, 43, 65} -> -Sqrt[3]/4
{29, 44, 65} -> 1/4
{29, 44, 77} -> -1/2
{29, 45, 10} -> -1/4
{29, 45, 39} -> 1/(4*Sqrt[2])
{29, 45, 40} -> -Sqrt[3/2]/4
{29, 46, 10} -> -Sqrt[3]/4
{29, 46, 39} -> Sqrt[3/2]/4
{29, 46, 40} -> 1/(4*Sqrt[2])
{29, 47, 9} -> 1/4
{29, 47, 37} -> -1/(4*Sqrt[2])
{29, 47, 38} -> Sqrt[3/2]/4
{29, 48, 9} -> Sqrt[3]/4
{29, 48, 37} -> -Sqrt[3/2]/4
{29, 48, 38} -> -1/(4*Sqrt[2])
{29, 49, 21} -> -1/4
{29, 49, 59} -> -1/(2*Sqrt[2])
{29, 50, 21} -> Sqrt[3]/4
{29, 50, 60} -> -1/(2*Sqrt[2])
{29, 51, 20} -> 1/4
{29, 51, 57} -> 1/(2*Sqrt[2])
{29, 52, 20} -> -Sqrt[3]/4
{29, 52, 58} -> 1/(2*Sqrt[2])
{29, 53, 68} -> Sqrt[3]/4
{29, 53, 84} -> -Sqrt[3]/4
{29, 54, 68} -> 1/4
{29, 54, 84} -> -1/4
{29, 55, 67} -> Sqrt[3]/4
{29, 55, 83} -> Sqrt[3]/4
{29, 56, 67} -> 1/4
{29, 56, 83} -> 1/4
{29, 57, 17} -> -1/4
{29, 57, 51} -> -1/(2*Sqrt[2])
{29, 58, 17} -> Sqrt[3]/4
{29, 58, 52} -> -1/(2*Sqrt[2])
{29, 59, 16} -> 1/4
{29, 59, 49} -> 1/(2*Sqrt[2])
{29, 60, 16} -> -Sqrt[3]/4
{29, 60, 50} -> 1/(2*Sqrt[2])
{29, 61, 80} -> Sqrt[3]/4
{29, 61, 86} -> -Sqrt[3]/4
{29, 62, 80} -> 1/4
{29, 62, 86} -> 1/4
{29, 63, 79} -> Sqrt[3]/4
{29, 63, 85} -> Sqrt[3]/4
{29, 64, 79} -> 1/4
{29, 64, 85} -> -1/4
{29, 65, 12} -> -Sqrt[3/2]/2
{29, 65, 43} -> Sqrt[3]/4
{29, 65, 44} -> -1/4
{29, 66, 11} -> -Sqrt[3/2]/2
{29, 66, 41} -> Sqrt[3]/4
{29, 66, 42} -> -1/4
{29, 67, 55} -> -Sqrt[3]/4
{29, 67, 56} -> -1/4
{29, 68, 53} -> -Sqrt[3]/4
{29, 68, 54} -> -1/4
{29, 71, 88} -> -1/(2*Sqrt[2])
{29, 72, 87} -> -1/(2*Sqrt[2])
{29, 75, 82} -> 1/Sqrt[2]
{29, 76, 81} -> 1/Sqrt[2]
{29, 77, 12} -> Sqrt[3/2]/2
{29, 77, 44} -> 1/2
{29, 78, 11} -> -Sqrt[3/2]/2
{29, 78, 42} -> -1/2
{29, 79, 23} -> -Sqrt[3/2]/2
{29, 79, 63} -> -Sqrt[3]/4
{29, 79, 64} -> -1/4
{29, 80, 22} -> -Sqrt[3/2]/2
{29, 80, 61} -> -Sqrt[3]/4
{29, 80, 62} -> -1/4
{29, 81, 76} -> -(1/Sqrt[2])
{29, 82, 75} -> -(1/Sqrt[2])
{29, 83, 55} -> -Sqrt[3]/4
{29, 83, 56} -> -1/4
{29, 84, 53} -> Sqrt[3]/4
{29, 84, 54} -> 1/4
{29, 85, 23} -> -Sqrt[3/2]/2
{29, 85, 63} -> -Sqrt[3]/4
{29, 85, 64} -> 1/4
{29, 86, 22} -> Sqrt[3/2]/2
{29, 86, 61} -> Sqrt[3]/4
{29, 86, 62} -> -1/4
{29, 87, 72} -> 1/(2*Sqrt[2])
{29, 88, 71} -> 1/(2*Sqrt[2])
{29, 89, 94} -> -1/(2*Sqrt[2])
{29, 90, 93} -> 1/(2*Sqrt[2])
{29, 93, 90} -> -1/(2*Sqrt[2])
{29, 94, 89} -> 1/(2*Sqrt[2])
{29, 95, 5} -> 1/(4*Sqrt[11])
{29, 95, 31} -> -1/(4*Sqrt[22])
{29, 95, 32} -> Sqrt[3/22]/4
{29, 96, 5} -> 5/(4*Sqrt[209])
{29, 96, 31} -> -5/(4*Sqrt[418])
{29, 96, 32} -> (5*Sqrt[3/418])/4
{29, 97, 5} -> (9*Sqrt[3/19])/4
{29, 97, 31} -> (-9*Sqrt[3/38])/4
{29, 97, 32} -> 5/(12*Sqrt[38])
{29, 98, 5} -> (-3*Sqrt[3/17])/4
{29, 98, 31} -> (3*Sqrt[3/34])/4
{29, 98, 32} -> 41/(12*Sqrt[34])
{29, 99, 5} -> Sqrt[3/34]
{29, 99, 31} -> -Sqrt[3/17]/2
{29, 99, 32} -> 3/(2*Sqrt[17])
{30, 1, 36} -> -1/2
{30, 2, 34} -> -1/2
{30, 3, 32} -> -1/2
{30, 5, 95} -> -Sqrt[3/11]/4
{30, 5, 96} -> (-5*Sqrt[3/209])/4
{30, 5, 97} -> -5/(12*Sqrt[19])
{30, 5, 98} -> -41/(12*Sqrt[17])
{30, 5, 99} -> -3/Sqrt[34]
{30, 6, 28} -> 1/2
{30, 7, 26} -> 1/2
{30, 8, 32} -> -Sqrt[3]/2
{30, 9, 47} -> -Sqrt[3]/4
{30, 9, 48} -> 1/4
{30, 10, 45} -> Sqrt[3]/4
{30, 10, 46} -> -1/4
{30, 11, 66} -> 1/(2*Sqrt[2])
{30, 11, 78} -> 1/(2*Sqrt[2])
{30, 12, 65} -> 1/(2*Sqrt[2])
{30, 12, 77} -> -1/(2*Sqrt[2])
{30, 13, 40} -> 1/2
{30, 14, 38} -> -1/2
{30, 16, 59} -> -Sqrt[3]/4
{30, 16, 60} -> -1/4
{30, 17, 57} -> Sqrt[3]/4
{30, 17, 58} -> 1/4
{30, 18, 68} -> 1/Sqrt[2]
{30, 18, 84} -> 1/Sqrt[2]
{30, 19, 67} -> 1/Sqrt[2]
{30, 19, 83} -> -(1/Sqrt[2])
{30, 20, 51} -> Sqrt[3]/4
{30, 20, 52} -> 1/4
{30, 21, 49} -> -Sqrt[3]/4
{30, 21, 50} -> -1/4
{30, 22, 80} -> -1/(2*Sqrt[2])
{30, 22, 86} -> 1/(2*Sqrt[2])
{30, 23, 79} -> -1/(2*Sqrt[2])
{30, 23, 85} -> -1/(2*Sqrt[2])
{30, 25, 36} -> -1/(2*Sqrt[2])
{30, 26, 7} -> -1/2
{30, 26, 35} -> -1/(2*Sqrt[2])
{30, 27, 34} -> -1/(2*Sqrt[2])
{30, 28, 6} -> -1/2
{30, 28, 33} -> -1/(2*Sqrt[2])
{30, 31, 95} -> -Sqrt[3/22]/4
{30, 31, 96} -> (-5*Sqrt[3/418])/4
{30, 31, 97} -> -5/(12*Sqrt[38])
{30, 31, 98} -> -41/(12*Sqrt[34])
{30, 31, 99} -> -3/(2*Sqrt[17])
{30, 32, 3} -> 1/2
{30, 32, 8} -> Sqrt[3]/2
{30, 32, 95} -> -1/(4*Sqrt[22])
{30, 32, 96} -> -5/(4*Sqrt[418])
{30, 32, 97} -> (-9*Sqrt[3/38])/4
{30, 32, 98} -> (3*Sqrt[3/34])/4
{30, 32, 99} -> -Sqrt[3/17]/2
{30, 33, 28} -> 1/(2*Sqrt[2])
{30, 34, 2} -> 1/2
{30, 34, 27} -> 1/(2*Sqrt[2])
{30, 35, 26} -> 1/(2*Sqrt[2])
{30, 36, 1} -> 1/2
{30, 36, 25} -> 1/(2*Sqrt[2])
{30, 37, 47} -> -Sqrt[3/2]/4
{30, 37, 48} -> 1/(4*Sqrt[2])
{30, 38, 14} -> 1/2
{30, 38, 47} -> -1/(4*Sqrt[2])
{30, 38, 48} -> -Sqrt[3/2]/4
{30, 39, 45} -> Sqrt[3/2]/4
{30, 39, 46} -> -1/(4*Sqrt[2])
{30, 40, 13} -> -1/2
{30, 40, 45} -> 1/(4*Sqrt[2])
{30, 40, 46} -> Sqrt[3/2]/4
{30, 41, 66} -> 1/4
{30, 41, 78} -> -1/2
{30, 42, 66} -> Sqrt[3]/4
{30, 43, 65} -> 1/4
{30, 43, 77} -> 1/2
{30, 44, 65} -> Sqrt[3]/4
{30, 45, 10} -> -Sqrt[3]/4
{30, 45, 39} -> -Sqrt[3/2]/4
{30, 45, 40} -> -1/(4*Sqrt[2])
{30, 46, 10} -> 1/4
{30, 46, 39} -> 1/(4*Sqrt[2])
{30, 46, 40} -> -Sqrt[3/2]/4
{30, 47, 9} -> Sqrt[3]/4
{30, 47, 37} -> Sqrt[3/2]/4
{30, 47, 38} -> 1/(4*Sqrt[2])
{30, 48, 9} -> -1/4
{30, 48, 37} -> -1/(4*Sqrt[2])
{30, 48, 38} -> Sqrt[3/2]/4
{30, 49, 21} -> Sqrt[3]/4
{30, 49, 60} -> 1/(2*Sqrt[2])
{30, 50, 21} -> 1/4
{30, 50, 59} -> -1/(2*Sqrt[2])
{30, 51, 20} -> -Sqrt[3]/4
{30, 51, 58} -> -1/(2*Sqrt[2])
{30, 52, 20} -> -1/4
{30, 52, 57} -> 1/(2*Sqrt[2])
{30, 53, 68} -> -1/4
{30, 53, 84} -> -1/4
{30, 54, 68} -> Sqrt[3]/4
{30, 54, 84} -> Sqrt[3]/4
{30, 55, 67} -> -1/4
{30, 55, 83} -> 1/4
{30, 56, 67} -> Sqrt[3]/4
{30, 56, 83} -> -Sqrt[3]/4
{30, 57, 17} -> -Sqrt[3]/4
{30, 57, 52} -> -1/(2*Sqrt[2])
{30, 58, 17} -> -1/4
{30, 58, 51} -> 1/(2*Sqrt[2])
{30, 59, 16} -> Sqrt[3]/4
{30, 59, 50} -> 1/(2*Sqrt[2])
{30, 60, 16} -> 1/4
{30, 60, 49} -> -1/(2*Sqrt[2])
{30, 61, 80} -> -1/4
{30, 61, 86} -> 1/4
{30, 62, 80} -> Sqrt[3]/4
{30, 62, 86} -> Sqrt[3]/4
{30, 63, 79} -> -1/4
{30, 63, 85} -> -1/4
{30, 64, 79} -> Sqrt[3]/4
{30, 64, 85} -> -Sqrt[3]/4
{30, 65, 12} -> -1/(2*Sqrt[2])
{30, 65, 43} -> -1/4
{30, 65, 44} -> -Sqrt[3]/4
{30, 66, 11} -> -1/(2*Sqrt[2])
{30, 66, 41} -> -1/4
{30, 66, 42} -> -Sqrt[3]/4
{30, 67, 19} -> -(1/Sqrt[2])
{30, 67, 55} -> 1/4
{30, 67, 56} -> -Sqrt[3]/4
{30, 68, 18} -> -(1/Sqrt[2])
{30, 68, 53} -> 1/4
{30, 68, 54} -> -Sqrt[3]/4
{30, 71, 88} -> Sqrt[3/2]/2
{30, 72, 87} -> Sqrt[3/2]/2
{30, 77, 12} -> 1/(2*Sqrt[2])
{30, 77, 43} -> -1/2
{30, 78, 11} -> -1/(2*Sqrt[2])
{30, 78, 41} -> 1/2
{30, 79, 23} -> 1/(2*Sqrt[2])
{30, 79, 63} -> 1/4
{30, 79, 64} -> -Sqrt[3]/4
{30, 80, 22} -> 1/(2*Sqrt[2])
{30, 80, 61} -> 1/4
{30, 80, 62} -> -Sqrt[3]/4
{30, 83, 19} -> 1/Sqrt[2]
{30, 83, 55} -> -1/4
{30, 83, 56} -> Sqrt[3]/4
{30, 84, 18} -> -(1/Sqrt[2])
{30, 84, 53} -> 1/4
{30, 84, 54} -> -Sqrt[3]/4
{30, 85, 23} -> 1/(2*Sqrt[2])
{30, 85, 63} -> 1/4
{30, 85, 64} -> Sqrt[3]/4
{30, 86, 22} -> -1/(2*Sqrt[2])
{30, 86, 61} -> -1/4
{30, 86, 62} -> -Sqrt[3]/4
{30, 87, 72} -> -Sqrt[3/2]/2
{30, 88, 71} -> -Sqrt[3/2]/2
{30, 89, 94} -> -Sqrt[3/2]/2
{30, 90, 93} -> Sqrt[3/2]/2
{30, 93, 90} -> -Sqrt[3/2]/2
{30, 94, 89} -> Sqrt[3/2]/2
{30, 95, 5} -> Sqrt[3/11]/4
{30, 95, 31} -> Sqrt[3/22]/4
{30, 95, 32} -> 1/(4*Sqrt[22])
{30, 96, 5} -> (5*Sqrt[3/209])/4
{30, 96, 31} -> (5*Sqrt[3/418])/4
{30, 96, 32} -> 5/(4*Sqrt[418])
{30, 97, 5} -> 5/(12*Sqrt[19])
{30, 97, 31} -> 5/(12*Sqrt[38])
{30, 97, 32} -> (9*Sqrt[3/38])/4
{30, 98, 5} -> 41/(12*Sqrt[17])
{30, 98, 31} -> 41/(12*Sqrt[34])
{30, 98, 32} -> (-3*Sqrt[3/34])/4
{30, 99, 5} -> 3/Sqrt[34]
{30, 99, 31} -> 3/(2*Sqrt[17])
{30, 99, 32} -> Sqrt[3/17]/2
{31, 1, 33} -> 1/2
{31, 2, 35} -> -1/2
{31, 3, 29} -> 1/2
{31, 4, 95} -> 1/(4*Sqrt[11])
{31, 4, 96} -> 5/(4*Sqrt[209])
{31, 4, 97} -> (9*Sqrt[3/19])/4
{31, 4, 98} -> (-3*Sqrt[3/17])/4
{31, 4, 99} -> Sqrt[3/34]
{31, 6, 25} -> -1/2
{31, 7, 27} -> 1/2
{31, 8, 29} -> Sqrt[3]/2
{31, 9, 45} -> -1/4
{31, 9, 46} -> -Sqrt[3]/4
{31, 10, 47} -> -1/4
{31, 10, 48} -> -Sqrt[3]/4
{31, 11, 65} -> -Sqrt[3/2]/2
{31, 11, 77} -> -Sqrt[3/2]/2
{31, 12, 66} -> Sqrt[3/2]/2
{31, 12, 78} -> -Sqrt[3/2]/2
{31, 13, 37} -> -1/2
{31, 14, 39} -> -1/2
{31, 16, 57} -> -1/4
{31, 16, 58} -> Sqrt[3]/4
{31, 17, 59} -> -1/4
{31, 17, 60} -> Sqrt[3]/4
{31, 20, 49} -> 1/4
{31, 20, 50} -> -Sqrt[3]/4
{31, 21, 51} -> 1/4
{31, 21, 52} -> -Sqrt[3]/4
{31, 22, 79} -> -Sqrt[3/2]/2
{31, 22, 85} -> Sqrt[3/2]/2
{31, 23, 80} -> Sqrt[3/2]/2
{31, 23, 86} -> Sqrt[3/2]/2
{31, 25, 6} -> 1/2
{31, 25, 33} -> -1/(2*Sqrt[2])
{31, 26, 34} -> 1/(2*Sqrt[2])
{31, 27, 7} -> -1/2
{31, 27, 35} -> 1/(2*Sqrt[2])
{31, 28, 36} -> -1/(2*Sqrt[2])
{31, 29, 3} -> -1/2
{31, 29, 8} -> -Sqrt[3]/2
{31, 29, 95} -> -1/(4*Sqrt[22])
{31, 29, 96} -> -5/(4*Sqrt[418])
{31, 29, 97} -> (-9*Sqrt[3/38])/4
{31, 29, 98} -> (3*Sqrt[3/34])/4
{31, 29, 99} -> -Sqrt[3/17]/2
{31, 30, 95} -> Sqrt[3/22]/4
{31, 30, 96} -> (5*Sqrt[3/418])/4
{31, 30, 97} -> 5/(12*Sqrt[38])
{31, 30, 98} -> 41/(12*Sqrt[34])
{31, 30, 99} -> 3/(2*Sqrt[17])
{31, 33, 1} -> -1/2
{31, 33, 25} -> 1/(2*Sqrt[2])
{31, 34, 26} -> -1/(2*Sqrt[2])
{31, 35, 2} -> 1/2
{31, 35, 27} -> -1/(2*Sqrt[2])
{31, 36, 28} -> 1/(2*Sqrt[2])
{31, 37, 13} -> 1/2
{31, 37, 45} -> 1/(4*Sqrt[2])
{31, 37, 46} -> Sqrt[3/2]/4
{31, 38, 45} -> -Sqrt[3/2]/4
{31, 38, 46} -> 1/(4*Sqrt[2])
{31, 39, 14} -> 1/2
{31, 39, 47} -> 1/(4*Sqrt[2])
{31, 39, 48} -> Sqrt[3/2]/4
{31, 40, 47} -> -Sqrt[3/2]/4
{31, 40, 48} -> 1/(4*Sqrt[2])
{31, 41, 65} -> Sqrt[3]/4
{31, 42, 65} -> -1/4
{31, 42, 77} -> -1/2
{31, 43, 66} -> -Sqrt[3]/4
{31, 44, 66} -> 1/4
{31, 44, 78} -> -1/2
{31, 45, 9} -> 1/4
{31, 45, 37} -> -1/(4*Sqrt[2])
{31, 45, 38} -> Sqrt[3/2]/4
{31, 46, 9} -> Sqrt[3]/4
{31, 46, 37} -> -Sqrt[3/2]/4
{31, 46, 38} -> -1/(4*Sqrt[2])
{31, 47, 10} -> 1/4
{31, 47, 39} -> -1/(4*Sqrt[2])
{31, 47, 40} -> Sqrt[3/2]/4
{31, 48, 10} -> Sqrt[3]/4
{31, 48, 39} -> -Sqrt[3/2]/4
{31, 48, 40} -> -1/(4*Sqrt[2])
{31, 49, 20} -> -1/4
{31, 49, 57} -> -1/(2*Sqrt[2])
{31, 50, 20} -> Sqrt[3]/4
{31, 50, 58} -> -1/(2*Sqrt[2])
{31, 51, 21} -> -1/4
{31, 51, 59} -> -1/(2*Sqrt[2])
{31, 52, 21} -> Sqrt[3]/4
{31, 52, 60} -> -1/(2*Sqrt[2])
{31, 53, 67} -> -Sqrt[3]/4
{31, 53, 83} -> Sqrt[3]/4
{31, 54, 67} -> -1/4
{31, 54, 83} -> 1/4
{31, 55, 68} -> Sqrt[3]/4
{31, 55, 84} -> Sqrt[3]/4
{31, 56, 68} -> 1/4
{31, 56, 84} -> 1/4
{31, 57, 16} -> 1/4
{31, 57, 49} -> 1/(2*Sqrt[2])
{31, 58, 16} -> -Sqrt[3]/4
{31, 58, 50} -> 1/(2*Sqrt[2])
{31, 59, 17} -> 1/4
{31, 59, 51} -> 1/(2*Sqrt[2])
{31, 60, 17} -> -Sqrt[3]/4
{31, 60, 52} -> 1/(2*Sqrt[2])
{31, 61, 79} -> -Sqrt[3]/4
{31, 61, 85} -> Sqrt[3]/4
{31, 62, 79} -> -1/4
{31, 62, 85} -> -1/4
{31, 63, 80} -> Sqrt[3]/4
{31, 63, 86} -> Sqrt[3]/4
{31, 64, 80} -> 1/4
{31, 64, 86} -> -1/4
{31, 65, 11} -> Sqrt[3/2]/2
{31, 65, 41} -> -Sqrt[3]/4
{31, 65, 42} -> 1/4
{31, 66, 12} -> -Sqrt[3/2]/2
{31, 66, 43} -> Sqrt[3]/4
{31, 66, 44} -> -1/4
{31, 67, 53} -> Sqrt[3]/4
{31, 67, 54} -> 1/4
{31, 68, 55} -> -Sqrt[3]/4
{31, 68, 56} -> -1/4
{31, 71, 87} -> 1/(2*Sqrt[2])
{31, 72, 88} -> -1/(2*Sqrt[2])
{31, 75, 81} -> -(1/Sqrt[2])
{31, 76, 82} -> 1/Sqrt[2]
{31, 77, 11} -> Sqrt[3/2]/2
{31, 77, 42} -> 1/2
{31, 78, 12} -> Sqrt[3/2]/2
{31, 78, 44} -> 1/2
{31, 79, 22} -> Sqrt[3/2]/2
{31, 79, 61} -> Sqrt[3]/4
{31, 79, 62} -> 1/4
{31, 80, 23} -> -Sqrt[3/2]/2
{31, 80, 63} -> -Sqrt[3]/4
{31, 80, 64} -> -1/4
{31, 81, 75} -> 1/Sqrt[2]
{31, 82, 76} -> -(1/Sqrt[2])
{31, 83, 53} -> -Sqrt[3]/4
{31, 83, 54} -> -1/4
{31, 84, 55} -> -Sqrt[3]/4
{31, 84, 56} -> -1/4
{31, 85, 22} -> -Sqrt[3/2]/2
{31, 85, 61} -> -Sqrt[3]/4
{31, 85, 62} -> 1/4
{31, 86, 23} -> -Sqrt[3/2]/2
{31, 86, 63} -> -Sqrt[3]/4
{31, 86, 64} -> 1/4
{31, 87, 71} -> -1/(2*Sqrt[2])
{31, 88, 72} -> 1/(2*Sqrt[2])
{31, 89, 93} -> -1/(2*Sqrt[2])
{31, 90, 94} -> -1/(2*Sqrt[2])
{31, 93, 89} -> 1/(2*Sqrt[2])
{31, 94, 90} -> 1/(2*Sqrt[2])
{31, 95, 4} -> -1/(4*Sqrt[11])
{31, 95, 29} -> 1/(4*Sqrt[22])
{31, 95, 30} -> -Sqrt[3/22]/4
{31, 96, 4} -> -5/(4*Sqrt[209])
{31, 96, 29} -> 5/(4*Sqrt[418])
{31, 96, 30} -> (-5*Sqrt[3/418])/4
{31, 97, 4} -> (-9*Sqrt[3/19])/4
{31, 97, 29} -> (9*Sqrt[3/38])/4
{31, 97, 30} -> -5/(12*Sqrt[38])
{31, 98, 4} -> (3*Sqrt[3/17])/4
{31, 98, 29} -> (-3*Sqrt[3/34])/4
{31, 98, 30} -> -41/(12*Sqrt[34])
{31, 99, 4} -> -Sqrt[3/34]
{31, 99, 29} -> Sqrt[3/17]/2
{31, 99, 30} -> -3/(2*Sqrt[17])
{32, 1, 34} -> 1/2
{32, 2, 36} -> -1/2
{32, 3, 30} -> 1/2
{32, 4, 95} -> Sqrt[3/11]/4
{32, 4, 96} -> (5*Sqrt[3/209])/4
{32, 4, 97} -> 5/(12*Sqrt[19])
{32, 4, 98} -> 41/(12*Sqrt[17])
{32, 4, 99} -> 3/Sqrt[34]
{32, 6, 26} -> -1/2
{32, 7, 28} -> 1/2
{32, 8, 30} -> Sqrt[3]/2
{32, 9, 45} -> -Sqrt[3]/4
{32, 9, 46} -> 1/4
{32, 10, 47} -> -Sqrt[3]/4
{32, 10, 48} -> 1/4
{32, 11, 65} -> -1/(2*Sqrt[2])
{32, 11, 77} -> -1/(2*Sqrt[2])
{32, 12, 66} -> 1/(2*Sqrt[2])
{32, 12, 78} -> -1/(2*Sqrt[2])
{32, 13, 38} -> -1/2
{32, 14, 40} -> -1/2
{32, 16, 57} -> -Sqrt[3]/4
{32, 16, 58} -> -1/4
{32, 17, 59} -> -Sqrt[3]/4
{32, 17, 60} -> -1/4
{32, 18, 67} -> -(1/Sqrt[2])
{32, 18, 83} -> -(1/Sqrt[2])
{32, 19, 68} -> 1/Sqrt[2]
{32, 19, 84} -> -(1/Sqrt[2])
{32, 20, 49} -> -Sqrt[3]/4
{32, 20, 50} -> -1/4
{32, 21, 51} -> -Sqrt[3]/4
{32, 21, 52} -> -1/4
{32, 22, 79} -> 1/(2*Sqrt[2])
{32, 22, 85} -> -1/(2*Sqrt[2])
{32, 23, 80} -> -1/(2*Sqrt[2])
{32, 23, 86} -> -1/(2*Sqrt[2])
{32, 25, 34} -> 1/(2*Sqrt[2])
{32, 26, 6} -> 1/2
{32, 26, 33} -> 1/(2*Sqrt[2])
{32, 27, 36} -> -1/(2*Sqrt[2])
{32, 28, 7} -> -1/2
{32, 28, 35} -> -1/(2*Sqrt[2])
{32, 29, 95} -> Sqrt[3/22]/4
{32, 29, 96} -> (5*Sqrt[3/418])/4
{32, 29, 97} -> 5/(12*Sqrt[38])
{32, 29, 98} -> 41/(12*Sqrt[34])
{32, 29, 99} -> 3/(2*Sqrt[17])
{32, 30, 3} -> -1/2
{32, 30, 8} -> -Sqrt[3]/2
{32, 30, 95} -> 1/(4*Sqrt[22])
{32, 30, 96} -> 5/(4*Sqrt[418])
{32, 30, 97} -> (9*Sqrt[3/38])/4
{32, 30, 98} -> (-3*Sqrt[3/34])/4
{32, 30, 99} -> Sqrt[3/17]/2
{32, 33, 26} -> -1/(2*Sqrt[2])
{32, 34, 1} -> -1/2
{32, 34, 25} -> -1/(2*Sqrt[2])
{32, 35, 28} -> 1/(2*Sqrt[2])
{32, 36, 2} -> 1/2
{32, 36, 27} -> 1/(2*Sqrt[2])
{32, 37, 45} -> -Sqrt[3/2]/4
{32, 37, 46} -> 1/(4*Sqrt[2])
{32, 38, 13} -> 1/2
{32, 38, 45} -> -1/(4*Sqrt[2])
{32, 38, 46} -> -Sqrt[3/2]/4
{32, 39, 47} -> -Sqrt[3/2]/4
{32, 39, 48} -> 1/(4*Sqrt[2])
{32, 40, 14} -> 1/2
{32, 40, 47} -> -1/(4*Sqrt[2])
{32, 40, 48} -> -Sqrt[3/2]/4
{32, 41, 65} -> -1/4
{32, 41, 77} -> 1/2
{32, 42, 65} -> -Sqrt[3]/4
{32, 43, 66} -> 1/4
{32, 43, 78} -> 1/2
{32, 44, 66} -> Sqrt[3]/4
{32, 45, 9} -> Sqrt[3]/4
{32, 45, 37} -> Sqrt[3/2]/4
{32, 45, 38} -> 1/(4*Sqrt[2])
{32, 46, 9} -> -1/4
{32, 46, 37} -> -1/(4*Sqrt[2])
{32, 46, 38} -> Sqrt[3/2]/4
{32, 47, 10} -> Sqrt[3]/4
{32, 47, 39} -> Sqrt[3/2]/4
{32, 47, 40} -> 1/(4*Sqrt[2])
{32, 48, 10} -> -1/4
{32, 48, 39} -> -1/(4*Sqrt[2])
{32, 48, 40} -> Sqrt[3/2]/4
{32, 49, 20} -> Sqrt[3]/4
{32, 49, 58} -> 1/(2*Sqrt[2])
{32, 50, 20} -> 1/4
{32, 50, 57} -> -1/(2*Sqrt[2])
{32, 51, 21} -> Sqrt[3]/4
{32, 51, 60} -> 1/(2*Sqrt[2])
{32, 52, 21} -> 1/4
{32, 52, 59} -> -1/(2*Sqrt[2])
{32, 53, 67} -> 1/4
{32, 53, 83} -> 1/4
{32, 54, 67} -> -Sqrt[3]/4
{32, 54, 83} -> -Sqrt[3]/4
{32, 55, 68} -> -1/4
{32, 55, 84} -> 1/4
{32, 56, 68} -> Sqrt[3]/4
{32, 56, 84} -> -Sqrt[3]/4
{32, 57, 16} -> Sqrt[3]/4
{32, 57, 50} -> 1/(2*Sqrt[2])
{32, 58, 16} -> 1/4
{32, 58, 49} -> -1/(2*Sqrt[2])
{32, 59, 17} -> Sqrt[3]/4
{32, 59, 52} -> 1/(2*Sqrt[2])
{32, 60, 17} -> 1/4
{32, 60, 51} -> -1/(2*Sqrt[2])
{32, 61, 79} -> 1/4
{32, 61, 85} -> -1/4
{32, 62, 79} -> -Sqrt[3]/4
{32, 62, 85} -> -Sqrt[3]/4
{32, 63, 80} -> -1/4
{32, 63, 86} -> -1/4
{32, 64, 80} -> Sqrt[3]/4
{32, 64, 86} -> -Sqrt[3]/4
{32, 65, 11} -> 1/(2*Sqrt[2])
{32, 65, 41} -> 1/4
{32, 65, 42} -> Sqrt[3]/4
{32, 66, 12} -> -1/(2*Sqrt[2])
{32, 66, 43} -> -1/4
{32, 66, 44} -> -Sqrt[3]/4
{32, 67, 18} -> 1/Sqrt[2]
{32, 67, 53} -> -1/4
{32, 67, 54} -> Sqrt[3]/4
{32, 68, 19} -> -(1/Sqrt[2])
{32, 68, 55} -> 1/4
{32, 68, 56} -> -Sqrt[3]/4
{32, 71, 87} -> -Sqrt[3/2]/2
{32, 72, 88} -> Sqrt[3/2]/2
{32, 77, 11} -> 1/(2*Sqrt[2])
{32, 77, 41} -> -1/2
{32, 78, 12} -> 1/(2*Sqrt[2])
{32, 78, 43} -> -1/2
{32, 79, 22} -> -1/(2*Sqrt[2])
{32, 79, 61} -> -1/4
{32, 79, 62} -> Sqrt[3]/4
{32, 80, 23} -> 1/(2*Sqrt[2])
{32, 80, 63} -> 1/4
{32, 80, 64} -> -Sqrt[3]/4
{32, 83, 18} -> 1/Sqrt[2]
{32, 83, 53} -> -1/4
{32, 83, 54} -> Sqrt[3]/4
{32, 84, 19} -> 1/Sqrt[2]
{32, 84, 55} -> -1/4
{32, 84, 56} -> Sqrt[3]/4
{32, 85, 22} -> 1/(2*Sqrt[2])
{32, 85, 61} -> 1/4
{32, 85, 62} -> Sqrt[3]/4
{32, 86, 23} -> 1/(2*Sqrt[2])
{32, 86, 63} -> 1/4
{32, 86, 64} -> Sqrt[3]/4
{32, 87, 71} -> Sqrt[3/2]/2
{32, 88, 72} -> -Sqrt[3/2]/2
{32, 89, 93} -> -Sqrt[3/2]/2
{32, 90, 94} -> -Sqrt[3/2]/2
{32, 93, 89} -> Sqrt[3/2]/2
{32, 94, 90} -> Sqrt[3/2]/2
{32, 95, 4} -> -Sqrt[3/11]/4
{32, 95, 29} -> -Sqrt[3/22]/4
{32, 95, 30} -> -1/(4*Sqrt[22])
{32, 96, 4} -> (-5*Sqrt[3/209])/4
{32, 96, 29} -> (-5*Sqrt[3/418])/4
{32, 96, 30} -> -5/(4*Sqrt[418])
{32, 97, 4} -> -5/(12*Sqrt[19])
{32, 97, 29} -> -5/(12*Sqrt[38])
{32, 97, 30} -> (-9*Sqrt[3/38])/4
{32, 98, 4} -> -41/(12*Sqrt[17])
{32, 98, 29} -> -41/(12*Sqrt[34])
{32, 98, 30} -> (3*Sqrt[3/34])/4
{32, 99, 4} -> -3/Sqrt[34]
{32, 99, 29} -> -3/(2*Sqrt[17])
{32, 99, 30} -> -Sqrt[3/17]/2
{33, 1, 31} -> -1/2
{33, 2, 29} -> 1/2
{33, 3, 35} -> 1/2
{33, 4, 27} -> -1/2
{33, 5, 25} -> 1/2
{33, 7, 95} -> 5/(2*Sqrt[11])
{33, 7, 96} -> -4/Sqrt[209]
{33, 7, 97} -> (-3*Sqrt[3/19])/2
{33, 8, 35} -> -Sqrt[3]/2
{33, 9, 70} -> -Sqrt[3/2]/2
{33, 9, 78} -> -Sqrt[3/2]/2
{33, 10, 69} -> Sqrt[3/2]/2
{33, 10, 77} -> Sqrt[3/2]/2
{33, 11, 47} -> 1/2
{33, 12, 45} -> -1/2
{33, 13, 43} -> 1/2
{33, 14, 41} -> -1/2
{33, 18, 59} -> -1/4
{33, 18, 60} -> Sqrt[3]/4
{33, 19, 57} -> 1/4
{33, 19, 58} -> -Sqrt[3]/4
{33, 20, 55} -> -1/4
{33, 20, 56} -> Sqrt[3]/4
{33, 21, 53} -> 1/4
{33, 21, 54} -> -Sqrt[3]/4
{33, 22, 82} -> Sqrt[3/2]/2
{33, 22, 88} -> -Sqrt[3/2]/2
{33, 23, 81} -> Sqrt[3/2]/2
{33, 23, 87} -> Sqrt[3/2]/2
{33, 25, 5} -> -1/2
{33, 25, 31} -> 1/(2*Sqrt[2])
{33, 26, 32} -> -1/(2*Sqrt[2])
{33, 27, 4} -> 1/2
{33, 27, 29} -> -1/(2*Sqrt[2])
{33, 28, 30} -> 1/(2*Sqrt[2])
{33, 29, 2} -> -1/2
{33, 29, 27} -> 1/(2*Sqrt[2])
{33, 30, 28} -> -1/(2*Sqrt[2])
{33, 31, 1} -> 1/2
{33, 31, 25} -> -1/(2*Sqrt[2])
{33, 32, 26} -> 1/(2*Sqrt[2])
{33, 35, 3} -> -1/2
{33, 35, 8} -> Sqrt[3]/2
{33, 35, 95} -> -5/(2*Sqrt[22])
{33, 35, 96} -> 2*Sqrt[2/209]
{33, 35, 97} -> (3*Sqrt[3/38])/2
{33, 36, 96} -> Sqrt[33/38]/2
{33, 36, 97} -> (-2*Sqrt[2/19])/3
{33, 36, 98} -> -Sqrt[17/2]/6
{33, 37, 70} -> Sqrt[3]/4
{33, 38, 70} -> -1/4
{33, 38, 78} -> -1/2
{33, 39, 69} -> -Sqrt[3]/4
{33, 40, 69} -> 1/4
{33, 40, 77} -> 1/2
{33, 41, 14} -> 1/2
{33, 41, 47} -> -1/(2*Sqrt[2])
{33, 42, 48} -> 1/(2*Sqrt[2])
{33, 43, 13} -> -1/2
{33, 43, 45} -> 1/(2*Sqrt[2])
{33, 44, 46} -> -1/(2*Sqrt[2])
{33, 45, 12} -> 1/2
{33, 45, 43} -> -1/(2*Sqrt[2])
{33, 46, 44} -> 1/(2*Sqrt[2])
{33, 47, 11} -> -1/2
{33, 47, 41} -> 1/(2*Sqrt[2])
{33, 48, 42} -> -1/(2*Sqrt[2])
{33, 49, 74} -> -Sqrt[3]/4
{33, 49, 84} -> Sqrt[3]/4
{33, 50, 74} -> -1/4
{33, 50, 84} -> 1/4
{33, 51, 73} -> Sqrt[3]/4
{33, 51, 83} -> -Sqrt[3]/4
{33, 52, 73} -> 1/4
{33, 52, 83} -> -1/4
{33, 53, 21} -> -1/4
{33, 53, 59} -> 1/(4*Sqrt[2])
{33, 53, 60} -> Sqrt[3/2]/4
{33, 54, 21} -> Sqrt[3]/4
{33, 54, 59} -> Sqrt[3/2]/4
{33, 54, 60} -> -1/(4*Sqrt[2])
{33, 55, 20} -> 1/4
{33, 55, 57} -> -1/(4*Sqrt[2])
{33, 55, 58} -> -Sqrt[3/2]/4
{33, 56, 20} -> -Sqrt[3]/4
{33, 56, 57} -> -Sqrt[3/2]/4
{33, 56, 58} -> 1/(4*Sqrt[2])
{33, 57, 19} -> -1/4
{33, 57, 55} -> 1/(4*Sqrt[2])
{33, 57, 56} -> Sqrt[3/2]/4
{33, 58, 19} -> Sqrt[3]/4
{33, 58, 55} -> Sqrt[3/2]/4
{33, 58, 56} -> -1/(4*Sqrt[2])
{33, 59, 18} -> 1/4
{33, 59, 53} -> -1/(4*Sqrt[2])
{33, 59, 54} -> -Sqrt[3/2]/4
{33, 60, 18} -> -Sqrt[3]/4
{33, 60, 53} -> -Sqrt[3/2]/4
{33, 60, 54} -> 1/(4*Sqrt[2])
{33, 61, 82} -> -Sqrt[3]/4
{33, 62, 82} -> -1/4
{33, 62, 88} -> 1/2
{33, 63, 81} -> -Sqrt[3]/4
{33, 64, 81} -> -1/4
{33, 64, 87} -> -1/2
{33, 69, 10} -> -Sqrt[3/2]/2
{33, 69, 39} -> Sqrt[3]/4
{33, 69, 40} -> -1/4
{33, 70, 9} -> Sqrt[3/2]/2
{33, 70, 37} -> -Sqrt[3]/4
{33, 70, 38} -> 1/4
{33, 71, 80} -> 1/Sqrt[2]
{33, 72, 79} -> -(1/Sqrt[2])
{33, 73, 51} -> -Sqrt[3]/4
{33, 73, 52} -> -1/4
{33, 74, 49} -> Sqrt[3]/4
{33, 74, 50} -> 1/4
{33, 75, 86} -> -1/(2*Sqrt[2])
{33, 76, 85} -> 1/(2*Sqrt[2])
{33, 77, 10} -> -Sqrt[3/2]/2
{33, 77, 40} -> -1/2
{33, 78, 9} -> Sqrt[3/2]/2
{33, 78, 38} -> 1/2
{33, 79, 72} -> 1/Sqrt[2]
{33, 80, 71} -> -(1/Sqrt[2])
{33, 81, 23} -> -Sqrt[3/2]/2
{33, 81, 63} -> Sqrt[3]/4
{33, 81, 64} -> 1/4
{33, 82, 22} -> -Sqrt[3/2]/2
{33, 82, 61} -> Sqrt[3]/4
{33, 82, 62} -> 1/4
{33, 83, 51} -> Sqrt[3]/4
{33, 83, 52} -> 1/4
{33, 84, 49} -> -Sqrt[3]/4
{33, 84, 50} -> -1/4
{33, 85, 76} -> -1/(2*Sqrt[2])
{33, 86, 75} -> 1/(2*Sqrt[2])
{33, 87, 23} -> -Sqrt[3/2]/2
{33, 87, 64} -> 1/2
{33, 88, 22} -> Sqrt[3/2]/2
{33, 88, 62} -> -1/2
{33, 89, 92} -> 1/(2*Sqrt[2])
{33, 90, 91} -> -1/(2*Sqrt[2])
{33, 91, 90} -> 1/(2*Sqrt[2])
{33, 92, 89} -> -1/(2*Sqrt[2])
{33, 95, 7} -> -5/(2*Sqrt[11])
{33, 95, 35} -> 5/(2*Sqrt[22])
{33, 96, 7} -> 4/Sqrt[209]
{33, 96, 35} -> -2*Sqrt[2/209]
{33, 96, 36} -> -Sqrt[33/38]/2
{33, 97, 7} -> (3*Sqrt[3/19])/2
{33, 97, 35} -> (-3*Sqrt[3/38])/2
{33, 97, 36} -> (2*Sqrt[2/19])/3
{33, 98, 36} -> Sqrt[17/2]/6
{34, 1, 32} -> -1/2
{34, 2, 30} -> 1/2
{34, 3, 36} -> 1/2
{34, 4, 28} -> -1/2
{34, 5, 26} -> 1/2
{34, 7, 96} -> Sqrt[33/19]/2
{34, 7, 97} -> -4/(3*Sqrt[19])
{34, 7, 98} -> -Sqrt[17]/6
{34, 8, 36} -> -Sqrt[3]/2
{34, 9, 70} -> -1/(2*Sqrt[2])
{34, 9, 78} -> -1/(2*Sqrt[2])
{34, 10, 69} -> 1/(2*Sqrt[2])
{34, 10, 77} -> 1/(2*Sqrt[2])
{34, 11, 48} -> 1/2
{34, 12, 46} -> -1/2
{34, 13, 44} -> 1/2
{34, 14, 42} -> -1/2
{34, 16, 74} -> -(1/Sqrt[2])
{34, 16, 84} -> -(1/Sqrt[2])
{34, 17, 73} -> 1/Sqrt[2]
{34, 17, 83} -> 1/Sqrt[2]
{34, 18, 59} -> Sqrt[3]/4
{34, 18, 60} -> 1/4
{34, 19, 57} -> -Sqrt[3]/4
{34, 19, 58} -> -1/4
{34, 20, 55} -> Sqrt[3]/4
{34, 20, 56} -> 1/4
{34, 21, 53} -> -Sqrt[3]/4
{34, 21, 54} -> -1/4
{34, 22, 82} -> -1/(2*Sqrt[2])
{34, 22, 88} -> 1/(2*Sqrt[2])
{34, 23, 81} -> -1/(2*Sqrt[2])
{34, 23, 87} -> -1/(2*Sqrt[2])
{34, 25, 32} -> -1/(2*Sqrt[2])
{34, 26, 5} -> -1/2
{34, 26, 31} -> -1/(2*Sqrt[2])
{34, 27, 30} -> 1/(2*Sqrt[2])
{34, 28, 4} -> 1/2
{34, 28, 29} -> 1/(2*Sqrt[2])
{34, 29, 28} -> -1/(2*Sqrt[2])
{34, 30, 2} -> -1/2
{34, 30, 27} -> -1/(2*Sqrt[2])
{34, 31, 26} -> 1/(2*Sqrt[2])
{34, 32, 1} -> 1/2
{34, 32, 25} -> 1/(2*Sqrt[2])
{34, 35, 96} -> Sqrt[33/38]/2
{34, 35, 97} -> (-2*Sqrt[2/19])/3
{34, 35, 98} -> -Sqrt[17/2]/6
{34, 36, 3} -> -1/2
{34, 36, 8} -> Sqrt[3]/2
{34, 36, 95} -> 5/(2*Sqrt[22])
{34, 36, 96} -> -2*Sqrt[2/209]
{34, 36, 97} -> (-3*Sqrt[3/38])/2
{34, 37, 70} -> -1/4
{34, 37, 78} -> 1/2
{34, 38, 70} -> -Sqrt[3]/4
{34, 39, 69} -> 1/4
{34, 39, 77} -> -1/2
{34, 40, 69} -> Sqrt[3]/4
{34, 41, 48} -> 1/(2*Sqrt[2])
{34, 42, 14} -> 1/2
{34, 42, 47} -> 1/(2*Sqrt[2])
{34, 43, 46} -> -1/(2*Sqrt[2])
{34, 44, 13} -> -1/2
{34, 44, 45} -> -1/(2*Sqrt[2])
{34, 45, 44} -> 1/(2*Sqrt[2])
{34, 46, 12} -> 1/2
{34, 46, 43} -> 1/(2*Sqrt[2])
{34, 47, 42} -> -1/(2*Sqrt[2])
{34, 48, 11} -> -1/2
{34, 48, 41} -> -1/(2*Sqrt[2])
{34, 49, 74} -> 1/4
{34, 49, 84} -> 1/4
{34, 50, 74} -> -Sqrt[3]/4
{34, 50, 84} -> -Sqrt[3]/4
{34, 51, 73} -> -1/4
{34, 51, 83} -> -1/4
{34, 52, 73} -> Sqrt[3]/4
{34, 52, 83} -> Sqrt[3]/4
{34, 53, 21} -> Sqrt[3]/4
{34, 53, 59} -> -Sqrt[3/2]/4
{34, 53, 60} -> 1/(4*Sqrt[2])
{34, 54, 21} -> 1/4
{34, 54, 59} -> 1/(4*Sqrt[2])
{34, 54, 60} -> Sqrt[3/2]/4
{34, 55, 20} -> -Sqrt[3]/4
{34, 55, 57} -> Sqrt[3/2]/4
{34, 55, 58} -> -1/(4*Sqrt[2])
{34, 56, 20} -> -1/4
{34, 56, 57} -> -1/(4*Sqrt[2])
{34, 56, 58} -> -Sqrt[3/2]/4
{34, 57, 19} -> Sqrt[3]/4
{34, 57, 55} -> -Sqrt[3/2]/4
{34, 57, 56} -> 1/(4*Sqrt[2])
{34, 58, 19} -> 1/4
{34, 58, 55} -> 1/(4*Sqrt[2])
{34, 58, 56} -> Sqrt[3/2]/4
{34, 59, 18} -> -Sqrt[3]/4
{34, 59, 53} -> Sqrt[3/2]/4
{34, 59, 54} -> -1/(4*Sqrt[2])
{34, 60, 18} -> -1/4
{34, 60, 53} -> -1/(4*Sqrt[2])
{34, 60, 54} -> -Sqrt[3/2]/4
{34, 61, 82} -> -1/4
{34, 61, 88} -> -1/2
{34, 62, 82} -> Sqrt[3]/4
{34, 63, 81} -> -1/4
{34, 63, 87} -> 1/2
{34, 64, 81} -> Sqrt[3]/4
{34, 69, 10} -> -1/(2*Sqrt[2])
{34, 69, 39} -> -1/4
{34, 69, 40} -> -Sqrt[3]/4
{34, 70, 9} -> 1/(2*Sqrt[2])
{34, 70, 37} -> 1/4
{34, 70, 38} -> Sqrt[3]/4
{34, 73, 17} -> -(1/Sqrt[2])
{34, 73, 51} -> 1/4
{34, 73, 52} -> -Sqrt[3]/4
{34, 74, 16} -> 1/Sqrt[2]
{34, 74, 49} -> -1/4
{34, 74, 50} -> Sqrt[3]/4
{34, 75, 86} -> Sqrt[3/2]/2
{34, 76, 85} -> -Sqrt[3/2]/2
{34, 77, 10} -> -1/(2*Sqrt[2])
{34, 77, 39} -> 1/2
{34, 78, 9} -> 1/(2*Sqrt[2])
{34, 78, 37} -> -1/2
{34, 81, 23} -> 1/(2*Sqrt[2])
{34, 81, 63} -> 1/4
{34, 81, 64} -> -Sqrt[3]/4
{34, 82, 22} -> 1/(2*Sqrt[2])
{34, 82, 61} -> 1/4
{34, 82, 62} -> -Sqrt[3]/4
{34, 83, 17} -> -(1/Sqrt[2])
{34, 83, 51} -> 1/4
{34, 83, 52} -> -Sqrt[3]/4
{34, 84, 16} -> 1/Sqrt[2]
{34, 84, 49} -> -1/4
{34, 84, 50} -> Sqrt[3]/4
{34, 85, 76} -> Sqrt[3/2]/2
{34, 86, 75} -> -Sqrt[3/2]/2
{34, 87, 23} -> 1/(2*Sqrt[2])
{34, 87, 63} -> -1/2
{34, 88, 22} -> -1/(2*Sqrt[2])
{34, 88, 61} -> 1/2
{34, 89, 92} -> Sqrt[3/2]/2
{34, 90, 91} -> -Sqrt[3/2]/2
{34, 91, 90} -> Sqrt[3/2]/2
{34, 92, 89} -> -Sqrt[3/2]/2
{34, 95, 36} -> -5/(2*Sqrt[22])
{34, 96, 7} -> -Sqrt[33/19]/2
{34, 96, 35} -> -Sqrt[33/38]/2
{34, 96, 36} -> 2*Sqrt[2/209]
{34, 97, 7} -> 4/(3*Sqrt[19])
{34, 97, 35} -> (2*Sqrt[2/19])/3
{34, 97, 36} -> (3*Sqrt[3/38])/2
{34, 98, 7} -> Sqrt[17]/6
{34, 98, 35} -> Sqrt[17/2]/6
{35, 1, 29} -> 1/2
{35, 2, 31} -> 1/2
{35, 3, 33} -> -1/2
{35, 4, 25} -> -1/2
{35, 5, 27} -> -1/2
{35, 6, 95} -> -5/(2*Sqrt[11])
{35, 6, 96} -> 4/Sqrt[209]
{35, 6, 97} -> (3*Sqrt[3/19])/2
{35, 8, 33} -> Sqrt[3]/2
{35, 9, 69} -> -Sqrt[3/2]/2
{35, 9, 77} -> Sqrt[3/2]/2
{35, 10, 70} -> -Sqrt[3/2]/2
{35, 10, 78} -> Sqrt[3/2]/2
{35, 11, 45} -> 1/2
{35, 12, 47} -> 1/2
{35, 13, 41} -> -1/2
{35, 14, 43} -> -1/2
{35, 18, 57} -> -1/4
{35, 18, 58} -> Sqrt[3]/4
{35, 19, 59} -> -1/4
{35, 19, 60} -> Sqrt[3]/4
{35, 20, 53} -> 1/4
{35, 20, 54} -> -Sqrt[3]/4
{35, 21, 55} -> 1/4
{35, 21, 56} -> -Sqrt[3]/4
{35, 22, 81} -> -Sqrt[3/2]/2
{35, 22, 87} -> Sqrt[3/2]/2
{35, 23, 82} -> Sqrt[3/2]/2
{35, 23, 88} -> Sqrt[3/2]/2
{35, 25, 4} -> 1/2
{35, 25, 29} -> -1/(2*Sqrt[2])
{35, 26, 30} -> 1/(2*Sqrt[2])
{35, 27, 5} -> 1/2
{35, 27, 31} -> -1/(2*Sqrt[2])
{35, 28, 32} -> 1/(2*Sqrt[2])
{35, 29, 1} -> -1/2
{35, 29, 25} -> 1/(2*Sqrt[2])
{35, 30, 26} -> -1/(2*Sqrt[2])
{35, 31, 2} -> -1/2
{35, 31, 27} -> 1/(2*Sqrt[2])
{35, 32, 28} -> -1/(2*Sqrt[2])
{35, 33, 3} -> 1/2
{35, 33, 8} -> -Sqrt[3]/2
{35, 33, 95} -> 5/(2*Sqrt[22])
{35, 33, 96} -> -2*Sqrt[2/209]
{35, 33, 97} -> (-3*Sqrt[3/38])/2
{35, 34, 96} -> -Sqrt[33/38]/2
{35, 34, 97} -> (2*Sqrt[2/19])/3
{35, 34, 98} -> Sqrt[17/2]/6
{35, 37, 69} -> Sqrt[3]/4
{35, 38, 69} -> -1/4
{35, 38, 77} -> 1/2
{35, 39, 70} -> Sqrt[3]/4
{35, 40, 70} -> -1/4
{35, 40, 78} -> 1/2
{35, 41, 13} -> 1/2
{35, 41, 45} -> -1/(2*Sqrt[2])
{35, 42, 46} -> 1/(2*Sqrt[2])
{35, 43, 14} -> 1/2
{35, 43, 47} -> -1/(2*Sqrt[2])
{35, 44, 48} -> 1/(2*Sqrt[2])
{35, 45, 11} -> -1/2
{35, 45, 41} -> 1/(2*Sqrt[2])
{35, 46, 42} -> -1/(2*Sqrt[2])
{35, 47, 12} -> -1/2
{35, 47, 43} -> 1/(2*Sqrt[2])
{35, 48, 44} -> -1/(2*Sqrt[2])
{35, 49, 73} -> -Sqrt[3]/4
{35, 49, 83} -> -Sqrt[3]/4
{35, 50, 73} -> -1/4
{35, 50, 83} -> -1/4
{35, 51, 74} -> -Sqrt[3]/4
{35, 51, 84} -> -Sqrt[3]/4
{35, 52, 74} -> -1/4
{35, 52, 84} -> -1/4
{35, 53, 20} -> -1/4
{35, 53, 57} -> 1/(4*Sqrt[2])
{35, 53, 58} -> Sqrt[3/2]/4
{35, 54, 20} -> Sqrt[3]/4
{35, 54, 57} -> Sqrt[3/2]/4
{35, 54, 58} -> -1/(4*Sqrt[2])
{35, 55, 21} -> -1/4
{35, 55, 59} -> 1/(4*Sqrt[2])
{35, 55, 60} -> Sqrt[3/2]/4
{35, 56, 21} -> Sqrt[3]/4
{35, 56, 59} -> Sqrt[3/2]/4
{35, 56, 60} -> -1/(4*Sqrt[2])
{35, 57, 18} -> 1/4
{35, 57, 53} -> -1/(4*Sqrt[2])
{35, 57, 54} -> -Sqrt[3/2]/4
{35, 58, 18} -> -Sqrt[3]/4
{35, 58, 53} -> -Sqrt[3/2]/4
{35, 58, 54} -> 1/(4*Sqrt[2])
{35, 59, 19} -> 1/4
{35, 59, 55} -> -1/(4*Sqrt[2])
{35, 59, 56} -> -Sqrt[3/2]/4
{35, 60, 19} -> -Sqrt[3]/4
{35, 60, 55} -> -Sqrt[3/2]/4
{35, 60, 56} -> 1/(4*Sqrt[2])
{35, 61, 81} -> Sqrt[3]/4
{35, 62, 81} -> 1/4
{35, 62, 87} -> -1/2
{35, 63, 82} -> -Sqrt[3]/4
{35, 64, 82} -> -1/4
{35, 64, 88} -> -1/2
{35, 69, 9} -> Sqrt[3/2]/2
{35, 69, 37} -> -Sqrt[3]/4
{35, 69, 38} -> 1/4
{35, 70, 10} -> Sqrt[3/2]/2
{35, 70, 39} -> -Sqrt[3]/4
{35, 70, 40} -> 1/4
{35, 71, 79} -> -(1/Sqrt[2])
{35, 72, 80} -> -(1/Sqrt[2])
{35, 73, 49} -> Sqrt[3]/4
{35, 73, 50} -> 1/4
{35, 74, 51} -> Sqrt[3]/4
{35, 74, 52} -> 1/4
{35, 75, 85} -> 1/(2*Sqrt[2])
{35, 76, 86} -> 1/(2*Sqrt[2])
{35, 77, 9} -> -Sqrt[3/2]/2
{35, 77, 38} -> -1/2
{35, 78, 10} -> -Sqrt[3/2]/2
{35, 78, 40} -> -1/2
{35, 79, 71} -> 1/Sqrt[2]
{35, 80, 72} -> 1/Sqrt[2]
{35, 81, 22} -> Sqrt[3/2]/2
{35, 81, 61} -> -Sqrt[3]/4
{35, 81, 62} -> -1/4
{35, 82, 23} -> -Sqrt[3/2]/2
{35, 82, 63} -> Sqrt[3]/4
{35, 82, 64} -> 1/4
{35, 83, 49} -> Sqrt[3]/4
{35, 83, 50} -> 1/4
{35, 84, 51} -> Sqrt[3]/4
{35, 84, 52} -> 1/4
{35, 85, 75} -> -1/(2*Sqrt[2])
{35, 86, 76} -> -1/(2*Sqrt[2])
{35, 87, 22} -> -Sqrt[3/2]/2
{35, 87, 62} -> 1/2
{35, 88, 23} -> -Sqrt[3/2]/2
{35, 88, 64} -> 1/2
{35, 89, 91} -> 1/(2*Sqrt[2])
{35, 90, 92} -> 1/(2*Sqrt[2])
{35, 91, 89} -> -1/(2*Sqrt[2])
{35, 92, 90} -> -1/(2*Sqrt[2])
{35, 95, 6} -> 5/(2*Sqrt[11])
{35, 95, 33} -> -5/(2*Sqrt[22])
{35, 96, 6} -> -4/Sqrt[209]
{35, 96, 33} -> 2*Sqrt[2/209]
{35, 96, 34} -> Sqrt[33/38]/2
{35, 97, 6} -> (-3*Sqrt[3/19])/2
{35, 97, 33} -> (3*Sqrt[3/38])/2
{35, 97, 34} -> (-2*Sqrt[2/19])/3
{35, 98, 34} -> -Sqrt[17/2]/6
{36, 1, 30} -> 1/2
{36, 2, 32} -> 1/2
{36, 3, 34} -> -1/2
{36, 4, 26} -> -1/2
{36, 5, 28} -> -1/2
{36, 6, 96} -> -Sqrt[33/19]/2
{36, 6, 97} -> 4/(3*Sqrt[19])
{36, 6, 98} -> Sqrt[17]/6
{36, 8, 34} -> Sqrt[3]/2
{36, 9, 69} -> -1/(2*Sqrt[2])
{36, 9, 77} -> 1/(2*Sqrt[2])
{36, 10, 70} -> -1/(2*Sqrt[2])
{36, 10, 78} -> 1/(2*Sqrt[2])
{36, 11, 46} -> 1/2
{36, 12, 48} -> 1/2
{36, 13, 42} -> -1/2
{36, 14, 44} -> -1/2
{36, 16, 73} -> -(1/Sqrt[2])
{36, 16, 83} -> 1/Sqrt[2]
{36, 17, 74} -> -(1/Sqrt[2])
{36, 17, 84} -> 1/Sqrt[2]
{36, 18, 57} -> Sqrt[3]/4
{36, 18, 58} -> 1/4
{36, 19, 59} -> Sqrt[3]/4
{36, 19, 60} -> 1/4
{36, 20, 53} -> -Sqrt[3]/4
{36, 20, 54} -> -1/4
{36, 21, 55} -> -Sqrt[3]/4
{36, 21, 56} -> -1/4
{36, 22, 81} -> 1/(2*Sqrt[2])
{36, 22, 87} -> -1/(2*Sqrt[2])
{36, 23, 82} -> -1/(2*Sqrt[2])
{36, 23, 88} -> -1/(2*Sqrt[2])
{36, 25, 30} -> 1/(2*Sqrt[2])
{36, 26, 4} -> 1/2
{36, 26, 29} -> 1/(2*Sqrt[2])
{36, 27, 32} -> 1/(2*Sqrt[2])
{36, 28, 5} -> 1/2
{36, 28, 31} -> 1/(2*Sqrt[2])
{36, 29, 26} -> -1/(2*Sqrt[2])
{36, 30, 1} -> -1/2
{36, 30, 25} -> -1/(2*Sqrt[2])
{36, 31, 28} -> -1/(2*Sqrt[2])
{36, 32, 2} -> -1/2
{36, 32, 27} -> -1/(2*Sqrt[2])
{36, 33, 96} -> -Sqrt[33/38]/2
{36, 33, 97} -> (2*Sqrt[2/19])/3
{36, 33, 98} -> Sqrt[17/2]/6
{36, 34, 3} -> 1/2
{36, 34, 8} -> -Sqrt[3]/2
{36, 34, 95} -> -5/(2*Sqrt[22])
{36, 34, 96} -> 2*Sqrt[2/209]
{36, 34, 97} -> (3*Sqrt[3/38])/2
{36, 37, 69} -> -1/4
{36, 37, 77} -> -1/2
{36, 38, 69} -> -Sqrt[3]/4
{36, 39, 70} -> -1/4
{36, 39, 78} -> -1/2
{36, 40, 70} -> -Sqrt[3]/4
{36, 41, 46} -> 1/(2*Sqrt[2])
{36, 42, 13} -> 1/2
{36, 42, 45} -> 1/(2*Sqrt[2])
{36, 43, 48} -> 1/(2*Sqrt[2])
{36, 44, 14} -> 1/2
{36, 44, 47} -> 1/(2*Sqrt[2])
{36, 45, 42} -> -1/(2*Sqrt[2])
{36, 46, 11} -> -1/2
{36, 46, 41} -> -1/(2*Sqrt[2])
{36, 47, 44} -> -1/(2*Sqrt[2])
{36, 48, 12} -> -1/2
{36, 48, 43} -> -1/(2*Sqrt[2])
{36, 49, 73} -> 1/4
{36, 49, 83} -> -1/4
{36, 50, 73} -> -Sqrt[3]/4
{36, 50, 83} -> Sqrt[3]/4
{36, 51, 74} -> 1/4
{36, 51, 84} -> -1/4
{36, 52, 74} -> -Sqrt[3]/4
{36, 52, 84} -> Sqrt[3]/4
{36, 53, 20} -> Sqrt[3]/4
{36, 53, 57} -> -Sqrt[3/2]/4
{36, 53, 58} -> 1/(4*Sqrt[2])
{36, 54, 20} -> 1/4
{36, 54, 57} -> 1/(4*Sqrt[2])
{36, 54, 58} -> Sqrt[3/2]/4
{36, 55, 21} -> Sqrt[3]/4
{36, 55, 59} -> -Sqrt[3/2]/4
{36, 55, 60} -> 1/(4*Sqrt[2])
{36, 56, 21} -> 1/4
{36, 56, 59} -> 1/(4*Sqrt[2])
{36, 56, 60} -> Sqrt[3/2]/4
{36, 57, 18} -> -Sqrt[3]/4
{36, 57, 53} -> Sqrt[3/2]/4
{36, 57, 54} -> -1/(4*Sqrt[2])
{36, 58, 18} -> -1/4
{36, 58, 53} -> -1/(4*Sqrt[2])
{36, 58, 54} -> -Sqrt[3/2]/4
{36, 59, 19} -> -Sqrt[3]/4
{36, 59, 55} -> Sqrt[3/2]/4
{36, 59, 56} -> -1/(4*Sqrt[2])
{36, 60, 19} -> -1/4
{36, 60, 55} -> -1/(4*Sqrt[2])
{36, 60, 56} -> -Sqrt[3/2]/4
{36, 61, 81} -> 1/4
{36, 61, 87} -> 1/2
{36, 62, 81} -> -Sqrt[3]/4
{36, 63, 82} -> -1/4
{36, 63, 88} -> 1/2
{36, 64, 82} -> Sqrt[3]/4
{36, 69, 9} -> 1/(2*Sqrt[2])
{36, 69, 37} -> 1/4
{36, 69, 38} -> Sqrt[3]/4
{36, 70, 10} -> 1/(2*Sqrt[2])
{36, 70, 39} -> 1/4
{36, 70, 40} -> Sqrt[3]/4
{36, 73, 16} -> 1/Sqrt[2]
{36, 73, 49} -> -1/4
{36, 73, 50} -> Sqrt[3]/4
{36, 74, 17} -> 1/Sqrt[2]
{36, 74, 51} -> -1/4
{36, 74, 52} -> Sqrt[3]/4
{36, 75, 85} -> -Sqrt[3/2]/2
{36, 76, 86} -> -Sqrt[3/2]/2
{36, 77, 9} -> -1/(2*Sqrt[2])
{36, 77, 37} -> 1/2
{36, 78, 10} -> -1/(2*Sqrt[2])
{36, 78, 39} -> 1/2
{36, 81, 22} -> -1/(2*Sqrt[2])
{36, 81, 61} -> -1/4
{36, 81, 62} -> Sqrt[3]/4
{36, 82, 23} -> 1/(2*Sqrt[2])
{36, 82, 63} -> 1/4
{36, 82, 64} -> -Sqrt[3]/4
{36, 83, 16} -> -(1/Sqrt[2])
{36, 83, 49} -> 1/4
{36, 83, 50} -> -Sqrt[3]/4
{36, 84, 17} -> -(1/Sqrt[2])
{36, 84, 51} -> 1/4
{36, 84, 52} -> -Sqrt[3]/4
{36, 85, 75} -> Sqrt[3/2]/2
{36, 86, 76} -> Sqrt[3/2]/2
{36, 87, 22} -> 1/(2*Sqrt[2])
{36, 87, 61} -> -1/2
{36, 88, 23} -> 1/(2*Sqrt[2])
{36, 88, 63} -> -1/2
{36, 89, 91} -> Sqrt[3/2]/2
{36, 90, 92} -> Sqrt[3/2]/2
{36, 91, 89} -> -Sqrt[3/2]/2
{36, 92, 90} -> -Sqrt[3/2]/2
{36, 95, 34} -> 5/(2*Sqrt[22])
{36, 96, 6} -> Sqrt[33/19]/2
{36, 96, 33} -> Sqrt[33/38]/2
{36, 96, 34} -> -2*Sqrt[2/209]
{36, 97, 6} -> -4/(3*Sqrt[19])
{36, 97, 33} -> (-2*Sqrt[2/19])/3
{36, 97, 34} -> (-3*Sqrt[3/38])/2
{36, 98, 6} -> -Sqrt[17]/6
{36, 98, 33} -> -Sqrt[17/2]/6
{37, 1, 43} -> -1/2
{37, 2, 41} -> -1/2
{37, 3, 39} -> -1/2
{37, 4, 47} -> 1/4
{37, 4, 48} -> Sqrt[3]/4
{37, 5, 45} -> 1/4
{37, 5, 46} -> Sqrt[3]/4
{37, 6, 70} -> Sqrt[3/2]/2
{37, 6, 78} -> -Sqrt[3/2]/2
{37, 7, 69} -> Sqrt[3/2]/2
{37, 7, 77} -> Sqrt[3/2]/2
{37, 8, 39} -> -1/(2*Sqrt[3])
{37, 10, 95} -> 5/(4*Sqrt[11])
{37, 10, 96} -> 3/(4*Sqrt[209])
{37, 10, 97} -> -73/(12*Sqrt[57])
{37, 10, 98} -> -19/(12*Sqrt[51])
{37, 10, 99} -> 2*Sqrt[2/51]
{37, 11, 27} -> -1/4
{37, 11, 28} -> -Sqrt[3]/4
{37, 12, 25} -> -1/4
{37, 12, 26} -> -Sqrt[3]/4
{37, 13, 31} -> 1/2
{37, 14, 29} -> 1/2
{37, 15, 39} -> -Sqrt[2/3]
{37, 16, 63} -> -1/4
{37, 16, 64} -> Sqrt[3]/4
{37, 17, 61} -> 1/4
{37, 17, 62} -> -Sqrt[3]/4
{37, 20, 80} -> -Sqrt[3/2]/2
{37, 20, 92} -> -Sqrt[3/2]/2
{37, 21, 79} -> -Sqrt[3/2]/2
{37, 21, 91} -> Sqrt[3/2]/2
{37, 22, 51} -> 1/2
{37, 23, 49} -> -1/2
{37, 25, 12} -> 1/4
{37, 25, 43} -> -1/(4*Sqrt[2])
{37, 25, 44} -> Sqrt[3/2]/4
{37, 26, 12} -> Sqrt[3]/4
{37, 26, 43} -> -Sqrt[3/2]/4
{37, 26, 44} -> -1/(4*Sqrt[2])
{37, 27, 11} -> 1/4
{37, 27, 41} -> -1/(4*Sqrt[2])
{37, 27, 42} -> Sqrt[3/2]/4
{37, 28, 11} -> Sqrt[3]/4
{37, 28, 41} -> -Sqrt[3/2]/4
{37, 28, 42} -> -1/(4*Sqrt[2])
{37, 29, 14} -> -1/2
{37, 29, 47} -> -1/(4*Sqrt[2])
{37, 29, 48} -> -Sqrt[3/2]/4
{37, 30, 47} -> Sqrt[3/2]/4
{37, 30, 48} -> -1/(4*Sqrt[2])
{37, 31, 13} -> -1/2
{37, 31, 45} -> -1/(4*Sqrt[2])
{37, 31, 46} -> -Sqrt[3/2]/4
{37, 32, 45} -> Sqrt[3/2]/4
{37, 32, 46} -> -1/(4*Sqrt[2])
{37, 33, 70} -> -Sqrt[3]/4
{37, 34, 70} -> 1/4
{37, 34, 78} -> -1/2
{37, 35, 69} -> -Sqrt[3]/4
{37, 36, 69} -> 1/4
{37, 36, 77} -> 1/2
{37, 39, 3} -> 1/2
{37, 39, 8} -> 1/(2*Sqrt[3])
{37, 39, 15} -> Sqrt[2/3]
{37, 39, 95} -> -5/(4*Sqrt[22])
{37, 39, 96} -> -3/(4*Sqrt[418])
{37, 39, 97} -> 73/(12*Sqrt[114])
{37, 39, 98} -> 19/(12*Sqrt[102])
{37, 39, 99} -> -2/Sqrt[51]
{37, 40, 95} -> (5*Sqrt[3/22])/4
{37, 40, 96} -> (3*Sqrt[3/418])/4
{37, 40, 97} -> 1/(4*Sqrt[38])
{37, 40, 98} -> -5/(4*Sqrt[34])
{37, 40, 99} -> -2/Sqrt[17]
{37, 41, 2} -> 1/2
{37, 41, 27} -> 1/(4*Sqrt[2])
{37, 41, 28} -> Sqrt[3/2]/4
{37, 42, 27} -> -Sqrt[3/2]/4
{37, 42, 28} -> 1/(4*Sqrt[2])
{37, 43, 1} -> 1/2
{37, 43, 25} -> 1/(4*Sqrt[2])
{37, 43, 26} -> Sqrt[3/2]/4
{37, 44, 25} -> -Sqrt[3/2]/4
{37, 44, 26} -> 1/(4*Sqrt[2])
{37, 45, 5} -> -1/4
{37, 45, 31} -> 1/(4*Sqrt[2])
{37, 45, 32} -> -Sqrt[3/2]/4
{37, 46, 5} -> -Sqrt[3]/4
{37, 46, 31} -> Sqrt[3/2]/4
{37, 46, 32} -> 1/(4*Sqrt[2])
{37, 47, 4} -> -1/4
{37, 47, 29} -> 1/(4*Sqrt[2])
{37, 47, 30} -> -Sqrt[3/2]/4
{37, 48, 4} -> -Sqrt[3]/4
{37, 48, 29} -> Sqrt[3/2]/4
{37, 48, 30} -> 1/(4*Sqrt[2])
{37, 49, 23} -> 1/2
{37, 49, 63} -> 1/(4*Sqrt[2])
{37, 49, 64} -> -Sqrt[3/2]/4
{37, 50, 63} -> -Sqrt[3/2]/4
{37, 50, 64} -> -1/(4*Sqrt[2])
{37, 51, 22} -> -1/2
{37, 51, 61} -> -1/(4*Sqrt[2])
{37, 51, 62} -> Sqrt[3/2]/4
{37, 52, 61} -> Sqrt[3/2]/4
{37, 52, 62} -> 1/(4*Sqrt[2])
{37, 54, 72} -> 1/2
{37, 54, 90} -> -1/2
{37, 56, 71} -> 1/2
{37, 56, 89} -> 1/2
{37, 57, 80} -> -Sqrt[3]/4
{37, 57, 92} -> -Sqrt[3]/4
{37, 58, 80} -> -1/4
{37, 58, 92} -> 1/4
{37, 59, 79} -> -Sqrt[3]/4
{37, 59, 91} -> Sqrt[3]/4
{37, 60, 79} -> -1/4
{37, 60, 91} -> -1/4
{37, 61, 17} -> -1/4
{37, 61, 51} -> 1/(4*Sqrt[2])
{37, 61, 52} -> -Sqrt[3/2]/4
{37, 62, 17} -> Sqrt[3]/4
{37, 62, 51} -> -Sqrt[3/2]/4
{37, 62, 52} -> -1/(4*Sqrt[2])
{37, 63, 16} -> 1/4
{37, 63, 49} -> -1/(4*Sqrt[2])
{37, 63, 50} -> Sqrt[3/2]/4
{37, 64, 16} -> -Sqrt[3]/4
{37, 64, 49} -> Sqrt[3/2]/4
{37, 64, 50} -> 1/(4*Sqrt[2])
{37, 67, 94} -> -1/(2*Sqrt[2])
{37, 68, 93} -> -1/(2*Sqrt[2])
{37, 69, 7} -> -Sqrt[3/2]/2
{37, 69, 35} -> Sqrt[3]/4
{37, 69, 36} -> -1/4
{37, 70, 6} -> -Sqrt[3/2]/2
{37, 70, 33} -> Sqrt[3]/4
{37, 70, 34} -> -1/4
{37, 71, 56} -> -1/2
{37, 72, 54} -> -1/2
{37, 73, 82} -> -(1/Sqrt[2])
{37, 74, 81} -> -(1/Sqrt[2])
{37, 77, 7} -> -Sqrt[3/2]/2
{37, 77, 36} -> -1/2
{37, 78, 6} -> Sqrt[3/2]/2
{37, 78, 34} -> 1/2
{37, 79, 21} -> Sqrt[3/2]/2
{37, 79, 59} -> Sqrt[3]/4
{37, 79, 60} -> 1/4
{37, 80, 20} -> Sqrt[3/2]/2
{37, 80, 57} -> Sqrt[3]/4
{37, 80, 58} -> 1/4
{37, 81, 74} -> 1/Sqrt[2]
{37, 82, 73} -> 1/Sqrt[2]
{37, 83, 88} -> -1/(2*Sqrt[2])
{37, 84, 87} -> 1/(2*Sqrt[2])
{37, 87, 84} -> -1/(2*Sqrt[2])
{37, 88, 83} -> 1/(2*Sqrt[2])
{37, 89, 56} -> -1/2
{37, 90, 54} -> 1/2
{37, 91, 21} -> -Sqrt[3/2]/2
{37, 91, 59} -> -Sqrt[3]/4
{37, 91, 60} -> 1/4
{37, 92, 20} -> Sqrt[3/2]/2
{37, 92, 57} -> Sqrt[3]/4
{37, 92, 58} -> -1/4
{37, 93, 68} -> 1/(2*Sqrt[2])
{37, 94, 67} -> 1/(2*Sqrt[2])
{37, 95, 10} -> -5/(4*Sqrt[11])
{37, 95, 39} -> 5/(4*Sqrt[22])
{37, 95, 40} -> (-5*Sqrt[3/22])/4
{37, 96, 10} -> -3/(4*Sqrt[209])
{37, 96, 39} -> 3/(4*Sqrt[418])
{37, 96, 40} -> (-3*Sqrt[3/418])/4
{37, 97, 10} -> 73/(12*Sqrt[57])
{37, 97, 39} -> -73/(12*Sqrt[114])
{37, 97, 40} -> -1/(4*Sqrt[38])
{37, 98, 10} -> 19/(12*Sqrt[51])
{37, 98, 39} -> -19/(12*Sqrt[102])
{37, 98, 40} -> 5/(4*Sqrt[34])
{37, 99, 10} -> -2*Sqrt[2/51]
{37, 99, 39} -> 2/Sqrt[51]
{37, 99, 40} -> 2/Sqrt[17]
{38, 1, 44} -> -1/2
{38, 2, 42} -> -1/2
{38, 3, 40} -> -1/2
{38, 4, 47} -> Sqrt[3]/4
{38, 4, 48} -> -1/4
{38, 5, 45} -> Sqrt[3]/4
{38, 5, 46} -> -1/4
{38, 6, 70} -> 1/(2*Sqrt[2])
{38, 6, 78} -> -1/(2*Sqrt[2])
{38, 7, 69} -> 1/(2*Sqrt[2])
{38, 7, 77} -> 1/(2*Sqrt[2])
{38, 8, 40} -> -1/(2*Sqrt[3])
{38, 10, 95} -> (5*Sqrt[3/11])/4
{38, 10, 96} -> (3*Sqrt[3/209])/4
{38, 10, 97} -> 1/(4*Sqrt[19])
{38, 10, 98} -> -5/(4*Sqrt[17])
{38, 10, 99} -> -2*Sqrt[2/17]
{38, 11, 27} -> -Sqrt[3]/4
{38, 11, 28} -> 1/4
{38, 12, 25} -> -Sqrt[3]/4
{38, 12, 26} -> 1/4
{38, 13, 32} -> 1/2
{38, 14, 30} -> 1/2
{38, 15, 40} -> -Sqrt[2/3]
{38, 16, 63} -> -Sqrt[3]/4
{38, 16, 64} -> -1/4
{38, 17, 61} -> Sqrt[3]/4
{38, 17, 62} -> 1/4
{38, 18, 72} -> 1/Sqrt[2]
{38, 18, 90} -> 1/Sqrt[2]
{38, 19, 71} -> 1/Sqrt[2]
{38, 19, 89} -> -(1/Sqrt[2])
{38, 20, 80} -> 1/(2*Sqrt[2])
{38, 20, 92} -> 1/(2*Sqrt[2])
{38, 21, 79} -> 1/(2*Sqrt[2])
{38, 21, 91} -> -1/(2*Sqrt[2])
{38, 22, 52} -> 1/2
{38, 23, 50} -> -1/2
{38, 25, 12} -> Sqrt[3]/4
{38, 25, 43} -> Sqrt[3/2]/4
{38, 25, 44} -> 1/(4*Sqrt[2])
{38, 26, 12} -> -1/4
{38, 26, 43} -> -1/(4*Sqrt[2])
{38, 26, 44} -> Sqrt[3/2]/4
{38, 27, 11} -> Sqrt[3]/4
{38, 27, 41} -> Sqrt[3/2]/4
{38, 27, 42} -> 1/(4*Sqrt[2])
{38, 28, 11} -> -1/4
{38, 28, 41} -> -1/(4*Sqrt[2])
{38, 28, 42} -> Sqrt[3/2]/4
{38, 29, 47} -> Sqrt[3/2]/4
{38, 29, 48} -> -1/(4*Sqrt[2])
{38, 30, 14} -> -1/2
{38, 30, 47} -> 1/(4*Sqrt[2])
{38, 30, 48} -> Sqrt[3/2]/4
{38, 31, 45} -> Sqrt[3/2]/4
{38, 31, 46} -> -1/(4*Sqrt[2])
{38, 32, 13} -> -1/2
{38, 32, 45} -> 1/(4*Sqrt[2])
{38, 32, 46} -> Sqrt[3/2]/4
{38, 33, 70} -> 1/4
{38, 33, 78} -> 1/2
{38, 34, 70} -> Sqrt[3]/4
{38, 35, 69} -> 1/4
{38, 35, 77} -> -1/2
{38, 36, 69} -> Sqrt[3]/4
{38, 39, 95} -> (5*Sqrt[3/22])/4
{38, 39, 96} -> (3*Sqrt[3/418])/4
{38, 39, 97} -> 1/(4*Sqrt[38])
{38, 39, 98} -> -5/(4*Sqrt[34])
{38, 39, 99} -> -2/Sqrt[17]
{38, 40, 3} -> 1/2
{38, 40, 8} -> 1/(2*Sqrt[3])
{38, 40, 15} -> Sqrt[2/3]
{38, 40, 95} -> 5/(4*Sqrt[22])
{38, 40, 96} -> 3/(4*Sqrt[418])
{38, 40, 97} -> -73/(12*Sqrt[114])
{38, 40, 98} -> -19/(12*Sqrt[102])
{38, 40, 99} -> 2/Sqrt[51]
{38, 41, 27} -> -Sqrt[3/2]/4
{38, 41, 28} -> 1/(4*Sqrt[2])
{38, 42, 2} -> 1/2
{38, 42, 27} -> -1/(4*Sqrt[2])
{38, 42, 28} -> -Sqrt[3/2]/4
{38, 43, 25} -> -Sqrt[3/2]/4
{38, 43, 26} -> 1/(4*Sqrt[2])
{38, 44, 1} -> 1/2
{38, 44, 25} -> -1/(4*Sqrt[2])
{38, 44, 26} -> -Sqrt[3/2]/4
{38, 45, 5} -> -Sqrt[3]/4
{38, 45, 31} -> -Sqrt[3/2]/4
{38, 45, 32} -> -1/(4*Sqrt[2])
{38, 46, 5} -> 1/4
{38, 46, 31} -> 1/(4*Sqrt[2])
{38, 46, 32} -> -Sqrt[3/2]/4
{38, 47, 4} -> -Sqrt[3]/4
{38, 47, 29} -> -Sqrt[3/2]/4
{38, 47, 30} -> -1/(4*Sqrt[2])
{38, 48, 4} -> 1/4
{38, 48, 29} -> 1/(4*Sqrt[2])
{38, 48, 30} -> -Sqrt[3/2]/4
{38, 49, 63} -> -Sqrt[3/2]/4
{38, 49, 64} -> -1/(4*Sqrt[2])
{38, 50, 23} -> 1/2
{38, 50, 63} -> -1/(4*Sqrt[2])
{38, 50, 64} -> Sqrt[3/2]/4
{38, 51, 61} -> Sqrt[3/2]/4
{38, 51, 62} -> 1/(4*Sqrt[2])
{38, 52, 22} -> -1/2
{38, 52, 61} -> 1/(4*Sqrt[2])
{38, 52, 62} -> -Sqrt[3/2]/4
{38, 53, 72} -> 1/2
{38, 53, 90} -> 1/2
{38, 55, 71} -> 1/2
{38, 55, 89} -> -1/2
{38, 57, 80} -> 1/4
{38, 57, 92} -> 1/4
{38, 58, 80} -> -Sqrt[3]/4
{38, 58, 92} -> Sqrt[3]/4
{38, 59, 79} -> 1/4
{38, 59, 91} -> -1/4
{38, 60, 79} -> -Sqrt[3]/4
{38, 60, 91} -> -Sqrt[3]/4
{38, 61, 17} -> -Sqrt[3]/4
{38, 61, 51} -> -Sqrt[3/2]/4
{38, 61, 52} -> -1/(4*Sqrt[2])
{38, 62, 17} -> -1/4
{38, 62, 51} -> -1/(4*Sqrt[2])
{38, 62, 52} -> Sqrt[3/2]/4
{38, 63, 16} -> Sqrt[3]/4
{38, 63, 49} -> Sqrt[3/2]/4
{38, 63, 50} -> 1/(4*Sqrt[2])
{38, 64, 16} -> 1/4
{38, 64, 49} -> 1/(4*Sqrt[2])
{38, 64, 50} -> -Sqrt[3/2]/4
{38, 67, 94} -> Sqrt[3/2]/2
{38, 68, 93} -> Sqrt[3/2]/2
{38, 69, 7} -> -1/(2*Sqrt[2])
{38, 69, 35} -> -1/4
{38, 69, 36} -> -Sqrt[3]/4
{38, 70, 6} -> -1/(2*Sqrt[2])
{38, 70, 33} -> -1/4
{38, 70, 34} -> -Sqrt[3]/4
{38, 71, 19} -> -(1/Sqrt[2])
{38, 71, 55} -> -1/2
{38, 72, 18} -> -(1/Sqrt[2])
{38, 72, 53} -> -1/2
{38, 77, 7} -> -1/(2*Sqrt[2])
{38, 77, 35} -> 1/2
{38, 78, 6} -> 1/(2*Sqrt[2])
{38, 78, 33} -> -1/2
{38, 79, 21} -> -1/(2*Sqrt[2])
{38, 79, 59} -> -1/4
{38, 79, 60} -> Sqrt[3]/4
{38, 80, 20} -> -1/(2*Sqrt[2])
{38, 80, 57} -> -1/4
{38, 80, 58} -> Sqrt[3]/4
{38, 83, 88} -> -Sqrt[3/2]/2
{38, 84, 87} -> Sqrt[3/2]/2
{38, 87, 84} -> -Sqrt[3/2]/2
{38, 88, 83} -> Sqrt[3/2]/2
{38, 89, 19} -> 1/Sqrt[2]
{38, 89, 55} -> 1/2
{38, 90, 18} -> -(1/Sqrt[2])
{38, 90, 53} -> -1/2
{38, 91, 21} -> 1/(2*Sqrt[2])
{38, 91, 59} -> 1/4
{38, 91, 60} -> Sqrt[3]/4
{38, 92, 20} -> -1/(2*Sqrt[2])
{38, 92, 57} -> -1/4
{38, 92, 58} -> -Sqrt[3]/4
{38, 93, 68} -> -Sqrt[3/2]/2
{38, 94, 67} -> -Sqrt[3/2]/2
{38, 95, 10} -> (-5*Sqrt[3/11])/4
{38, 95, 39} -> (-5*Sqrt[3/22])/4
{38, 95, 40} -> -5/(4*Sqrt[22])
{38, 96, 10} -> (-3*Sqrt[3/209])/4
{38, 96, 39} -> (-3*Sqrt[3/418])/4
{38, 96, 40} -> -3/(4*Sqrt[418])
{38, 97, 10} -> -1/(4*Sqrt[19])
{38, 97, 39} -> -1/(4*Sqrt[38])
{38, 97, 40} -> 73/(12*Sqrt[114])
{38, 98, 10} -> 5/(4*Sqrt[17])
{38, 98, 39} -> 5/(4*Sqrt[34])
{38, 98, 40} -> 19/(12*Sqrt[102])
{38, 99, 10} -> 2*Sqrt[2/17]
{38, 99, 39} -> 2/Sqrt[17]
{38, 99, 40} -> -2/Sqrt[51]
{39, 1, 41} -> 1/2
{39, 2, 43} -> -1/2
{39, 3, 37} -> 1/2
{39, 4, 45} -> -1/4
{39, 4, 46} -> -Sqrt[3]/4
{39, 5, 47} -> 1/4
{39, 5, 48} -> Sqrt[3]/4
{39, 6, 69} -> -Sqrt[3/2]/2
{39, 6, 77} -> Sqrt[3/2]/2
{39, 7, 70} -> Sqrt[3/2]/2
{39, 7, 78} -> Sqrt[3/2]/2
{39, 8, 37} -> 1/(2*Sqrt[3])
{39, 9, 95} -> -5/(4*Sqrt[11])
{39, 9, 96} -> -3/(4*Sqrt[209])
{39, 9, 97} -> 73/(12*Sqrt[57])
{39, 9, 98} -> 19/(12*Sqrt[51])
{39, 9, 99} -> -2*Sqrt[2/51]
{39, 11, 25} -> 1/4
{39, 11, 26} -> Sqrt[3]/4
{39, 12, 27} -> -1/4
{39, 12, 28} -> -Sqrt[3]/4
{39, 13, 29} -> -1/2
{39, 14, 31} -> 1/2
{39, 15, 37} -> Sqrt[2/3]
{39, 16, 61} -> -1/4
{39, 16, 62} -> Sqrt[3]/4
{39, 17, 63} -> -1/4
{39, 17, 64} -> Sqrt[3]/4
{39, 20, 79} -> Sqrt[3/2]/2
{39, 20, 91} -> Sqrt[3/2]/2
{39, 21, 80} -> -Sqrt[3/2]/2
{39, 21, 92} -> Sqrt[3/2]/2
{39, 22, 49} -> -1/2
{39, 23, 51} -> -1/2
{39, 25, 11} -> -1/4
{39, 25, 41} -> 1/(4*Sqrt[2])
{39, 25, 42} -> -Sqrt[3/2]/4
{39, 26, 11} -> -Sqrt[3]/4
{39, 26, 41} -> Sqrt[3/2]/4
{39, 26, 42} -> 1/(4*Sqrt[2])
{39, 27, 12} -> 1/4
{39, 27, 43} -> -1/(4*Sqrt[2])
{39, 27, 44} -> Sqrt[3/2]/4
{39, 28, 12} -> Sqrt[3]/4
{39, 28, 43} -> -Sqrt[3/2]/4
{39, 28, 44} -> -1/(4*Sqrt[2])
{39, 29, 13} -> 1/2
{39, 29, 45} -> 1/(4*Sqrt[2])
{39, 29, 46} -> Sqrt[3/2]/4
{39, 30, 45} -> -Sqrt[3/2]/4
{39, 30, 46} -> 1/(4*Sqrt[2])
{39, 31, 14} -> -1/2
{39, 31, 47} -> -1/(4*Sqrt[2])
{39, 31, 48} -> -Sqrt[3/2]/4
{39, 32, 47} -> Sqrt[3/2]/4
{39, 32, 48} -> -1/(4*Sqrt[2])
{39, 33, 69} -> Sqrt[3]/4
{39, 34, 69} -> -1/4
{39, 34, 77} -> 1/2
{39, 35, 70} -> -Sqrt[3]/4
{39, 36, 70} -> 1/4
{39, 36, 78} -> 1/2
{39, 37, 3} -> -1/2
{39, 37, 8} -> -1/(2*Sqrt[3])
{39, 37, 15} -> -Sqrt[2/3]
{39, 37, 95} -> 5/(4*Sqrt[22])
{39, 37, 96} -> 3/(4*Sqrt[418])
{39, 37, 97} -> -73/(12*Sqrt[114])
{39, 37, 98} -> -19/(12*Sqrt[102])
{39, 37, 99} -> 2/Sqrt[51]
{39, 38, 95} -> (-5*Sqrt[3/22])/4
{39, 38, 96} -> (-3*Sqrt[3/418])/4
{39, 38, 97} -> -1/(4*Sqrt[38])
{39, 38, 98} -> 5/(4*Sqrt[34])
{39, 38, 99} -> 2/Sqrt[17]
{39, 41, 1} -> -1/2
{39, 41, 25} -> -1/(4*Sqrt[2])
{39, 41, 26} -> -Sqrt[3/2]/4
{39, 42, 25} -> Sqrt[3/2]/4
{39, 42, 26} -> -1/(4*Sqrt[2])
{39, 43, 2} -> 1/2
{39, 43, 27} -> 1/(4*Sqrt[2])
{39, 43, 28} -> Sqrt[3/2]/4
{39, 44, 27} -> -Sqrt[3/2]/4
{39, 44, 28} -> 1/(4*Sqrt[2])
{39, 45, 4} -> 1/4
{39, 45, 29} -> -1/(4*Sqrt[2])
{39, 45, 30} -> Sqrt[3/2]/4
{39, 46, 4} -> Sqrt[3]/4
{39, 46, 29} -> -Sqrt[3/2]/4
{39, 46, 30} -> -1/(4*Sqrt[2])
{39, 47, 5} -> -1/4
{39, 47, 31} -> 1/(4*Sqrt[2])
{39, 47, 32} -> -Sqrt[3/2]/4
{39, 48, 5} -> -Sqrt[3]/4
{39, 48, 31} -> Sqrt[3/2]/4
{39, 48, 32} -> 1/(4*Sqrt[2])
{39, 49, 22} -> 1/2
{39, 49, 61} -> 1/(4*Sqrt[2])
{39, 49, 62} -> -Sqrt[3/2]/4
{39, 50, 61} -> -Sqrt[3/2]/4
{39, 50, 62} -> -1/(4*Sqrt[2])
{39, 51, 23} -> 1/2
{39, 51, 63} -> 1/(4*Sqrt[2])
{39, 51, 64} -> -Sqrt[3/2]/4
{39, 52, 63} -> -Sqrt[3/2]/4
{39, 52, 64} -> -1/(4*Sqrt[2])
{39, 54, 71} -> -1/2
{39, 54, 89} -> 1/2
{39, 56, 72} -> 1/2
{39, 56, 90} -> 1/2
{39, 57, 79} -> Sqrt[3]/4
{39, 57, 91} -> Sqrt[3]/4
{39, 58, 79} -> 1/4
{39, 58, 91} -> -1/4
{39, 59, 80} -> -Sqrt[3]/4
{39, 59, 92} -> Sqrt[3]/4
{39, 60, 80} -> -1/4
{39, 60, 92} -> -1/4
{39, 61, 16} -> 1/4
{39, 61, 49} -> -1/(4*Sqrt[2])
{39, 61, 50} -> Sqrt[3/2]/4
{39, 62, 16} -> -Sqrt[3]/4
{39, 62, 49} -> Sqrt[3/2]/4
{39, 62, 50} -> 1/(4*Sqrt[2])
{39, 63, 17} -> 1/4
{39, 63, 51} -> -1/(4*Sqrt[2])
{39, 63, 52} -> Sqrt[3/2]/4
{39, 64, 17} -> -Sqrt[3]/4
{39, 64, 51} -> Sqrt[3/2]/4
{39, 64, 52} -> 1/(4*Sqrt[2])
{39, 67, 93} -> 1/(2*Sqrt[2])
{39, 68, 94} -> -1/(2*Sqrt[2])
{39, 69, 6} -> Sqrt[3/2]/2
{39, 69, 33} -> -Sqrt[3]/4
{39, 69, 34} -> 1/4
{39, 70, 7} -> -Sqrt[3/2]/2
{39, 70, 35} -> Sqrt[3]/4
{39, 70, 36} -> -1/4
{39, 71, 54} -> 1/2
{39, 72, 56} -> -1/2
{39, 73, 81} -> 1/Sqrt[2]
{39, 74, 82} -> -(1/Sqrt[2])
{39, 77, 6} -> -Sqrt[3/2]/2
{39, 77, 34} -> -1/2
{39, 78, 7} -> -Sqrt[3/2]/2
{39, 78, 36} -> -1/2
{39, 79, 20} -> -Sqrt[3/2]/2
{39, 79, 57} -> -Sqrt[3]/4
{39, 79, 58} -> -1/4
{39, 80, 21} -> Sqrt[3/2]/2
{39, 80, 59} -> Sqrt[3]/4
{39, 80, 60} -> 1/4
{39, 81, 73} -> -(1/Sqrt[2])
{39, 82, 74} -> 1/Sqrt[2]
{39, 83, 87} -> -1/(2*Sqrt[2])
{39, 84, 88} -> -1/(2*Sqrt[2])
{39, 87, 83} -> 1/(2*Sqrt[2])
{39, 88, 84} -> 1/(2*Sqrt[2])
{39, 89, 54} -> -1/2
{39, 90, 56} -> -1/2
{39, 91, 20} -> -Sqrt[3/2]/2
{39, 91, 57} -> -Sqrt[3]/4
{39, 91, 58} -> 1/4
{39, 92, 21} -> -Sqrt[3/2]/2
{39, 92, 59} -> -Sqrt[3]/4
{39, 92, 60} -> 1/4
{39, 93, 67} -> -1/(2*Sqrt[2])
{39, 94, 68} -> 1/(2*Sqrt[2])
{39, 95, 9} -> 5/(4*Sqrt[11])
{39, 95, 37} -> -5/(4*Sqrt[22])
{39, 95, 38} -> (5*Sqrt[3/22])/4
{39, 96, 9} -> 3/(4*Sqrt[209])
{39, 96, 37} -> -3/(4*Sqrt[418])
{39, 96, 38} -> (3*Sqrt[3/418])/4
{39, 97, 9} -> -73/(12*Sqrt[57])
{39, 97, 37} -> 73/(12*Sqrt[114])
{39, 97, 38} -> 1/(4*Sqrt[38])
{39, 98, 9} -> -19/(12*Sqrt[51])
{39, 98, 37} -> 19/(12*Sqrt[102])
{39, 98, 38} -> -5/(4*Sqrt[34])
{39, 99, 9} -> 2*Sqrt[2/51]
{39, 99, 37} -> -2/Sqrt[51]
{39, 99, 38} -> -2/Sqrt[17]
{40, 1, 42} -> 1/2
{40, 2, 44} -> -1/2
{40, 3, 38} -> 1/2
{40, 4, 45} -> -Sqrt[3]/4
{40, 4, 46} -> 1/4
{40, 5, 47} -> Sqrt[3]/4
{40, 5, 48} -> -1/4
{40, 6, 69} -> -1/(2*Sqrt[2])
{40, 6, 77} -> 1/(2*Sqrt[2])
{40, 7, 70} -> 1/(2*Sqrt[2])
{40, 7, 78} -> 1/(2*Sqrt[2])
{40, 8, 38} -> 1/(2*Sqrt[3])
{40, 9, 95} -> (-5*Sqrt[3/11])/4
{40, 9, 96} -> (-3*Sqrt[3/209])/4
{40, 9, 97} -> -1/(4*Sqrt[19])
{40, 9, 98} -> 5/(4*Sqrt[17])
{40, 9, 99} -> 2*Sqrt[2/17]
{40, 11, 25} -> Sqrt[3]/4
{40, 11, 26} -> -1/4
{40, 12, 27} -> -Sqrt[3]/4
{40, 12, 28} -> 1/4
{40, 13, 30} -> -1/2
{40, 14, 32} -> 1/2
{40, 15, 38} -> Sqrt[2/3]
{40, 16, 61} -> -Sqrt[3]/4
{40, 16, 62} -> -1/4
{40, 17, 63} -> -Sqrt[3]/4
{40, 17, 64} -> -1/4
{40, 18, 71} -> -(1/Sqrt[2])
{40, 18, 89} -> -(1/Sqrt[2])
{40, 19, 72} -> 1/Sqrt[2]
{40, 19, 90} -> -(1/Sqrt[2])
{40, 20, 79} -> -1/(2*Sqrt[2])
{40, 20, 91} -> -1/(2*Sqrt[2])
{40, 21, 80} -> 1/(2*Sqrt[2])
{40, 21, 92} -> -1/(2*Sqrt[2])
{40, 22, 50} -> -1/2
{40, 23, 52} -> -1/2
{40, 25, 11} -> -Sqrt[3]/4
{40, 25, 41} -> -Sqrt[3/2]/4
{40, 25, 42} -> -1/(4*Sqrt[2])
{40, 26, 11} -> 1/4
{40, 26, 41} -> 1/(4*Sqrt[2])
{40, 26, 42} -> -Sqrt[3/2]/4
{40, 27, 12} -> Sqrt[3]/4
{40, 27, 43} -> Sqrt[3/2]/4
{40, 27, 44} -> 1/(4*Sqrt[2])
{40, 28, 12} -> -1/4
{40, 28, 43} -> -1/(4*Sqrt[2])
{40, 28, 44} -> Sqrt[3/2]/4
{40, 29, 45} -> -Sqrt[3/2]/4
{40, 29, 46} -> 1/(4*Sqrt[2])
{40, 30, 13} -> 1/2
{40, 30, 45} -> -1/(4*Sqrt[2])
{40, 30, 46} -> -Sqrt[3/2]/4
{40, 31, 47} -> Sqrt[3/2]/4
{40, 31, 48} -> -1/(4*Sqrt[2])
{40, 32, 14} -> -1/2
{40, 32, 47} -> 1/(4*Sqrt[2])
{40, 32, 48} -> Sqrt[3/2]/4
{40, 33, 69} -> -1/4
{40, 33, 77} -> -1/2
{40, 34, 69} -> -Sqrt[3]/4
{40, 35, 70} -> 1/4
{40, 35, 78} -> -1/2
{40, 36, 70} -> Sqrt[3]/4
{40, 37, 95} -> (-5*Sqrt[3/22])/4
{40, 37, 96} -> (-3*Sqrt[3/418])/4
{40, 37, 97} -> -1/(4*Sqrt[38])
{40, 37, 98} -> 5/(4*Sqrt[34])
{40, 37, 99} -> 2/Sqrt[17]
{40, 38, 3} -> -1/2
{40, 38, 8} -> -1/(2*Sqrt[3])
{40, 38, 15} -> -Sqrt[2/3]
{40, 38, 95} -> -5/(4*Sqrt[22])
{40, 38, 96} -> -3/(4*Sqrt[418])
{40, 38, 97} -> 73/(12*Sqrt[114])
{40, 38, 98} -> 19/(12*Sqrt[102])
{40, 38, 99} -> -2/Sqrt[51]
{40, 41, 25} -> Sqrt[3/2]/4
{40, 41, 26} -> -1/(4*Sqrt[2])
{40, 42, 1} -> -1/2
{40, 42, 25} -> 1/(4*Sqrt[2])
{40, 42, 26} -> Sqrt[3/2]/4
{40, 43, 27} -> -Sqrt[3/2]/4
{40, 43, 28} -> 1/(4*Sqrt[2])
{40, 44, 2} -> 1/2
{40, 44, 27} -> -1/(4*Sqrt[2])
{40, 44, 28} -> -Sqrt[3/2]/4
{40, 45, 4} -> Sqrt[3]/4
{40, 45, 29} -> Sqrt[3/2]/4
{40, 45, 30} -> 1/(4*Sqrt[2])
{40, 46, 4} -> -1/4
{40, 46, 29} -> -1/(4*Sqrt[2])
{40, 46, 30} -> Sqrt[3/2]/4
{40, 47, 5} -> -Sqrt[3]/4
{40, 47, 31} -> -Sqrt[3/2]/4
{40, 47, 32} -> -1/(4*Sqrt[2])
{40, 48, 5} -> 1/4
{40, 48, 31} -> 1/(4*Sqrt[2])
{40, 48, 32} -> -Sqrt[3/2]/4
{40, 49, 61} -> -Sqrt[3/2]/4
{40, 49, 62} -> -1/(4*Sqrt[2])
{40, 50, 22} -> 1/2
{40, 50, 61} -> -1/(4*Sqrt[2])
{40, 50, 62} -> Sqrt[3/2]/4
{40, 51, 63} -> -Sqrt[3/2]/4
{40, 51, 64} -> -1/(4*Sqrt[2])
{40, 52, 23} -> 1/2
{40, 52, 63} -> -1/(4*Sqrt[2])
{40, 52, 64} -> Sqrt[3/2]/4
{40, 53, 71} -> -1/2
{40, 53, 89} -> -1/2
{40, 55, 72} -> 1/2
{40, 55, 90} -> -1/2
{40, 57, 79} -> -1/4
{40, 57, 91} -> -1/4
{40, 58, 79} -> Sqrt[3]/4
{40, 58, 91} -> -Sqrt[3]/4
{40, 59, 80} -> 1/4
{40, 59, 92} -> -1/4
{40, 60, 80} -> -Sqrt[3]/4
{40, 60, 92} -> -Sqrt[3]/4
{40, 61, 16} -> Sqrt[3]/4
{40, 61, 49} -> Sqrt[3/2]/4
{40, 61, 50} -> 1/(4*Sqrt[2])
{40, 62, 16} -> 1/4
{40, 62, 49} -> 1/(4*Sqrt[2])
{40, 62, 50} -> -Sqrt[3/2]/4
{40, 63, 17} -> Sqrt[3]/4
{40, 63, 51} -> Sqrt[3/2]/4
{40, 63, 52} -> 1/(4*Sqrt[2])
{40, 64, 17} -> 1/4
{40, 64, 51} -> 1/(4*Sqrt[2])
{40, 64, 52} -> -Sqrt[3/2]/4
{40, 67, 93} -> -Sqrt[3/2]/2
{40, 68, 94} -> Sqrt[3/2]/2
{40, 69, 6} -> 1/(2*Sqrt[2])
{40, 69, 33} -> 1/4
{40, 69, 34} -> Sqrt[3]/4
{40, 70, 7} -> -1/(2*Sqrt[2])
{40, 70, 35} -> -1/4
{40, 70, 36} -> -Sqrt[3]/4
{40, 71, 18} -> 1/Sqrt[2]
{40, 71, 53} -> 1/2
{40, 72, 19} -> -(1/Sqrt[2])
{40, 72, 55} -> -1/2
{40, 77, 6} -> -1/(2*Sqrt[2])
{40, 77, 33} -> 1/2
{40, 78, 7} -> -1/(2*Sqrt[2])
{40, 78, 35} -> 1/2
{40, 79, 20} -> 1/(2*Sqrt[2])
{40, 79, 57} -> 1/4
{40, 79, 58} -> -Sqrt[3]/4
{40, 80, 21} -> -1/(2*Sqrt[2])
{40, 80, 59} -> -1/4
{40, 80, 60} -> Sqrt[3]/4
{40, 83, 87} -> -Sqrt[3/2]/2
{40, 84, 88} -> -Sqrt[3/2]/2
{40, 87, 83} -> Sqrt[3/2]/2
{40, 88, 84} -> Sqrt[3/2]/2
{40, 89, 18} -> 1/Sqrt[2]
{40, 89, 53} -> 1/2
{40, 90, 19} -> 1/Sqrt[2]
{40, 90, 55} -> 1/2
{40, 91, 20} -> 1/(2*Sqrt[2])
{40, 91, 57} -> 1/4
{40, 91, 58} -> Sqrt[3]/4
{40, 92, 21} -> 1/(2*Sqrt[2])
{40, 92, 59} -> 1/4
{40, 92, 60} -> Sqrt[3]/4
{40, 93, 67} -> Sqrt[3/2]/2
{40, 94, 68} -> -Sqrt[3/2]/2
{40, 95, 9} -> (5*Sqrt[3/11])/4
{40, 95, 37} -> (5*Sqrt[3/22])/4
{40, 95, 38} -> 5/(4*Sqrt[22])
{40, 96, 9} -> (3*Sqrt[3/209])/4
{40, 96, 37} -> (3*Sqrt[3/418])/4
{40, 96, 38} -> 3/(4*Sqrt[418])
{40, 97, 9} -> 1/(4*Sqrt[19])
{40, 97, 37} -> 1/(4*Sqrt[38])
{40, 97, 38} -> -73/(12*Sqrt[114])
{40, 98, 9} -> -5/(4*Sqrt[17])
{40, 98, 37} -> -5/(4*Sqrt[34])
{40, 98, 38} -> -19/(12*Sqrt[102])
{40, 99, 9} -> -2*Sqrt[2/17]
{40, 99, 37} -> -2/Sqrt[17]
{40, 99, 38} -> 2/Sqrt[51]
{41, 1, 39} -> -1/2
{41, 2, 37} -> 1/2
{41, 3, 43} -> 1/2
{41, 4, 66} -> -Sqrt[3/2]/2
{41, 4, 78} -> Sqrt[3/2]/2
{41, 5, 65} -> Sqrt[3/2]/2
{41, 5, 77} -> -Sqrt[3/2]/2
{41, 6, 47} -> -1/2
{41, 7, 45} -> -1/2
{41, 8, 43} -> -1/(2*Sqrt[3])
{41, 9, 27} -> 1/4
{41, 9, 28} -> Sqrt[3]/4
{41, 10, 25} -> -1/4
{41, 10, 26} -> -Sqrt[3]/4
{41, 12, 95} -> -1/(2*Sqrt[11])
{41, 12, 96} -> -8/Sqrt[209]
{41, 12, 97} -> -35/(6*Sqrt[57])
{41, 12, 98} -> -4/(3*Sqrt[51])
{41, 12, 99} -> -Sqrt[2/51]
{41, 13, 35} -> 1/2
{41, 14, 33} -> 1/2
{41, 15, 43} -> -Sqrt[2/3]
{41, 18, 63} -> -1/4
{41, 18, 64} -> Sqrt[3]/4
{41, 19, 61} -> 1/4
{41, 19, 62} -> -Sqrt[3]/4
{41, 20, 82} -> -Sqrt[3/2]/2
{41, 20, 94} -> -Sqrt[3/2]/2
{41, 21, 81} -> -Sqrt[3/2]/2
{41, 21, 93} -> Sqrt[3/2]/2
{41, 22, 55} -> 1/2
{41, 23, 53} -> -1/2
{41, 25, 10} -> 1/4
{41, 25, 39} -> -1/(4*Sqrt[2])
{41, 25, 40} -> Sqrt[3/2]/4
{41, 26, 10} -> Sqrt[3]/4
{41, 26, 39} -> -Sqrt[3/2]/4
{41, 26, 40} -> -1/(4*Sqrt[2])
{41, 27, 9} -> -1/4
{41, 27, 37} -> 1/(4*Sqrt[2])
{41, 27, 38} -> -Sqrt[3/2]/4
{41, 28, 9} -> -Sqrt[3]/4
{41, 28, 37} -> Sqrt[3/2]/4
{41, 28, 38} -> 1/(4*Sqrt[2])
{41, 29, 66} -> Sqrt[3]/4
{41, 30, 66} -> -1/4
{41, 30, 78} -> 1/2
{41, 31, 65} -> -Sqrt[3]/4
{41, 32, 65} -> 1/4
{41, 32, 77} -> -1/2
{41, 33, 14} -> -1/2
{41, 33, 47} -> 1/(2*Sqrt[2])
{41, 34, 48} -> -1/(2*Sqrt[2])
{41, 35, 13} -> -1/2
{41, 35, 45} -> 1/(2*Sqrt[2])
{41, 36, 46} -> -1/(2*Sqrt[2])
{41, 37, 2} -> -1/2
{41, 37, 27} -> -1/(4*Sqrt[2])
{41, 37, 28} -> -Sqrt[3/2]/4
{41, 38, 27} -> Sqrt[3/2]/4
{41, 38, 28} -> -1/(4*Sqrt[2])
{41, 39, 1} -> 1/2
{41, 39, 25} -> 1/(4*Sqrt[2])
{41, 39, 26} -> Sqrt[3/2]/4
{41, 40, 25} -> -Sqrt[3/2]/4
{41, 40, 26} -> 1/(4*Sqrt[2])
{41, 43, 3} -> -1/2
{41, 43, 8} -> 1/(2*Sqrt[3])
{41, 43, 15} -> Sqrt[2/3]
{41, 43, 95} -> 1/(2*Sqrt[22])
{41, 43, 96} -> 4*Sqrt[2/209]
{41, 43, 97} -> 35/(6*Sqrt[114])
{41, 43, 98} -> (2*Sqrt[2/51])/3
{41, 43, 99} -> 1/Sqrt[51]
{41, 44, 96} -> Sqrt[33/38]/2
{41, 44, 97} -> (-2*Sqrt[2/19])/3
{41, 44, 98} -> 1/(6*Sqrt[34])
{41, 44, 99} -> -2/Sqrt[17]
{41, 45, 7} -> 1/2
{41, 45, 35} -> -1/(2*Sqrt[2])
{41, 46, 36} -> 1/(2*Sqrt[2])
{41, 47, 6} -> 1/2
{41, 47, 33} -> -1/(2*Sqrt[2])
{41, 48, 34} -> 1/(2*Sqrt[2])
{41, 50, 76} -> -1/2
{41, 50, 90} -> 1/2
{41, 52, 75} -> 1/2
{41, 52, 89} -> -1/2
{41, 53, 23} -> 1/2
{41, 53, 63} -> 1/(4*Sqrt[2])
{41, 53, 64} -> -Sqrt[3/2]/4
{41, 54, 63} -> Sqrt[3/2]/4
{41, 54, 64} -> 1/(4*Sqrt[2])
{41, 55, 22} -> -1/2
{41, 55, 61} -> -1/(4*Sqrt[2])
{41, 55, 62} -> Sqrt[3/2]/4
{41, 56, 61} -> -Sqrt[3/2]/4
{41, 56, 62} -> -1/(4*Sqrt[2])
{41, 57, 82} -> Sqrt[3]/4
{41, 58, 82} -> 1/4
{41, 58, 94} -> 1/2
{41, 59, 81} -> Sqrt[3]/4
{41, 60, 81} -> 1/4
{41, 60, 93} -> -1/2
{41, 61, 19} -> -1/4
{41, 61, 55} -> 1/(4*Sqrt[2])
{41, 61, 56} -> Sqrt[3/2]/4
{41, 62, 19} -> Sqrt[3]/4
{41, 62, 55} -> -Sqrt[3/2]/4
{41, 62, 56} -> 1/(4*Sqrt[2])
{41, 63, 18} -> 1/4
{41, 63, 53} -> -1/(4*Sqrt[2])
{41, 63, 54} -> -Sqrt[3/2]/4
{41, 64, 18} -> -Sqrt[3]/4
{41, 64, 53} -> Sqrt[3/2]/4
{41, 64, 54} -> -1/(4*Sqrt[2])
{41, 65, 5} -> -Sqrt[3/2]/2
{41, 65, 31} -> Sqrt[3]/4
{41, 65, 32} -> -1/4
{41, 66, 4} -> Sqrt[3/2]/2
{41, 66, 29} -> -Sqrt[3]/4
{41, 66, 30} -> 1/4
{41, 67, 80} -> -(1/Sqrt[2])
{41, 68, 79} -> 1/Sqrt[2]
{41, 73, 92} -> -1/(2*Sqrt[2])
{41, 74, 91} -> 1/(2*Sqrt[2])
{41, 75, 52} -> -1/2
{41, 76, 50} -> 1/2
{41, 77, 5} -> Sqrt[3/2]/2
{41, 77, 32} -> 1/2
{41, 78, 4} -> -Sqrt[3/2]/2
{41, 78, 30} -> -1/2
{41, 79, 68} -> -(1/Sqrt[2])
{41, 80, 67} -> 1/Sqrt[2]
{41, 81, 21} -> Sqrt[3/2]/2
{41, 81, 59} -> -Sqrt[3]/4
{41, 81, 60} -> -1/4
{41, 82, 20} -> Sqrt[3/2]/2
{41, 82, 57} -> -Sqrt[3]/4
{41, 82, 58} -> -1/4
{41, 83, 86} -> 1/(2*Sqrt[2])
{41, 84, 85} -> -1/(2*Sqrt[2])
{41, 85, 84} -> 1/(2*Sqrt[2])
{41, 86, 83} -> -1/(2*Sqrt[2])
{41, 89, 52} -> 1/2
{41, 90, 50} -> -1/2
{41, 91, 74} -> -1/(2*Sqrt[2])
{41, 92, 73} -> 1/(2*Sqrt[2])
{41, 93, 21} -> -Sqrt[3/2]/2
{41, 93, 60} -> 1/2
{41, 94, 20} -> Sqrt[3/2]/2
{41, 94, 58} -> -1/2
{41, 95, 12} -> 1/(2*Sqrt[11])
{41, 95, 43} -> -1/(2*Sqrt[22])
{41, 96, 12} -> 8/Sqrt[209]
{41, 96, 43} -> -4*Sqrt[2/209]
{41, 96, 44} -> -Sqrt[33/38]/2
{41, 97, 12} -> 35/(6*Sqrt[57])
{41, 97, 43} -> -35/(6*Sqrt[114])
{41, 97, 44} -> (2*Sqrt[2/19])/3
{41, 98, 12} -> 4/(3*Sqrt[51])
{41, 98, 43} -> (-2*Sqrt[2/51])/3
{41, 98, 44} -> -1/(6*Sqrt[34])
{41, 99, 12} -> Sqrt[2/51]
{41, 99, 43} -> -(1/Sqrt[51])
{41, 99, 44} -> 2/Sqrt[17]
{42, 1, 40} -> -1/2
{42, 2, 38} -> 1/2
{42, 3, 44} -> 1/2
{42, 4, 66} -> -1/(2*Sqrt[2])
{42, 4, 78} -> 1/(2*Sqrt[2])
{42, 5, 65} -> 1/(2*Sqrt[2])
{42, 5, 77} -> -1/(2*Sqrt[2])
{42, 6, 48} -> -1/2
{42, 7, 46} -> -1/2
{42, 8, 44} -> -1/(2*Sqrt[3])
{42, 9, 27} -> Sqrt[3]/4
{42, 9, 28} -> -1/4
{42, 10, 25} -> -Sqrt[3]/4
{42, 10, 26} -> 1/4
{42, 12, 96} -> Sqrt[33/19]/2
{42, 12, 97} -> -4/(3*Sqrt[19])
{42, 12, 98} -> 1/(6*Sqrt[17])
{42, 12, 99} -> -2*Sqrt[2/17]
{42, 13, 36} -> 1/2
{42, 14, 34} -> 1/2
{42, 15, 44} -> -Sqrt[2/3]
{42, 16, 76} -> -(1/Sqrt[2])
{42, 16, 90} -> -(1/Sqrt[2])
{42, 17, 75} -> 1/Sqrt[2]
{42, 17, 89} -> 1/Sqrt[2]
{42, 18, 63} -> Sqrt[3]/4
{42, 18, 64} -> 1/4
{42, 19, 61} -> -Sqrt[3]/4
{42, 19, 62} -> -1/4
{42, 20, 82} -> 1/(2*Sqrt[2])
{42, 20, 94} -> 1/(2*Sqrt[2])
{42, 21, 81} -> 1/(2*Sqrt[2])
{42, 21, 93} -> -1/(2*Sqrt[2])
{42, 22, 56} -> 1/2
{42, 23, 54} -> -1/2
{42, 25, 10} -> Sqrt[3]/4
{42, 25, 39} -> Sqrt[3/2]/4
{42, 25, 40} -> 1/(4*Sqrt[2])
{42, 26, 10} -> -1/4
{42, 26, 39} -> -1/(4*Sqrt[2])
{42, 26, 40} -> Sqrt[3/2]/4
{42, 27, 9} -> -Sqrt[3]/4
{42, 27, 37} -> -Sqrt[3/2]/4
{42, 27, 38} -> -1/(4*Sqrt[2])
{42, 28, 9} -> 1/4
{42, 28, 37} -> 1/(4*Sqrt[2])
{42, 28, 38} -> -Sqrt[3/2]/4
{42, 29, 66} -> -1/4
{42, 29, 78} -> -1/2
{42, 30, 66} -> -Sqrt[3]/4
{42, 31, 65} -> 1/4
{42, 31, 77} -> 1/2
{42, 32, 65} -> Sqrt[3]/4
{42, 33, 48} -> -1/(2*Sqrt[2])
{42, 34, 14} -> -1/2
{42, 34, 47} -> -1/(2*Sqrt[2])
{42, 35, 46} -> -1/(2*Sqrt[2])
{42, 36, 13} -> -1/2
{42, 36, 45} -> -1/(2*Sqrt[2])
{42, 37, 27} -> Sqrt[3/2]/4
{42, 37, 28} -> -1/(4*Sqrt[2])
{42, 38, 2} -> -1/2
{42, 38, 27} -> 1/(4*Sqrt[2])
{42, 38, 28} -> Sqrt[3/2]/4
{42, 39, 25} -> -Sqrt[3/2]/4
{42, 39, 26} -> 1/(4*Sqrt[2])
{42, 40, 1} -> 1/2
{42, 40, 25} -> -1/(4*Sqrt[2])
{42, 40, 26} -> -Sqrt[3/2]/4
{42, 43, 96} -> Sqrt[33/38]/2
{42, 43, 97} -> (-2*Sqrt[2/19])/3
{42, 43, 98} -> 1/(6*Sqrt[34])
{42, 43, 99} -> -2/Sqrt[17]
{42, 44, 3} -> -1/2
{42, 44, 8} -> 1/(2*Sqrt[3])
{42, 44, 15} -> Sqrt[2/3]
{42, 44, 95} -> -1/(2*Sqrt[22])
{42, 44, 96} -> -4*Sqrt[2/209]
{42, 44, 97} -> -35/(6*Sqrt[114])
{42, 44, 98} -> (-2*Sqrt[2/51])/3
{42, 44, 99} -> -(1/Sqrt[51])
{42, 45, 36} -> 1/(2*Sqrt[2])
{42, 46, 7} -> 1/2
{42, 46, 35} -> 1/(2*Sqrt[2])
{42, 47, 34} -> 1/(2*Sqrt[2])
{42, 48, 6} -> 1/2
{42, 48, 33} -> 1/(2*Sqrt[2])
{42, 49, 76} -> -1/2
{42, 49, 90} -> -1/2
{42, 51, 75} -> 1/2
{42, 51, 89} -> 1/2
{42, 53, 63} -> Sqrt[3/2]/4
{42, 53, 64} -> 1/(4*Sqrt[2])
{42, 54, 23} -> 1/2
{42, 54, 63} -> -1/(4*Sqrt[2])
{42, 54, 64} -> Sqrt[3/2]/4
{42, 55, 61} -> -Sqrt[3/2]/4
{42, 55, 62} -> -1/(4*Sqrt[2])
{42, 56, 22} -> -1/2
{42, 56, 61} -> 1/(4*Sqrt[2])
{42, 56, 62} -> -Sqrt[3/2]/4
{42, 57, 82} -> 1/4
{42, 57, 94} -> -1/2
{42, 58, 82} -> -Sqrt[3]/4
{42, 59, 81} -> 1/4
{42, 59, 93} -> 1/2
{42, 60, 81} -> -Sqrt[3]/4
{42, 61, 19} -> Sqrt[3]/4
{42, 61, 55} -> Sqrt[3/2]/4
{42, 61, 56} -> -1/(4*Sqrt[2])
{42, 62, 19} -> 1/4
{42, 62, 55} -> 1/(4*Sqrt[2])
{42, 62, 56} -> Sqrt[3/2]/4
{42, 63, 18} -> -Sqrt[3]/4
{42, 63, 53} -> -Sqrt[3/2]/4
{42, 63, 54} -> 1/(4*Sqrt[2])
{42, 64, 18} -> -1/4
{42, 64, 53} -> -1/(4*Sqrt[2])
{42, 64, 54} -> -Sqrt[3/2]/4
{42, 65, 5} -> -1/(2*Sqrt[2])
{42, 65, 31} -> -1/4
{42, 65, 32} -> -Sqrt[3]/4
{42, 66, 4} -> 1/(2*Sqrt[2])
{42, 66, 29} -> 1/4
{42, 66, 30} -> Sqrt[3]/4
{42, 73, 92} -> Sqrt[3/2]/2
{42, 74, 91} -> -Sqrt[3/2]/2
{42, 75, 17} -> -(1/Sqrt[2])
{42, 75, 51} -> -1/2
{42, 76, 16} -> 1/Sqrt[2]
{42, 76, 49} -> 1/2
{42, 77, 5} -> 1/(2*Sqrt[2])
{42, 77, 31} -> -1/2
{42, 78, 4} -> -1/(2*Sqrt[2])
{42, 78, 29} -> 1/2
{42, 81, 21} -> -1/(2*Sqrt[2])
{42, 81, 59} -> -1/4
{42, 81, 60} -> Sqrt[3]/4
{42, 82, 20} -> -1/(2*Sqrt[2])
{42, 82, 57} -> -1/4
{42, 82, 58} -> Sqrt[3]/4
{42, 83, 86} -> Sqrt[3/2]/2
{42, 84, 85} -> -Sqrt[3/2]/2
{42, 85, 84} -> Sqrt[3/2]/2
{42, 86, 83} -> -Sqrt[3/2]/2
{42, 89, 17} -> -(1/Sqrt[2])
{42, 89, 51} -> -1/2
{42, 90, 16} -> 1/Sqrt[2]
{42, 90, 49} -> 1/2
{42, 91, 74} -> Sqrt[3/2]/2
{42, 92, 73} -> -Sqrt[3/2]/2
{42, 93, 21} -> 1/(2*Sqrt[2])
{42, 93, 59} -> -1/2
{42, 94, 20} -> -1/(2*Sqrt[2])
{42, 94, 57} -> 1/2
{42, 95, 44} -> 1/(2*Sqrt[22])
{42, 96, 12} -> -Sqrt[33/19]/2
{42, 96, 43} -> -Sqrt[33/38]/2
{42, 96, 44} -> 4*Sqrt[2/209]
{42, 97, 12} -> 4/(3*Sqrt[19])
{42, 97, 43} -> (2*Sqrt[2/19])/3
{42, 97, 44} -> 35/(6*Sqrt[114])
{42, 98, 12} -> -1/(6*Sqrt[17])
{42, 98, 43} -> -1/(6*Sqrt[34])
{42, 98, 44} -> (2*Sqrt[2/51])/3
{42, 99, 12} -> 2*Sqrt[2/17]
{42, 99, 43} -> 2/Sqrt[17]
{42, 99, 44} -> 1/Sqrt[51]
{43, 1, 37} -> 1/2
{43, 2, 39} -> 1/2
{43, 3, 41} -> -1/2
{43, 4, 65} -> -Sqrt[3/2]/2
{43, 4, 77} -> -Sqrt[3/2]/2
{43, 5, 66} -> -Sqrt[3/2]/2
{43, 5, 78} -> -Sqrt[3/2]/2
{43, 6, 45} -> 1/2
{43, 7, 47} -> -1/2
{43, 8, 41} -> 1/(2*Sqrt[3])
{43, 9, 25} -> 1/4
{43, 9, 26} -> Sqrt[3]/4
{43, 10, 27} -> 1/4
{43, 10, 28} -> Sqrt[3]/4
{43, 11, 95} -> 1/(2*Sqrt[11])
{43, 11, 96} -> 8/Sqrt[209]
{43, 11, 97} -> 35/(6*Sqrt[57])
{43, 11, 98} -> 4/(3*Sqrt[51])
{43, 11, 99} -> Sqrt[2/51]
{43, 13, 33} -> -1/2
{43, 14, 35} -> 1/2
{43, 15, 41} -> Sqrt[2/3]
{43, 18, 61} -> -1/4
{43, 18, 62} -> Sqrt[3]/4
{43, 19, 63} -> -1/4
{43, 19, 64} -> Sqrt[3]/4
{43, 20, 81} -> Sqrt[3/2]/2
{43, 20, 93} -> Sqrt[3/2]/2
{43, 21, 82} -> -Sqrt[3/2]/2
{43, 21, 94} -> Sqrt[3/2]/2
{43, 22, 53} -> -1/2
{43, 23, 55} -> -1/2
{43, 25, 9} -> -1/4
{43, 25, 37} -> 1/(4*Sqrt[2])
{43, 25, 38} -> -Sqrt[3/2]/4
{43, 26, 9} -> -Sqrt[3]/4
{43, 26, 37} -> Sqrt[3/2]/4
{43, 26, 38} -> 1/(4*Sqrt[2])
{43, 27, 10} -> -1/4
{43, 27, 39} -> 1/(4*Sqrt[2])
{43, 27, 40} -> -Sqrt[3/2]/4
{43, 28, 10} -> -Sqrt[3]/4
{43, 28, 39} -> Sqrt[3/2]/4
{43, 28, 40} -> 1/(4*Sqrt[2])
{43, 29, 65} -> Sqrt[3]/4
{43, 30, 65} -> -1/4
{43, 30, 77} -> -1/2
{43, 31, 66} -> Sqrt[3]/4
{43, 32, 66} -> -1/4
{43, 32, 78} -> -1/2
{43, 33, 13} -> 1/2
{43, 33, 45} -> -1/(2*Sqrt[2])
{43, 34, 46} -> 1/(2*Sqrt[2])
{43, 35, 14} -> -1/2
{43, 35, 47} -> 1/(2*Sqrt[2])
{43, 36, 48} -> -1/(2*Sqrt[2])
{43, 37, 1} -> -1/2
{43, 37, 25} -> -1/(4*Sqrt[2])
{43, 37, 26} -> -Sqrt[3/2]/4
{43, 38, 25} -> Sqrt[3/2]/4
{43, 38, 26} -> -1/(4*Sqrt[2])
{43, 39, 2} -> -1/2
{43, 39, 27} -> -1/(4*Sqrt[2])
{43, 39, 28} -> -Sqrt[3/2]/4
{43, 40, 27} -> Sqrt[3/2]/4
{43, 40, 28} -> -1/(4*Sqrt[2])
{43, 41, 3} -> 1/2
{43, 41, 8} -> -1/(2*Sqrt[3])
{43, 41, 15} -> -Sqrt[2/3]
{43, 41, 95} -> -1/(2*Sqrt[22])
{43, 41, 96} -> -4*Sqrt[2/209]
{43, 41, 97} -> -35/(6*Sqrt[114])
{43, 41, 98} -> (-2*Sqrt[2/51])/3
{43, 41, 99} -> -(1/Sqrt[51])
{43, 42, 96} -> -Sqrt[33/38]/2
{43, 42, 97} -> (2*Sqrt[2/19])/3
{43, 42, 98} -> -1/(6*Sqrt[34])
{43, 42, 99} -> 2/Sqrt[17]
{43, 45, 6} -> -1/2
{43, 45, 33} -> 1/(2*Sqrt[2])
{43, 46, 34} -> -1/(2*Sqrt[2])
{43, 47, 7} -> 1/2
{43, 47, 35} -> -1/(2*Sqrt[2])
{43, 48, 36} -> 1/(2*Sqrt[2])
{43, 50, 75} -> -1/2
{43, 50, 89} -> -1/2
{43, 52, 76} -> -1/2
{43, 52, 90} -> -1/2
{43, 53, 22} -> 1/2
{43, 53, 61} -> 1/(4*Sqrt[2])
{43, 53, 62} -> -Sqrt[3/2]/4
{43, 54, 61} -> Sqrt[3/2]/4
{43, 54, 62} -> 1/(4*Sqrt[2])
{43, 55, 23} -> 1/2
{43, 55, 63} -> 1/(4*Sqrt[2])
{43, 55, 64} -> -Sqrt[3/2]/4
{43, 56, 63} -> Sqrt[3/2]/4
{43, 56, 64} -> 1/(4*Sqrt[2])
{43, 57, 81} -> -Sqrt[3]/4
{43, 58, 81} -> -1/4
{43, 58, 93} -> -1/2
{43, 59, 82} -> Sqrt[3]/4
{43, 60, 82} -> 1/4
{43, 60, 94} -> -1/2
{43, 61, 18} -> 1/4
{43, 61, 53} -> -1/(4*Sqrt[2])
{43, 61, 54} -> -Sqrt[3/2]/4
{43, 62, 18} -> -Sqrt[3]/4
{43, 62, 53} -> Sqrt[3/2]/4
{43, 62, 54} -> -1/(4*Sqrt[2])
{43, 63, 19} -> 1/4
{43, 63, 55} -> -1/(4*Sqrt[2])
{43, 63, 56} -> -Sqrt[3/2]/4
{43, 64, 19} -> -Sqrt[3]/4
{43, 64, 55} -> Sqrt[3/2]/4
{43, 64, 56} -> -1/(4*Sqrt[2])
{43, 65, 4} -> Sqrt[3/2]/2
{43, 65, 29} -> -Sqrt[3]/4
{43, 65, 30} -> 1/4
{43, 66, 5} -> Sqrt[3/2]/2
{43, 66, 31} -> -Sqrt[3]/4
{43, 66, 32} -> 1/4
{43, 67, 79} -> 1/Sqrt[2]
{43, 68, 80} -> 1/Sqrt[2]
{43, 73, 91} -> 1/(2*Sqrt[2])
{43, 74, 92} -> 1/(2*Sqrt[2])
{43, 75, 50} -> 1/2
{43, 76, 52} -> 1/2
{43, 77, 4} -> Sqrt[3/2]/2
{43, 77, 30} -> 1/2
{43, 78, 5} -> Sqrt[3/2]/2
{43, 78, 32} -> 1/2
{43, 79, 67} -> -(1/Sqrt[2])
{43, 80, 68} -> -(1/Sqrt[2])
{43, 81, 20} -> -Sqrt[3/2]/2
{43, 81, 57} -> Sqrt[3]/4
{43, 81, 58} -> 1/4
{43, 82, 21} -> Sqrt[3/2]/2
{43, 82, 59} -> -Sqrt[3]/4
{43, 82, 60} -> -1/4
{43, 83, 85} -> 1/(2*Sqrt[2])
{43, 84, 86} -> 1/(2*Sqrt[2])
{43, 85, 83} -> -1/(2*Sqrt[2])
{43, 86, 84} -> -1/(2*Sqrt[2])
{43, 89, 50} -> 1/2
{43, 90, 52} -> 1/2
{43, 91, 73} -> -1/(2*Sqrt[2])
{43, 92, 74} -> -1/(2*Sqrt[2])
{43, 93, 20} -> -Sqrt[3/2]/2
{43, 93, 58} -> 1/2
{43, 94, 21} -> -Sqrt[3/2]/2
{43, 94, 60} -> 1/2
{43, 95, 11} -> -1/(2*Sqrt[11])
{43, 95, 41} -> 1/(2*Sqrt[22])
{43, 96, 11} -> -8/Sqrt[209]
{43, 96, 41} -> 4*Sqrt[2/209]
{43, 96, 42} -> Sqrt[33/38]/2
{43, 97, 11} -> -35/(6*Sqrt[57])
{43, 97, 41} -> 35/(6*Sqrt[114])
{43, 97, 42} -> (-2*Sqrt[2/19])/3
{43, 98, 11} -> -4/(3*Sqrt[51])
{43, 98, 41} -> (2*Sqrt[2/51])/3
{43, 98, 42} -> 1/(6*Sqrt[34])
{43, 99, 11} -> -Sqrt[2/51]
{43, 99, 41} -> 1/Sqrt[51]
{43, 99, 42} -> -2/Sqrt[17]
{44, 1, 38} -> 1/2
{44, 2, 40} -> 1/2
{44, 3, 42} -> -1/2
{44, 4, 65} -> -1/(2*Sqrt[2])
{44, 4, 77} -> -1/(2*Sqrt[2])
{44, 5, 66} -> -1/(2*Sqrt[2])
{44, 5, 78} -> -1/(2*Sqrt[2])
{44, 6, 46} -> 1/2
{44, 7, 48} -> -1/2
{44, 8, 42} -> 1/(2*Sqrt[3])
{44, 9, 25} -> Sqrt[3]/4
{44, 9, 26} -> -1/4
{44, 10, 27} -> Sqrt[3]/4
{44, 10, 28} -> -1/4
{44, 11, 96} -> -Sqrt[33/19]/2
{44, 11, 97} -> 4/(3*Sqrt[19])
{44, 11, 98} -> -1/(6*Sqrt[17])
{44, 11, 99} -> 2*Sqrt[2/17]
{44, 13, 34} -> -1/2
{44, 14, 36} -> 1/2
{44, 15, 42} -> Sqrt[2/3]
{44, 16, 75} -> -(1/Sqrt[2])
{44, 16, 89} -> 1/Sqrt[2]
{44, 17, 76} -> -(1/Sqrt[2])
{44, 17, 90} -> 1/Sqrt[2]
{44, 18, 61} -> Sqrt[3]/4
{44, 18, 62} -> 1/4
{44, 19, 63} -> Sqrt[3]/4
{44, 19, 64} -> 1/4
{44, 20, 81} -> -1/(2*Sqrt[2])
{44, 20, 93} -> -1/(2*Sqrt[2])
{44, 21, 82} -> 1/(2*Sqrt[2])
{44, 21, 94} -> -1/(2*Sqrt[2])
{44, 22, 54} -> -1/2
{44, 23, 56} -> -1/2
{44, 25, 9} -> -Sqrt[3]/4
{44, 25, 37} -> -Sqrt[3/2]/4
{44, 25, 38} -> -1/(4*Sqrt[2])
{44, 26, 9} -> 1/4
{44, 26, 37} -> 1/(4*Sqrt[2])
{44, 26, 38} -> -Sqrt[3/2]/4
{44, 27, 10} -> -Sqrt[3]/4
{44, 27, 39} -> -Sqrt[3/2]/4
{44, 27, 40} -> -1/(4*Sqrt[2])
{44, 28, 10} -> 1/4
{44, 28, 39} -> 1/(4*Sqrt[2])
{44, 28, 40} -> -Sqrt[3/2]/4
{44, 29, 65} -> -1/4
{44, 29, 77} -> 1/2
{44, 30, 65} -> -Sqrt[3]/4
{44, 31, 66} -> -1/4
{44, 31, 78} -> 1/2
{44, 32, 66} -> -Sqrt[3]/4
{44, 33, 46} -> 1/(2*Sqrt[2])
{44, 34, 13} -> 1/2
{44, 34, 45} -> 1/(2*Sqrt[2])
{44, 35, 48} -> -1/(2*Sqrt[2])
{44, 36, 14} -> -1/2
{44, 36, 47} -> -1/(2*Sqrt[2])
{44, 37, 25} -> Sqrt[3/2]/4
{44, 37, 26} -> -1/(4*Sqrt[2])
{44, 38, 1} -> -1/2
{44, 38, 25} -> 1/(4*Sqrt[2])
{44, 38, 26} -> Sqrt[3/2]/4
{44, 39, 27} -> Sqrt[3/2]/4
{44, 39, 28} -> -1/(4*Sqrt[2])
{44, 40, 2} -> -1/2
{44, 40, 27} -> 1/(4*Sqrt[2])
{44, 40, 28} -> Sqrt[3/2]/4
{44, 41, 96} -> -Sqrt[33/38]/2
{44, 41, 97} -> (2*Sqrt[2/19])/3
{44, 41, 98} -> -1/(6*Sqrt[34])
{44, 41, 99} -> 2/Sqrt[17]
{44, 42, 3} -> 1/2
{44, 42, 8} -> -1/(2*Sqrt[3])
{44, 42, 15} -> -Sqrt[2/3]
{44, 42, 95} -> 1/(2*Sqrt[22])
{44, 42, 96} -> 4*Sqrt[2/209]
{44, 42, 97} -> 35/(6*Sqrt[114])
{44, 42, 98} -> (2*Sqrt[2/51])/3
{44, 42, 99} -> 1/Sqrt[51]
{44, 45, 34} -> -1/(2*Sqrt[2])
{44, 46, 6} -> -1/2
{44, 46, 33} -> -1/(2*Sqrt[2])
{44, 47, 36} -> 1/(2*Sqrt[2])
{44, 48, 7} -> 1/2
{44, 48, 35} -> 1/(2*Sqrt[2])
{44, 49, 75} -> -1/2
{44, 49, 89} -> 1/2
{44, 51, 76} -> -1/2
{44, 51, 90} -> 1/2
{44, 53, 61} -> Sqrt[3/2]/4
{44, 53, 62} -> 1/(4*Sqrt[2])
{44, 54, 22} -> 1/2
{44, 54, 61} -> -1/(4*Sqrt[2])
{44, 54, 62} -> Sqrt[3/2]/4
{44, 55, 63} -> Sqrt[3/2]/4
{44, 55, 64} -> 1/(4*Sqrt[2])
{44, 56, 23} -> 1/2
{44, 56, 63} -> -1/(4*Sqrt[2])
{44, 56, 64} -> Sqrt[3/2]/4
{44, 57, 81} -> -1/4
{44, 57, 93} -> 1/2
{44, 58, 81} -> Sqrt[3]/4
{44, 59, 82} -> 1/4
{44, 59, 94} -> 1/2
{44, 60, 82} -> -Sqrt[3]/4
{44, 61, 18} -> -Sqrt[3]/4
{44, 61, 53} -> -Sqrt[3/2]/4
{44, 61, 54} -> 1/(4*Sqrt[2])
{44, 62, 18} -> -1/4
{44, 62, 53} -> -1/(4*Sqrt[2])
{44, 62, 54} -> -Sqrt[3/2]/4
{44, 63, 19} -> -Sqrt[3]/4
{44, 63, 55} -> -Sqrt[3/2]/4
{44, 63, 56} -> 1/(4*Sqrt[2])
{44, 64, 19} -> -1/4
{44, 64, 55} -> -1/(4*Sqrt[2])
{44, 64, 56} -> -Sqrt[3/2]/4
{44, 65, 4} -> 1/(2*Sqrt[2])
{44, 65, 29} -> 1/4
{44, 65, 30} -> Sqrt[3]/4
{44, 66, 5} -> 1/(2*Sqrt[2])
{44, 66, 31} -> 1/4
{44, 66, 32} -> Sqrt[3]/4
{44, 73, 91} -> -Sqrt[3/2]/2
{44, 74, 92} -> -Sqrt[3/2]/2
{44, 75, 16} -> 1/Sqrt[2]
{44, 75, 49} -> 1/2
{44, 76, 17} -> 1/Sqrt[2]
{44, 76, 51} -> 1/2
{44, 77, 4} -> 1/(2*Sqrt[2])
{44, 77, 29} -> -1/2
{44, 78, 5} -> 1/(2*Sqrt[2])
{44, 78, 31} -> -1/2
{44, 81, 20} -> 1/(2*Sqrt[2])
{44, 81, 57} -> 1/4
{44, 81, 58} -> -Sqrt[3]/4
{44, 82, 21} -> -1/(2*Sqrt[2])
{44, 82, 59} -> -1/4
{44, 82, 60} -> Sqrt[3]/4
{44, 83, 85} -> Sqrt[3/2]/2
{44, 84, 86} -> Sqrt[3/2]/2
{44, 85, 83} -> -Sqrt[3/2]/2
{44, 86, 84} -> -Sqrt[3/2]/2
{44, 89, 16} -> -(1/Sqrt[2])
{44, 89, 49} -> -1/2
{44, 90, 17} -> -(1/Sqrt[2])
{44, 90, 51} -> -1/2
{44, 91, 73} -> Sqrt[3/2]/2
{44, 92, 74} -> Sqrt[3/2]/2
{44, 93, 20} -> 1/(2*Sqrt[2])
{44, 93, 57} -> -1/2
{44, 94, 21} -> 1/(2*Sqrt[2])
{44, 94, 59} -> -1/2
{44, 95, 42} -> -1/(2*Sqrt[22])
{44, 96, 11} -> Sqrt[33/19]/2
{44, 96, 41} -> Sqrt[33/38]/2
{44, 96, 42} -> -4*Sqrt[2/209]
{44, 97, 11} -> -4/(3*Sqrt[19])
{44, 97, 41} -> (-2*Sqrt[2/19])/3
{44, 97, 42} -> -35/(6*Sqrt[114])
{44, 98, 11} -> 1/(6*Sqrt[17])
{44, 98, 41} -> 1/(6*Sqrt[34])
{44, 98, 42} -> (-2*Sqrt[2/51])/3
{44, 99, 11} -> -2*Sqrt[2/17]
{44, 99, 41} -> -2/Sqrt[17]
{44, 99, 42} -> -(1/Sqrt[51])
{45, 1, 66} -> Sqrt[3/2]/2
{45, 1, 70} -> Sqrt[3/2]/2
{45, 2, 65} -> -Sqrt[3/2]/2
{45, 2, 69} -> -Sqrt[3/2]/2
{45, 4, 39} -> 1/4
{45, 4, 40} -> Sqrt[3]/4
{45, 5, 37} -> -1/4
{45, 5, 38} -> -Sqrt[3]/4
{45, 6, 43} -> -1/2
{45, 7, 41} -> 1/2
{45, 8, 47} -> 1/Sqrt[3]
{45, 9, 31} -> 1/4
{45, 9, 32} -> Sqrt[3]/4
{45, 10, 29} -> -1/4
{45, 10, 30} -> -Sqrt[3]/4
{45, 11, 35} -> -1/2
{45, 12, 33} -> 1/2
{45, 14, 95} -> -3/Sqrt[11]
{45, 14, 96} -> -4/Sqrt[209]
{45, 14, 97} -> -4/(3*Sqrt[57])
{45, 14, 98} -> -4/(3*Sqrt[51])
{45, 14, 99} -> -Sqrt[2/51]
{45, 15, 47} -> -Sqrt[2/3]
{45, 18, 88} -> Sqrt[3/2]/2
{45, 18, 94} -> Sqrt[3/2]/2
{45, 19, 87} -> -Sqrt[3/2]/2
{45, 19, 93} -> -Sqrt[3/2]/2
{45, 20, 63} -> 1/2
{45, 21, 61} -> -1/2
{45, 22, 59} -> 1/2
{45, 23, 57} -> -1/2
{45, 25, 66} -> -Sqrt[3]/4
{45, 26, 66} -> 1/4
{45, 26, 70} -> 1/2
{45, 27, 65} -> Sqrt[3]/4
{45, 28, 65} -> -1/4
{45, 28, 69} -> -1/2
{45, 29, 10} -> 1/4
{45, 29, 39} -> -1/(4*Sqrt[2])
{45, 29, 40} -> Sqrt[3/2]/4
{45, 30, 10} -> Sqrt[3]/4
{45, 30, 39} -> Sqrt[3/2]/4
{45, 30, 40} -> 1/(4*Sqrt[2])
{45, 31, 9} -> -1/4
{45, 31, 37} -> 1/(4*Sqrt[2])
{45, 31, 38} -> -Sqrt[3/2]/4
{45, 32, 9} -> -Sqrt[3]/4
{45, 32, 37} -> -Sqrt[3/2]/4
{45, 32, 38} -> -1/(4*Sqrt[2])
{45, 33, 12} -> -1/2
{45, 33, 43} -> 1/(2*Sqrt[2])
{45, 34, 44} -> -1/(2*Sqrt[2])
{45, 35, 11} -> 1/2
{45, 35, 41} -> -1/(2*Sqrt[2])
{45, 36, 42} -> 1/(2*Sqrt[2])
{45, 37, 5} -> 1/4
{45, 37, 31} -> -1/(4*Sqrt[2])
{45, 37, 32} -> Sqrt[3/2]/4
{45, 38, 5} -> Sqrt[3]/4
{45, 38, 31} -> Sqrt[3/2]/4
{45, 38, 32} -> 1/(4*Sqrt[2])
{45, 39, 4} -> -1/4
{45, 39, 29} -> 1/(4*Sqrt[2])
{45, 39, 30} -> -Sqrt[3/2]/4
{45, 40, 4} -> -Sqrt[3]/4
{45, 40, 29} -> -Sqrt[3/2]/4
{45, 40, 30} -> -1/(4*Sqrt[2])
{45, 41, 7} -> -1/2
{45, 41, 35} -> 1/(2*Sqrt[2])
{45, 42, 36} -> -1/(2*Sqrt[2])
{45, 43, 6} -> 1/2
{45, 43, 33} -> -1/(2*Sqrt[2])
{45, 44, 34} -> 1/(2*Sqrt[2])
{45, 47, 8} -> -(1/Sqrt[3])
{45, 47, 15} -> Sqrt[2/3]
{45, 47, 95} -> 3/Sqrt[22]
{45, 47, 96} -> 2*Sqrt[2/209]
{45, 47, 97} -> (2*Sqrt[2/57])/3
{45, 47, 98} -> (2*Sqrt[2/51])/3
{45, 47, 99} -> 1/Sqrt[51]
{45, 48, 98} -> 3/Sqrt[34]
{45, 48, 99} -> -2/Sqrt[17]
{45, 49, 86} -> Sqrt[3]/4
{45, 49, 92} -> -Sqrt[3]/4
{45, 50, 86} -> -1/4
{45, 50, 92} -> 1/4
{45, 51, 85} -> -Sqrt[3]/4
{45, 51, 91} -> Sqrt[3]/4
{45, 52, 85} -> 1/4
{45, 52, 91} -> -1/4
{45, 53, 88} -> -Sqrt[3]/4
{45, 54, 88} -> -1/4
{45, 54, 94} -> -1/2
{45, 55, 87} -> Sqrt[3]/4
{45, 56, 87} -> 1/4
{45, 56, 93} -> 1/2
{45, 57, 23} -> 1/2
{45, 57, 63} -> -1/(2*Sqrt[2])
{45, 58, 64} -> 1/(2*Sqrt[2])
{45, 59, 22} -> -1/2
{45, 59, 61} -> 1/(2*Sqrt[2])
{45, 60, 62} -> -1/(2*Sqrt[2])
{45, 61, 21} -> 1/2
{45, 61, 59} -> -1/(2*Sqrt[2])
{45, 62, 60} -> 1/(2*Sqrt[2])
{45, 63, 20} -> -1/2
{45, 63, 57} -> 1/(2*Sqrt[2])
{45, 64, 58} -> -1/(2*Sqrt[2])
{45, 65, 2} -> Sqrt[3/2]/2
{45, 65, 27} -> -Sqrt[3]/4
{45, 65, 28} -> 1/4
{45, 66, 1} -> -Sqrt[3/2]/2
{45, 66, 25} -> Sqrt[3]/4
{45, 66, 26} -> -1/4
{45, 67, 72} -> 1/Sqrt[2]
{45, 68, 71} -> -(1/Sqrt[2])
{45, 69, 2} -> Sqrt[3/2]/2
{45, 69, 28} -> 1/2
{45, 70, 1} -> -Sqrt[3/2]/2
{45, 70, 26} -> -1/2
{45, 71, 68} -> 1/Sqrt[2]
{45, 72, 67} -> -(1/Sqrt[2])
{45, 73, 76} -> 1/(2*Sqrt[2])
{45, 74, 75} -> -1/(2*Sqrt[2])
{45, 75, 74} -> 1/(2*Sqrt[2])
{45, 76, 73} -> -1/(2*Sqrt[2])
{45, 83, 90} -> -1/(2*Sqrt[2])
{45, 84, 89} -> 1/(2*Sqrt[2])
{45, 85, 51} -> Sqrt[3]/4
{45, 85, 52} -> -1/4
{45, 86, 49} -> -Sqrt[3]/4
{45, 86, 50} -> 1/4
{45, 87, 19} -> Sqrt[3/2]/2
{45, 87, 55} -> -Sqrt[3]/4
{45, 87, 56} -> -1/4
{45, 88, 18} -> -Sqrt[3/2]/2
{45, 88, 53} -> Sqrt[3]/4
{45, 88, 54} -> 1/4
{45, 89, 84} -> -1/(2*Sqrt[2])
{45, 90, 83} -> 1/(2*Sqrt[2])
{45, 91, 51} -> -Sqrt[3]/4
{45, 91, 52} -> 1/4
{45, 92, 49} -> Sqrt[3]/4
{45, 92, 50} -> -1/4
{45, 93, 19} -> Sqrt[3/2]/2
{45, 93, 56} -> -1/2
{45, 94, 18} -> -Sqrt[3/2]/2
{45, 94, 54} -> 1/2
{45, 95, 14} -> 3/Sqrt[11]
{45, 95, 47} -> -3/Sqrt[22]
{45, 96, 14} -> 4/Sqrt[209]
{45, 96, 47} -> -2*Sqrt[2/209]
{45, 97, 14} -> 4/(3*Sqrt[57])
{45, 97, 47} -> (-2*Sqrt[2/57])/3
{45, 98, 14} -> 4/(3*Sqrt[51])
{45, 98, 47} -> (-2*Sqrt[2/51])/3
{45, 98, 48} -> -3/Sqrt[34]
{45, 99, 14} -> Sqrt[2/51]
{45, 99, 47} -> -(1/Sqrt[51])
{45, 99, 48} -> 2/Sqrt[17]
{46, 1, 66} -> 1/(2*Sqrt[2])
{46, 1, 70} -> 1/(2*Sqrt[2])
{46, 2, 65} -> -1/(2*Sqrt[2])
{46, 2, 69} -> -1/(2*Sqrt[2])
{46, 4, 39} -> Sqrt[3]/4
{46, 4, 40} -> -1/4
{46, 5, 37} -> -Sqrt[3]/4
{46, 5, 38} -> 1/4
{46, 6, 44} -> -1/2
{46, 7, 42} -> 1/2
{46, 8, 48} -> 1/Sqrt[3]
{46, 9, 31} -> Sqrt[3]/4
{46, 9, 32} -> -1/4
{46, 10, 29} -> -Sqrt[3]/4
{46, 10, 30} -> 1/4
{46, 11, 36} -> -1/2
{46, 12, 34} -> 1/2
{46, 14, 98} -> 3/Sqrt[17]
{46, 14, 99} -> -2*Sqrt[2/17]
{46, 15, 48} -> -Sqrt[2/3]
{46, 16, 86} -> -(1/Sqrt[2])
{46, 16, 92} -> -(1/Sqrt[2])
{46, 17, 85} -> 1/Sqrt[2]
{46, 17, 91} -> 1/Sqrt[2]
{46, 18, 88} -> -1/(2*Sqrt[2])
{46, 18, 94} -> -1/(2*Sqrt[2])
{46, 19, 87} -> 1/(2*Sqrt[2])
{46, 19, 93} -> 1/(2*Sqrt[2])
{46, 20, 64} -> 1/2
{46, 21, 62} -> -1/2
{46, 22, 60} -> 1/2
{46, 23, 58} -> -1/2
{46, 25, 66} -> 1/4
{46, 25, 70} -> -1/2
{46, 26, 66} -> Sqrt[3]/4
{46, 27, 65} -> -1/4
{46, 27, 69} -> 1/2
{46, 28, 65} -> -Sqrt[3]/4
{46, 29, 10} -> Sqrt[3]/4
{46, 29, 39} -> -Sqrt[3/2]/4
{46, 29, 40} -> -1/(4*Sqrt[2])
{46, 30, 10} -> -1/4
{46, 30, 39} -> -1/(4*Sqrt[2])
{46, 30, 40} -> Sqrt[3/2]/4
{46, 31, 9} -> -Sqrt[3]/4
{46, 31, 37} -> Sqrt[3/2]/4
{46, 31, 38} -> 1/(4*Sqrt[2])
{46, 32, 9} -> 1/4
{46, 32, 37} -> 1/(4*Sqrt[2])
{46, 32, 38} -> -Sqrt[3/2]/4
{46, 33, 44} -> -1/(2*Sqrt[2])
{46, 34, 12} -> -1/2
{46, 34, 43} -> -1/(2*Sqrt[2])
{46, 35, 42} -> 1/(2*Sqrt[2])
{46, 36, 11} -> 1/2
{46, 36, 41} -> 1/(2*Sqrt[2])
{46, 37, 5} -> Sqrt[3]/4
{46, 37, 31} -> -Sqrt[3/2]/4
{46, 37, 32} -> -1/(4*Sqrt[2])
{46, 38, 5} -> -1/4
{46, 38, 31} -> -1/(4*Sqrt[2])
{46, 38, 32} -> Sqrt[3/2]/4
{46, 39, 4} -> -Sqrt[3]/4
{46, 39, 29} -> Sqrt[3/2]/4
{46, 39, 30} -> 1/(4*Sqrt[2])
{46, 40, 4} -> 1/4
{46, 40, 29} -> 1/(4*Sqrt[2])
{46, 40, 30} -> -Sqrt[3/2]/4
{46, 41, 36} -> -1/(2*Sqrt[2])
{46, 42, 7} -> -1/2
{46, 42, 35} -> -1/(2*Sqrt[2])
{46, 43, 34} -> 1/(2*Sqrt[2])
{46, 44, 6} -> 1/2
{46, 44, 33} -> 1/(2*Sqrt[2])
{46, 47, 98} -> 3/Sqrt[34]
{46, 47, 99} -> -2/Sqrt[17]
{46, 48, 8} -> -(1/Sqrt[3])
{46, 48, 15} -> Sqrt[2/3]
{46, 48, 95} -> -3/Sqrt[22]
{46, 48, 96} -> -2*Sqrt[2/209]
{46, 48, 97} -> (-2*Sqrt[2/57])/3
{46, 48, 98} -> (-2*Sqrt[2/51])/3
{46, 48, 99} -> -(1/Sqrt[51])
{46, 49, 86} -> 1/4
{46, 49, 92} -> 1/4
{46, 50, 86} -> Sqrt[3]/4
{46, 50, 92} -> Sqrt[3]/4
{46, 51, 85} -> -1/4
{46, 51, 91} -> -1/4
{46, 52, 85} -> -Sqrt[3]/4
{46, 52, 91} -> -Sqrt[3]/4
{46, 53, 88} -> -1/4
{46, 53, 94} -> 1/2
{46, 54, 88} -> Sqrt[3]/4
{46, 55, 87} -> 1/4
{46, 55, 93} -> -1/2
{46, 56, 87} -> -Sqrt[3]/4
{46, 57, 64} -> 1/(2*Sqrt[2])
{46, 58, 23} -> 1/2
{46, 58, 63} -> 1/(2*Sqrt[2])
{46, 59, 62} -> -1/(2*Sqrt[2])
{46, 60, 22} -> -1/2
{46, 60, 61} -> -1/(2*Sqrt[2])
{46, 61, 60} -> 1/(2*Sqrt[2])
{46, 62, 21} -> 1/2
{46, 62, 59} -> 1/(2*Sqrt[2])
{46, 63, 58} -> -1/(2*Sqrt[2])
{46, 64, 20} -> -1/2
{46, 64, 57} -> -1/(2*Sqrt[2])
{46, 65, 2} -> 1/(2*Sqrt[2])
{46, 65, 27} -> 1/4
{46, 65, 28} -> Sqrt[3]/4
{46, 66, 1} -> -1/(2*Sqrt[2])
{46, 66, 25} -> -1/4
{46, 66, 26} -> -Sqrt[3]/4
{46, 69, 2} -> 1/(2*Sqrt[2])
{46, 69, 27} -> -1/2
{46, 70, 1} -> -1/(2*Sqrt[2])
{46, 70, 25} -> 1/2
{46, 73, 76} -> Sqrt[3/2]/2
{46, 74, 75} -> -Sqrt[3/2]/2
{46, 75, 74} -> Sqrt[3/2]/2
{46, 76, 73} -> -Sqrt[3/2]/2
{46, 83, 90} -> Sqrt[3/2]/2
{46, 84, 89} -> -Sqrt[3/2]/2
{46, 85, 17} -> -(1/Sqrt[2])
{46, 85, 51} -> 1/4
{46, 85, 52} -> Sqrt[3]/4
{46, 86, 16} -> 1/Sqrt[2]
{46, 86, 49} -> -1/4
{46, 86, 50} -> -Sqrt[3]/4
{46, 87, 19} -> -1/(2*Sqrt[2])
{46, 87, 55} -> -1/4
{46, 87, 56} -> Sqrt[3]/4
{46, 88, 18} -> 1/(2*Sqrt[2])
{46, 88, 53} -> 1/4
{46, 88, 54} -> -Sqrt[3]/4
{46, 89, 84} -> Sqrt[3/2]/2
{46, 90, 83} -> -Sqrt[3/2]/2
{46, 91, 17} -> -(1/Sqrt[2])
{46, 91, 51} -> 1/4
{46, 91, 52} -> Sqrt[3]/4
{46, 92, 16} -> 1/Sqrt[2]
{46, 92, 49} -> -1/4
{46, 92, 50} -> -Sqrt[3]/4
{46, 93, 19} -> -1/(2*Sqrt[2])
{46, 93, 55} -> 1/2
{46, 94, 18} -> 1/(2*Sqrt[2])
{46, 94, 53} -> -1/2
{46, 95, 48} -> 3/Sqrt[22]
{46, 96, 48} -> 2*Sqrt[2/209]
{46, 97, 48} -> (2*Sqrt[2/57])/3
{46, 98, 14} -> -3/Sqrt[17]
{46, 98, 47} -> -3/Sqrt[34]
{46, 98, 48} -> (2*Sqrt[2/51])/3
{46, 99, 14} -> 2*Sqrt[2/17]
{46, 99, 47} -> 2/Sqrt[17]
{46, 99, 48} -> 1/Sqrt[51]
{47, 1, 65} -> Sqrt[3/2]/2
{47, 1, 69} -> -Sqrt[3/2]/2
{47, 2, 66} -> Sqrt[3/2]/2
{47, 2, 70} -> -Sqrt[3/2]/2
{47, 4, 37} -> -1/4
{47, 4, 38} -> -Sqrt[3]/4
{47, 5, 39} -> -1/4
{47, 5, 40} -> -Sqrt[3]/4
{47, 6, 41} -> 1/2
{47, 7, 43} -> 1/2
{47, 8, 45} -> -(1/Sqrt[3])
{47, 9, 29} -> 1/4
{47, 9, 30} -> Sqrt[3]/4
{47, 10, 31} -> 1/4
{47, 10, 32} -> Sqrt[3]/4
{47, 11, 33} -> -1/2
{47, 12, 35} -> -1/2
{47, 13, 95} -> 3/Sqrt[11]
{47, 13, 96} -> 4/Sqrt[209]
{47, 13, 97} -> 4/(3*Sqrt[57])
{47, 13, 98} -> 4/(3*Sqrt[51])
{47, 13, 99} -> Sqrt[2/51]
{47, 15, 45} -> Sqrt[2/3]
{47, 18, 87} -> Sqrt[3/2]/2
{47, 18, 93} -> -Sqrt[3/2]/2
{47, 19, 88} -> Sqrt[3/2]/2
{47, 19, 94} -> -Sqrt[3/2]/2
{47, 20, 61} -> 1/2
{47, 21, 63} -> 1/2
{47, 22, 57} -> -1/2
{47, 23, 59} -> -1/2
{47, 25, 65} -> -Sqrt[3]/4
{47, 26, 65} -> 1/4
{47, 26, 69} -> -1/2
{47, 27, 66} -> -Sqrt[3]/4
{47, 28, 66} -> 1/4
{47, 28, 70} -> -1/2
{47, 29, 9} -> -1/4
{47, 29, 37} -> 1/(4*Sqrt[2])
{47, 29, 38} -> -Sqrt[3/2]/4
{47, 30, 9} -> -Sqrt[3]/4
{47, 30, 37} -> -Sqrt[3/2]/4
{47, 30, 38} -> -1/(4*Sqrt[2])
{47, 31, 10} -> -1/4
{47, 31, 39} -> 1/(4*Sqrt[2])
{47, 31, 40} -> -Sqrt[3/2]/4
{47, 32, 10} -> -Sqrt[3]/4
{47, 32, 39} -> -Sqrt[3/2]/4
{47, 32, 40} -> -1/(4*Sqrt[2])
{47, 33, 11} -> 1/2
{47, 33, 41} -> -1/(2*Sqrt[2])
{47, 34, 42} -> 1/(2*Sqrt[2])
{47, 35, 12} -> 1/2
{47, 35, 43} -> -1/(2*Sqrt[2])
{47, 36, 44} -> 1/(2*Sqrt[2])
{47, 37, 4} -> 1/4
{47, 37, 29} -> -1/(4*Sqrt[2])
{47, 37, 30} -> Sqrt[3/2]/4
{47, 38, 4} -> Sqrt[3]/4
{47, 38, 29} -> Sqrt[3/2]/4
{47, 38, 30} -> 1/(4*Sqrt[2])
{47, 39, 5} -> 1/4
{47, 39, 31} -> -1/(4*Sqrt[2])
{47, 39, 32} -> Sqrt[3/2]/4
{47, 40, 5} -> Sqrt[3]/4
{47, 40, 31} -> Sqrt[3/2]/4
{47, 40, 32} -> 1/(4*Sqrt[2])
{47, 41, 6} -> -1/2
{47, 41, 33} -> 1/(2*Sqrt[2])
{47, 42, 34} -> -1/(2*Sqrt[2])
{47, 43, 7} -> -1/2
{47, 43, 35} -> 1/(2*Sqrt[2])
{47, 44, 36} -> -1/(2*Sqrt[2])
{47, 45, 8} -> 1/Sqrt[3]
{47, 45, 15} -> -Sqrt[2/3]
{47, 45, 95} -> -3/Sqrt[22]
{47, 45, 96} -> -2*Sqrt[2/209]
{47, 45, 97} -> (-2*Sqrt[2/57])/3
{47, 45, 98} -> (-2*Sqrt[2/51])/3
{47, 45, 99} -> -(1/Sqrt[51])
{47, 46, 98} -> -3/Sqrt[34]
{47, 46, 99} -> 2/Sqrt[17]
{47, 49, 85} -> Sqrt[3]/4
{47, 49, 91} -> Sqrt[3]/4
{47, 50, 85} -> -1/4
{47, 50, 91} -> -1/4
{47, 51, 86} -> Sqrt[3]/4
{47, 51, 92} -> Sqrt[3]/4
{47, 52, 86} -> -1/4
{47, 52, 92} -> -1/4
{47, 53, 87} -> -Sqrt[3]/4
{47, 54, 87} -> -1/4
{47, 54, 93} -> 1/2
{47, 55, 88} -> -Sqrt[3]/4
{47, 56, 88} -> -1/4
{47, 56, 94} -> 1/2
{47, 57, 22} -> 1/2
{47, 57, 61} -> -1/(2*Sqrt[2])
{47, 58, 62} -> 1/(2*Sqrt[2])
{47, 59, 23} -> 1/2
{47, 59, 63} -> -1/(2*Sqrt[2])
{47, 60, 64} -> 1/(2*Sqrt[2])
{47, 61, 20} -> -1/2
{47, 61, 57} -> 1/(2*Sqrt[2])
{47, 62, 58} -> -1/(2*Sqrt[2])
{47, 63, 21} -> -1/2
{47, 63, 59} -> 1/(2*Sqrt[2])
{47, 64, 60} -> -1/(2*Sqrt[2])
{47, 65, 1} -> -Sqrt[3/2]/2
{47, 65, 25} -> Sqrt[3]/4
{47, 65, 26} -> -1/4
{47, 66, 2} -> -Sqrt[3/2]/2
{47, 66, 27} -> Sqrt[3]/4
{47, 66, 28} -> -1/4
{47, 67, 71} -> -(1/Sqrt[2])
{47, 68, 72} -> -(1/Sqrt[2])
{47, 69, 1} -> Sqrt[3/2]/2
{47, 69, 26} -> 1/2
{47, 70, 2} -> Sqrt[3/2]/2
{47, 70, 28} -> 1/2
{47, 71, 67} -> 1/Sqrt[2]
{47, 72, 68} -> 1/Sqrt[2]
{47, 73, 75} -> 1/(2*Sqrt[2])
{47, 74, 76} -> 1/(2*Sqrt[2])
{47, 75, 73} -> -1/(2*Sqrt[2])
{47, 76, 74} -> -1/(2*Sqrt[2])
{47, 83, 89} -> 1/(2*Sqrt[2])
{47, 84, 90} -> 1/(2*Sqrt[2])
{47, 85, 49} -> -Sqrt[3]/4
{47, 85, 50} -> 1/4
{47, 86, 51} -> -Sqrt[3]/4
{47, 86, 52} -> 1/4
{47, 87, 18} -> -Sqrt[3/2]/2
{47, 87, 53} -> Sqrt[3]/4
{47, 87, 54} -> 1/4
{47, 88, 19} -> -Sqrt[3/2]/2
{47, 88, 55} -> Sqrt[3]/4
{47, 88, 56} -> 1/4
{47, 89, 83} -> -1/(2*Sqrt[2])
{47, 90, 84} -> -1/(2*Sqrt[2])
{47, 91, 49} -> -Sqrt[3]/4
{47, 91, 50} -> 1/4
{47, 92, 51} -> -Sqrt[3]/4
{47, 92, 52} -> 1/4
{47, 93, 18} -> Sqrt[3/2]/2
{47, 93, 54} -> -1/2
{47, 94, 19} -> Sqrt[3/2]/2
{47, 94, 56} -> -1/2
{47, 95, 13} -> -3/Sqrt[11]
{47, 95, 45} -> 3/Sqrt[22]
{47, 96, 13} -> -4/Sqrt[209]
{47, 96, 45} -> 2*Sqrt[2/209]
{47, 97, 13} -> -4/(3*Sqrt[57])
{47, 97, 45} -> (2*Sqrt[2/57])/3
{47, 98, 13} -> -4/(3*Sqrt[51])
{47, 98, 45} -> (2*Sqrt[2/51])/3
{47, 98, 46} -> 3/Sqrt[34]
{47, 99, 13} -> -Sqrt[2/51]
{47, 99, 45} -> 1/Sqrt[51]
{47, 99, 46} -> -2/Sqrt[17]
{48, 1, 65} -> 1/(2*Sqrt[2])
{48, 1, 69} -> -1/(2*Sqrt[2])
{48, 2, 66} -> 1/(2*Sqrt[2])
{48, 2, 70} -> -1/(2*Sqrt[2])
{48, 4, 37} -> -Sqrt[3]/4
{48, 4, 38} -> 1/4
{48, 5, 39} -> -Sqrt[3]/4
{48, 5, 40} -> 1/4
{48, 6, 42} -> 1/2
{48, 7, 44} -> 1/2
{48, 8, 46} -> -(1/Sqrt[3])
{48, 9, 29} -> Sqrt[3]/4
{48, 9, 30} -> -1/4
{48, 10, 31} -> Sqrt[3]/4
{48, 10, 32} -> -1/4
{48, 11, 34} -> -1/2
{48, 12, 36} -> -1/2
{48, 13, 98} -> -3/Sqrt[17]
{48, 13, 99} -> 2*Sqrt[2/17]
{48, 15, 46} -> Sqrt[2/3]
{48, 16, 85} -> -(1/Sqrt[2])
{48, 16, 91} -> 1/Sqrt[2]
{48, 17, 86} -> -(1/Sqrt[2])
{48, 17, 92} -> 1/Sqrt[2]
{48, 18, 87} -> -1/(2*Sqrt[2])
{48, 18, 93} -> 1/(2*Sqrt[2])
{48, 19, 88} -> -1/(2*Sqrt[2])
{48, 19, 94} -> 1/(2*Sqrt[2])
{48, 20, 62} -> 1/2
{48, 21, 64} -> 1/2
{48, 22, 58} -> -1/2
{48, 23, 60} -> -1/2
{48, 25, 65} -> 1/4
{48, 25, 69} -> 1/2
{48, 26, 65} -> Sqrt[3]/4
{48, 27, 66} -> 1/4
{48, 27, 70} -> 1/2
{48, 28, 66} -> Sqrt[3]/4
{48, 29, 9} -> -Sqrt[3]/4
{48, 29, 37} -> Sqrt[3/2]/4
{48, 29, 38} -> 1/(4*Sqrt[2])
{48, 30, 9} -> 1/4
{48, 30, 37} -> 1/(4*Sqrt[2])
{48, 30, 38} -> -Sqrt[3/2]/4
{48, 31, 10} -> -Sqrt[3]/4
{48, 31, 39} -> Sqrt[3/2]/4
{48, 31, 40} -> 1/(4*Sqrt[2])
{48, 32, 10} -> 1/4
{48, 32, 39} -> 1/(4*Sqrt[2])
{48, 32, 40} -> -Sqrt[3/2]/4
{48, 33, 42} -> 1/(2*Sqrt[2])
{48, 34, 11} -> 1/2
{48, 34, 41} -> 1/(2*Sqrt[2])
{48, 35, 44} -> 1/(2*Sqrt[2])
{48, 36, 12} -> 1/2
{48, 36, 43} -> 1/(2*Sqrt[2])
{48, 37, 4} -> Sqrt[3]/4
{48, 37, 29} -> -Sqrt[3/2]/4
{48, 37, 30} -> -1/(4*Sqrt[2])
{48, 38, 4} -> -1/4
{48, 38, 29} -> -1/(4*Sqrt[2])
{48, 38, 30} -> Sqrt[3/2]/4
{48, 39, 5} -> Sqrt[3]/4
{48, 39, 31} -> -Sqrt[3/2]/4
{48, 39, 32} -> -1/(4*Sqrt[2])
{48, 40, 5} -> -1/4
{48, 40, 31} -> -1/(4*Sqrt[2])
{48, 40, 32} -> Sqrt[3/2]/4
{48, 41, 34} -> -1/(2*Sqrt[2])
{48, 42, 6} -> -1/2
{48, 42, 33} -> -1/(2*Sqrt[2])
{48, 43, 36} -> -1/(2*Sqrt[2])
{48, 44, 7} -> -1/2
{48, 44, 35} -> -1/(2*Sqrt[2])
{48, 45, 98} -> -3/Sqrt[34]
{48, 45, 99} -> 2/Sqrt[17]
{48, 46, 8} -> 1/Sqrt[3]
{48, 46, 15} -> -Sqrt[2/3]
{48, 46, 95} -> 3/Sqrt[22]
{48, 46, 96} -> 2*Sqrt[2/209]
{48, 46, 97} -> (2*Sqrt[2/57])/3
{48, 46, 98} -> (2*Sqrt[2/51])/3
{48, 46, 99} -> 1/Sqrt[51]
{48, 49, 85} -> 1/4
{48, 49, 91} -> -1/4
{48, 50, 85} -> Sqrt[3]/4
{48, 50, 91} -> -Sqrt[3]/4
{48, 51, 86} -> 1/4
{48, 51, 92} -> -1/4
{48, 52, 86} -> Sqrt[3]/4
{48, 52, 92} -> -Sqrt[3]/4
{48, 53, 87} -> -1/4
{48, 53, 93} -> -1/2
{48, 54, 87} -> Sqrt[3]/4
{48, 55, 88} -> -1/4
{48, 55, 94} -> -1/2
{48, 56, 88} -> Sqrt[3]/4
{48, 57, 62} -> 1/(2*Sqrt[2])
{48, 58, 22} -> 1/2
{48, 58, 61} -> 1/(2*Sqrt[2])
{48, 59, 64} -> 1/(2*Sqrt[2])
{48, 60, 23} -> 1/2
{48, 60, 63} -> 1/(2*Sqrt[2])
{48, 61, 58} -> -1/(2*Sqrt[2])
{48, 62, 20} -> -1/2
{48, 62, 57} -> -1/(2*Sqrt[2])
{48, 63, 60} -> -1/(2*Sqrt[2])
{48, 64, 21} -> -1/2
{48, 64, 59} -> -1/(2*Sqrt[2])
{48, 65, 1} -> -1/(2*Sqrt[2])
{48, 65, 25} -> -1/4
{48, 65, 26} -> -Sqrt[3]/4
{48, 66, 2} -> -1/(2*Sqrt[2])
{48, 66, 27} -> -1/4
{48, 66, 28} -> -Sqrt[3]/4
{48, 69, 1} -> 1/(2*Sqrt[2])
{48, 69, 25} -> -1/2
{48, 70, 2} -> 1/(2*Sqrt[2])
{48, 70, 27} -> -1/2
{48, 73, 75} -> Sqrt[3/2]/2
{48, 74, 76} -> Sqrt[3/2]/2
{48, 75, 73} -> -Sqrt[3/2]/2
{48, 76, 74} -> -Sqrt[3/2]/2
{48, 83, 89} -> -Sqrt[3/2]/2
{48, 84, 90} -> -Sqrt[3/2]/2
{48, 85, 16} -> 1/Sqrt[2]
{48, 85, 49} -> -1/4
{48, 85, 50} -> -Sqrt[3]/4
{48, 86, 17} -> 1/Sqrt[2]
{48, 86, 51} -> -1/4
{48, 86, 52} -> -Sqrt[3]/4
{48, 87, 18} -> 1/(2*Sqrt[2])
{48, 87, 53} -> 1/4
{48, 87, 54} -> -Sqrt[3]/4
{48, 88, 19} -> 1/(2*Sqrt[2])
{48, 88, 55} -> 1/4
{48, 88, 56} -> -Sqrt[3]/4
{48, 89, 83} -> Sqrt[3/2]/2
{48, 90, 84} -> Sqrt[3/2]/2
{48, 91, 16} -> -(1/Sqrt[2])
{48, 91, 49} -> 1/4
{48, 91, 50} -> Sqrt[3]/4
{48, 92, 17} -> -(1/Sqrt[2])
{48, 92, 51} -> 1/4
{48, 92, 52} -> Sqrt[3]/4
{48, 93, 18} -> -1/(2*Sqrt[2])
{48, 93, 53} -> 1/2
{48, 94, 19} -> -1/(2*Sqrt[2])
{48, 94, 55} -> 1/2
{48, 95, 46} -> -3/Sqrt[22]
{48, 96, 46} -> -2*Sqrt[2/209]
{48, 97, 46} -> (-2*Sqrt[2/57])/3
{48, 98, 13} -> 3/Sqrt[17]
{48, 98, 45} -> 3/Sqrt[34]
{48, 98, 46} -> (-2*Sqrt[2/51])/3
{48, 99, 13} -> -2*Sqrt[2/17]
{48, 99, 45} -> -2/Sqrt[17]
{48, 99, 46} -> -(1/Sqrt[51])
{49, 1, 55} -> -1/2
{49, 2, 53} -> -1/2
{49, 3, 51} -> -1/2
{49, 4, 59} -> 1/4
{49, 4, 60} -> Sqrt[3]/4
{49, 5, 57} -> 1/4
{49, 5, 58} -> Sqrt[3]/4
{49, 6, 74} -> Sqrt[3/2]/2
{49, 6, 84} -> -Sqrt[3/2]/2
{49, 7, 73} -> Sqrt[3/2]/2
{49, 7, 83} -> Sqrt[3/2]/2
{49, 8, 51} -> -1/(2*Sqrt[3])
{49, 9, 63} -> 1/4
{49, 9, 64} -> -Sqrt[3]/4
{49, 10, 61} -> 1/4
{49, 10, 62} -> -Sqrt[3]/4
{49, 13, 86} -> -Sqrt[3/2]/2
{49, 13, 92} -> Sqrt[3/2]/2
{49, 14, 85} -> -Sqrt[3/2]/2
{49, 14, 91} -> -Sqrt[3/2]/2
{49, 15, 51} -> -1/(2*Sqrt[6])
{49, 17, 96} -> Sqrt[11/19]/2
{49, 17, 97} -> -4/(3*Sqrt[57])
{49, 17, 98} -> -35/(6*Sqrt[51])
{49, 17, 99} -> 2*Sqrt[2/51]
{49, 18, 27} -> -1/4
{49, 18, 28} -> -Sqrt[3]/4
{49, 19, 25} -> -1/4
{49, 19, 26} -> -Sqrt[3]/4
{49, 20, 31} -> -1/4
{49, 20, 32} -> Sqrt[3]/4
{49, 21, 29} -> -1/4
{49, 21, 30} -> Sqrt[3]/4
{49, 22, 39} -> 1/2
{49, 23, 37} -> 1/2
{49, 24, 51} -> -Sqrt[5/2]/2
{49, 25, 19} -> 1/4
{49, 25, 55} -> -1/(4*Sqrt[2])
{49, 25, 56} -> -Sqrt[3/2]/4
{49, 26, 19} -> Sqrt[3]/4
{49, 26, 55} -> -Sqrt[3/2]/4
{49, 26, 56} -> 1/(4*Sqrt[2])
{49, 27, 18} -> 1/4
{49, 27, 53} -> -1/(4*Sqrt[2])
{49, 27, 54} -> -Sqrt[3/2]/4
{49, 28, 18} -> Sqrt[3]/4
{49, 28, 53} -> -Sqrt[3/2]/4
{49, 28, 54} -> 1/(4*Sqrt[2])
{49, 29, 21} -> 1/4
{49, 29, 59} -> 1/(2*Sqrt[2])
{49, 30, 21} -> -Sqrt[3]/4
{49, 30, 60} -> -1/(2*Sqrt[2])
{49, 31, 20} -> 1/4
{49, 31, 57} -> 1/(2*Sqrt[2])
{49, 32, 20} -> -Sqrt[3]/4
{49, 32, 58} -> -1/(2*Sqrt[2])
{49, 33, 74} -> Sqrt[3]/4
{49, 33, 84} -> -Sqrt[3]/4
{49, 34, 74} -> -1/4
{49, 34, 84} -> -1/4
{49, 35, 73} -> Sqrt[3]/4
{49, 35, 83} -> Sqrt[3]/4
{49, 36, 73} -> -1/4
{49, 36, 83} -> 1/4
{49, 37, 23} -> -1/2
{49, 37, 63} -> -1/(4*Sqrt[2])
{49, 37, 64} -> Sqrt[3/2]/4
{49, 38, 63} -> Sqrt[3/2]/4
{49, 38, 64} -> 1/(4*Sqrt[2])
{49, 39, 22} -> -1/2
{49, 39, 61} -> -1/(4*Sqrt[2])
{49, 39, 62} -> Sqrt[3/2]/4
{49, 40, 61} -> Sqrt[3/2]/4
{49, 40, 62} -> 1/(4*Sqrt[2])
{49, 42, 76} -> 1/2
{49, 42, 90} -> 1/2
{49, 44, 75} -> 1/2
{49, 44, 89} -> -1/2
{49, 45, 86} -> -Sqrt[3]/4
{49, 45, 92} -> Sqrt[3]/4
{49, 46, 86} -> -1/4
{49, 46, 92} -> -1/4
{49, 47, 85} -> -Sqrt[3]/4
{49, 47, 91} -> -Sqrt[3]/4
{49, 48, 85} -> -1/4
{49, 48, 91} -> 1/4
{49, 51, 3} -> 1/2
{49, 51, 8} -> 1/(2*Sqrt[3])
{49, 51, 15} -> 1/(2*Sqrt[6])
{49, 51, 24} -> Sqrt[5/2]/2
{49, 51, 96} -> -Sqrt[11/38]/2
{49, 51, 97} -> (2*Sqrt[2/57])/3
{49, 51, 98} -> 35/(6*Sqrt[102])
{49, 51, 99} -> -2/Sqrt[51]
{49, 52, 96} -> Sqrt[33/38]/2
{49, 52, 97} -> (-2*Sqrt[2/19])/3
{49, 52, 98} -> 1/(6*Sqrt[34])
{49, 52, 99} -> -2/Sqrt[17]
{49, 53, 2} -> 1/2
{49, 53, 27} -> 1/(4*Sqrt[2])
{49, 53, 28} -> Sqrt[3/2]/4
{49, 54, 27} -> Sqrt[3/2]/4
{49, 54, 28} -> -1/(4*Sqrt[2])
{49, 55, 1} -> 1/2
{49, 55, 25} -> 1/(4*Sqrt[2])
{49, 55, 26} -> Sqrt[3/2]/4
{49, 56, 25} -> Sqrt[3/2]/4
{49, 56, 26} -> -1/(4*Sqrt[2])
{49, 57, 5} -> -1/4
{49, 57, 31} -> -1/(2*Sqrt[2])
{49, 58, 5} -> -Sqrt[3]/4
{49, 58, 32} -> 1/(2*Sqrt[2])
{49, 59, 4} -> -1/4
{49, 59, 29} -> -1/(2*Sqrt[2])
{49, 60, 4} -> -Sqrt[3]/4
{49, 60, 30} -> 1/(2*Sqrt[2])
{49, 61, 10} -> -1/4
{49, 61, 39} -> 1/(4*Sqrt[2])
{49, 61, 40} -> -Sqrt[3/2]/4
{49, 62, 10} -> Sqrt[3]/4
{49, 62, 39} -> -Sqrt[3/2]/4
{49, 62, 40} -> -1/(4*Sqrt[2])
{49, 63, 9} -> -1/4
{49, 63, 37} -> 1/(4*Sqrt[2])
{49, 63, 38} -> -Sqrt[3/2]/4
{49, 64, 9} -> Sqrt[3]/4
{49, 64, 37} -> -Sqrt[3/2]/4
{49, 64, 38} -> -1/(4*Sqrt[2])
{49, 65, 94} -> 1/(2*Sqrt[2])
{49, 66, 93} -> 1/(2*Sqrt[2])
{49, 69, 88} -> -(1/Sqrt[2])
{49, 70, 87} -> -(1/Sqrt[2])
{49, 73, 7} -> -Sqrt[3/2]/2
{49, 73, 35} -> -Sqrt[3]/4
{49, 73, 36} -> 1/4
{49, 74, 6} -> -Sqrt[3/2]/2
{49, 74, 33} -> -Sqrt[3]/4
{49, 74, 34} -> 1/4
{49, 75, 44} -> -1/2
{49, 76, 42} -> -1/2
{49, 77, 82} -> -1/(2*Sqrt[2])
{49, 78, 81} -> 1/(2*Sqrt[2])
{49, 81, 78} -> -1/(2*Sqrt[2])
{49, 82, 77} -> 1/(2*Sqrt[2])
{49, 83, 7} -> -Sqrt[3/2]/2
{49, 83, 35} -> -Sqrt[3]/4
{49, 83, 36} -> -1/4
{49, 84, 6} -> Sqrt[3/2]/2
{49, 84, 33} -> Sqrt[3]/4
{49, 84, 34} -> 1/4
{49, 85, 14} -> Sqrt[3/2]/2
{49, 85, 47} -> Sqrt[3]/4
{49, 85, 48} -> 1/4
{49, 86, 13} -> Sqrt[3/2]/2
{49, 86, 45} -> Sqrt[3]/4
{49, 86, 46} -> 1/4
{49, 87, 70} -> 1/Sqrt[2]
{49, 88, 69} -> 1/Sqrt[2]
{49, 89, 44} -> 1/2
{49, 90, 42} -> -1/2
{49, 91, 14} -> Sqrt[3/2]/2
{49, 91, 47} -> Sqrt[3]/4
{49, 91, 48} -> -1/4
{49, 92, 13} -> -Sqrt[3/2]/2
{49, 92, 45} -> -Sqrt[3]/4
{49, 92, 46} -> 1/4
{49, 93, 66} -> -1/(2*Sqrt[2])
{49, 94, 65} -> -1/(2*Sqrt[2])
{49, 96, 17} -> -Sqrt[11/19]/2
{49, 96, 51} -> Sqrt[11/38]/2
{49, 96, 52} -> -Sqrt[33/38]/2
{49, 97, 17} -> 4/(3*Sqrt[57])
{49, 97, 51} -> (-2*Sqrt[2/57])/3
{49, 97, 52} -> (2*Sqrt[2/19])/3
{49, 98, 17} -> 35/(6*Sqrt[51])
{49, 98, 51} -> -35/(6*Sqrt[102])
{49, 98, 52} -> -1/(6*Sqrt[34])
{49, 99, 17} -> -2*Sqrt[2/51]
{49, 99, 51} -> 2/Sqrt[51]
{49, 99, 52} -> 2/Sqrt[17]
{50, 1, 56} -> -1/2
{50, 2, 54} -> -1/2
{50, 3, 52} -> -1/2
{50, 4, 59} -> Sqrt[3]/4
{50, 4, 60} -> -1/4
{50, 5, 57} -> Sqrt[3]/4
{50, 5, 58} -> -1/4
{50, 6, 74} -> 1/(2*Sqrt[2])
{50, 6, 84} -> -1/(2*Sqrt[2])
{50, 7, 73} -> 1/(2*Sqrt[2])
{50, 7, 83} -> 1/(2*Sqrt[2])
{50, 8, 52} -> -1/(2*Sqrt[3])
{50, 9, 63} -> Sqrt[3]/4
{50, 9, 64} -> 1/4
{50, 10, 61} -> Sqrt[3]/4
{50, 10, 62} -> 1/4
{50, 11, 76} -> 1/Sqrt[2]
{50, 11, 90} -> -(1/Sqrt[2])
{50, 12, 75} -> 1/Sqrt[2]
{50, 12, 89} -> 1/Sqrt[2]
{50, 13, 86} -> 1/(2*Sqrt[2])
{50, 13, 92} -> -1/(2*Sqrt[2])
{50, 14, 85} -> 1/(2*Sqrt[2])
{50, 14, 91} -> 1/(2*Sqrt[2])
{50, 15, 52} -> -1/(2*Sqrt[6])
{50, 17, 96} -> Sqrt[33/19]/2
{50, 17, 97} -> -4/(3*Sqrt[19])
{50, 17, 98} -> 1/(6*Sqrt[17])
{50, 17, 99} -> -2*Sqrt[2/17]
{50, 18, 27} -> Sqrt[3]/4
{50, 18, 28} -> -1/4
{50, 19, 25} -> Sqrt[3]/4
{50, 19, 26} -> -1/4
{50, 20, 31} -> Sqrt[3]/4
{50, 20, 32} -> 1/4
{50, 21, 29} -> Sqrt[3]/4
{50, 21, 30} -> 1/4
{50, 22, 40} -> 1/2
{50, 23, 38} -> 1/2
{50, 24, 52} -> -Sqrt[5/2]/2
{50, 25, 19} -> -Sqrt[3]/4
{50, 25, 55} -> -Sqrt[3/2]/4
{50, 25, 56} -> 1/(4*Sqrt[2])
{50, 26, 19} -> 1/4
{50, 26, 55} -> 1/(4*Sqrt[2])
{50, 26, 56} -> Sqrt[3/2]/4
{50, 27, 18} -> -Sqrt[3]/4
{50, 27, 53} -> -Sqrt[3/2]/4
{50, 27, 54} -> 1/(4*Sqrt[2])
{50, 28, 18} -> 1/4
{50, 28, 53} -> 1/(4*Sqrt[2])
{50, 28, 54} -> Sqrt[3/2]/4
{50, 29, 21} -> -Sqrt[3]/4
{50, 29, 60} -> 1/(2*Sqrt[2])
{50, 30, 21} -> -1/4
{50, 30, 59} -> 1/(2*Sqrt[2])
{50, 31, 20} -> -Sqrt[3]/4
{50, 31, 58} -> 1/(2*Sqrt[2])
{50, 32, 20} -> -1/4
{50, 32, 57} -> 1/(2*Sqrt[2])
{50, 33, 74} -> 1/4
{50, 33, 84} -> -1/4
{50, 34, 74} -> Sqrt[3]/4
{50, 34, 84} -> Sqrt[3]/4
{50, 35, 73} -> 1/4
{50, 35, 83} -> 1/4
{50, 36, 73} -> Sqrt[3]/4
{50, 36, 83} -> -Sqrt[3]/4
{50, 37, 63} -> Sqrt[3/2]/4
{50, 37, 64} -> 1/(4*Sqrt[2])
{50, 38, 23} -> -1/2
{50, 38, 63} -> 1/(4*Sqrt[2])
{50, 38, 64} -> -Sqrt[3/2]/4
{50, 39, 61} -> Sqrt[3/2]/4
{50, 39, 62} -> 1/(4*Sqrt[2])
{50, 40, 22} -> -1/2
{50, 40, 61} -> 1/(4*Sqrt[2])
{50, 40, 62} -> -Sqrt[3/2]/4
{50, 41, 76} -> 1/2
{50, 41, 90} -> -1/2
{50, 43, 75} -> 1/2
{50, 43, 89} -> 1/2
{50, 45, 86} -> 1/4
{50, 45, 92} -> -1/4
{50, 46, 86} -> -Sqrt[3]/4
{50, 46, 92} -> -Sqrt[3]/4
{50, 47, 85} -> 1/4
{50, 47, 91} -> 1/4
{50, 48, 85} -> -Sqrt[3]/4
{50, 48, 91} -> Sqrt[3]/4
{50, 51, 96} -> Sqrt[33/38]/2
{50, 51, 97} -> (-2*Sqrt[2/19])/3
{50, 51, 98} -> 1/(6*Sqrt[34])
{50, 51, 99} -> -2/Sqrt[17]
{50, 52, 3} -> 1/2
{50, 52, 8} -> 1/(2*Sqrt[3])
{50, 52, 15} -> 1/(2*Sqrt[6])
{50, 52, 24} -> Sqrt[5/2]/2
{50, 52, 96} -> Sqrt[11/38]/2
{50, 52, 97} -> (-2*Sqrt[2/57])/3
{50, 52, 98} -> -35/(6*Sqrt[102])
{50, 52, 99} -> 2/Sqrt[51]
{50, 53, 27} -> Sqrt[3/2]/4
{50, 53, 28} -> -1/(4*Sqrt[2])
{50, 54, 2} -> 1/2
{50, 54, 27} -> -1/(4*Sqrt[2])
{50, 54, 28} -> -Sqrt[3/2]/4
{50, 55, 25} -> Sqrt[3/2]/4
{50, 55, 26} -> -1/(4*Sqrt[2])
{50, 56, 1} -> 1/2
{50, 56, 25} -> -1/(4*Sqrt[2])
{50, 56, 26} -> -Sqrt[3/2]/4
{50, 57, 5} -> -Sqrt[3]/4
{50, 57, 32} -> -1/(2*Sqrt[2])
{50, 58, 5} -> 1/4
{50, 58, 31} -> -1/(2*Sqrt[2])
{50, 59, 4} -> -Sqrt[3]/4
{50, 59, 30} -> -1/(2*Sqrt[2])
{50, 60, 4} -> 1/4
{50, 60, 29} -> -1/(2*Sqrt[2])
{50, 61, 10} -> -Sqrt[3]/4
{50, 61, 39} -> -Sqrt[3/2]/4
{50, 61, 40} -> -1/(4*Sqrt[2])
{50, 62, 10} -> -1/4
{50, 62, 39} -> -1/(4*Sqrt[2])
{50, 62, 40} -> Sqrt[3/2]/4
{50, 63, 9} -> -Sqrt[3]/4
{50, 63, 37} -> -Sqrt[3/2]/4
{50, 63, 38} -> -1/(4*Sqrt[2])
{50, 64, 9} -> -1/4
{50, 64, 37} -> -1/(4*Sqrt[2])
{50, 64, 38} -> Sqrt[3/2]/4
{50, 65, 94} -> -Sqrt[3/2]/2
{50, 66, 93} -> -Sqrt[3/2]/2
{50, 73, 7} -> -1/(2*Sqrt[2])
{50, 73, 35} -> -1/4
{50, 73, 36} -> -Sqrt[3]/4
{50, 74, 6} -> -1/(2*Sqrt[2])
{50, 74, 33} -> -1/4
{50, 74, 34} -> -Sqrt[3]/4
{50, 75, 12} -> -(1/Sqrt[2])
{50, 75, 43} -> -1/2
{50, 76, 11} -> -(1/Sqrt[2])
{50, 76, 41} -> -1/2
{50, 77, 82} -> -Sqrt[3/2]/2
{50, 78, 81} -> Sqrt[3/2]/2
{50, 81, 78} -> -Sqrt[3/2]/2
{50, 82, 77} -> Sqrt[3/2]/2
{50, 83, 7} -> -1/(2*Sqrt[2])
{50, 83, 35} -> -1/4
{50, 83, 36} -> Sqrt[3]/4
{50, 84, 6} -> 1/(2*Sqrt[2])
{50, 84, 33} -> 1/4
{50, 84, 34} -> -Sqrt[3]/4
{50, 85, 14} -> -1/(2*Sqrt[2])
{50, 85, 47} -> -1/4
{50, 85, 48} -> Sqrt[3]/4
{50, 86, 13} -> -1/(2*Sqrt[2])
{50, 86, 45} -> -1/4
{50, 86, 46} -> Sqrt[3]/4
{50, 89, 12} -> -(1/Sqrt[2])
{50, 89, 43} -> -1/2
{50, 90, 11} -> 1/Sqrt[2]
{50, 90, 41} -> 1/2
{50, 91, 14} -> -1/(2*Sqrt[2])
{50, 91, 47} -> -1/4
{50, 91, 48} -> -Sqrt[3]/4
{50, 92, 13} -> 1/(2*Sqrt[2])
{50, 92, 45} -> 1/4
{50, 92, 46} -> Sqrt[3]/4
{50, 93, 66} -> Sqrt[3/2]/2
{50, 94, 65} -> Sqrt[3/2]/2
{50, 96, 17} -> -Sqrt[33/19]/2
{50, 96, 51} -> -Sqrt[33/38]/2
{50, 96, 52} -> -Sqrt[11/38]/2
{50, 97, 17} -> 4/(3*Sqrt[19])
{50, 97, 51} -> (2*Sqrt[2/19])/3
{50, 97, 52} -> (2*Sqrt[2/57])/3
{50, 98, 17} -> -1/(6*Sqrt[17])
{50, 98, 51} -> -1/(6*Sqrt[34])
{50, 98, 52} -> 35/(6*Sqrt[102])
{50, 99, 17} -> 2*Sqrt[2/17]
{50, 99, 51} -> 2/Sqrt[17]
{50, 99, 52} -> -2/Sqrt[51]
{51, 1, 53} -> 1/2
{51, 2, 55} -> -1/2
{51, 3, 49} -> 1/2
{51, 4, 57} -> -1/4
{51, 4, 58} -> -Sqrt[3]/4
{51, 5, 59} -> 1/4
{51, 5, 60} -> Sqrt[3]/4
{51, 6, 73} -> -Sqrt[3/2]/2
{51, 6, 83} -> Sqrt[3/2]/2
{51, 7, 74} -> Sqrt[3/2]/2
{51, 7, 84} -> Sqrt[3/2]/2
{51, 8, 49} -> 1/(2*Sqrt[3])
{51, 9, 61} -> -1/4
{51, 9, 62} -> Sqrt[3]/4
{51, 10, 63} -> 1/4
{51, 10, 64} -> -Sqrt[3]/4
{51, 13, 85} -> Sqrt[3/2]/2
{51, 13, 91} -> -Sqrt[3/2]/2
{51, 14, 86} -> -Sqrt[3/2]/2
{51, 14, 92} -> -Sqrt[3/2]/2
{51, 15, 49} -> 1/(2*Sqrt[6])
{51, 16, 96} -> -Sqrt[11/19]/2
{51, 16, 97} -> 4/(3*Sqrt[57])
{51, 16, 98} -> 35/(6*Sqrt[51])
{51, 16, 99} -> -2*Sqrt[2/51]
{51, 18, 25} -> 1/4
{51, 18, 26} -> Sqrt[3]/4
{51, 19, 27} -> -1/4
{51, 19, 28} -> -Sqrt[3]/4
{51, 20, 29} -> 1/4
{51, 20, 30} -> -Sqrt[3]/4
{51, 21, 31} -> -1/4
{51, 21, 32} -> Sqrt[3]/4
{51, 22, 37} -> -1/2
{51, 23, 39} -> 1/2
{51, 24, 49} -> Sqrt[5/2]/2
{51, 25, 18} -> -1/4
{51, 25, 53} -> 1/(4*Sqrt[2])
{51, 25, 54} -> Sqrt[3/2]/4
{51, 26, 18} -> -Sqrt[3]/4
{51, 26, 53} -> Sqrt[3/2]/4
{51, 26, 54} -> -1/(4*Sqrt[2])
{51, 27, 19} -> 1/4
{51, 27, 55} -> -1/(4*Sqrt[2])
{51, 27, 56} -> -Sqrt[3/2]/4
{51, 28, 19} -> Sqrt[3]/4
{51, 28, 55} -> -Sqrt[3/2]/4
{51, 28, 56} -> 1/(4*Sqrt[2])
{51, 29, 20} -> -1/4
{51, 29, 57} -> -1/(2*Sqrt[2])
{51, 30, 20} -> Sqrt[3]/4
{51, 30, 58} -> 1/(2*Sqrt[2])
{51, 31, 21} -> 1/4
{51, 31, 59} -> 1/(2*Sqrt[2])
{51, 32, 21} -> -Sqrt[3]/4
{51, 32, 60} -> -1/(2*Sqrt[2])
{51, 33, 73} -> -Sqrt[3]/4
{51, 33, 83} -> Sqrt[3]/4
{51, 34, 73} -> 1/4
{51, 34, 83} -> 1/4
{51, 35, 74} -> Sqrt[3]/4
{51, 35, 84} -> Sqrt[3]/4
{51, 36, 74} -> -1/4
{51, 36, 84} -> 1/4
{51, 37, 22} -> 1/2
{51, 37, 61} -> 1/(4*Sqrt[2])
{51, 37, 62} -> -Sqrt[3/2]/4
{51, 38, 61} -> -Sqrt[3/2]/4
{51, 38, 62} -> -1/(4*Sqrt[2])
{51, 39, 23} -> -1/2
{51, 39, 63} -> -1/(4*Sqrt[2])
{51, 39, 64} -> Sqrt[3/2]/4
{51, 40, 63} -> Sqrt[3/2]/4
{51, 40, 64} -> 1/(4*Sqrt[2])
{51, 42, 75} -> -1/2
{51, 42, 89} -> -1/2
{51, 44, 76} -> 1/2
{51, 44, 90} -> -1/2
{51, 45, 85} -> Sqrt[3]/4
{51, 45, 91} -> -Sqrt[3]/4
{51, 46, 85} -> 1/4
{51, 46, 91} -> 1/4
{51, 47, 86} -> -Sqrt[3]/4
{51, 47, 92} -> -Sqrt[3]/4
{51, 48, 86} -> -1/4
{51, 48, 92} -> 1/4
{51, 49, 3} -> -1/2
{51, 49, 8} -> -1/(2*Sqrt[3])
{51, 49, 15} -> -1/(2*Sqrt[6])
{51, 49, 24} -> -Sqrt[5/2]/2
{51, 49, 96} -> Sqrt[11/38]/2
{51, 49, 97} -> (-2*Sqrt[2/57])/3
{51, 49, 98} -> -35/(6*Sqrt[102])
{51, 49, 99} -> 2/Sqrt[51]
{51, 50, 96} -> -Sqrt[33/38]/2
{51, 50, 97} -> (2*Sqrt[2/19])/3
{51, 50, 98} -> -1/(6*Sqrt[34])
{51, 50, 99} -> 2/Sqrt[17]
{51, 53, 1} -> -1/2
{51, 53, 25} -> -1/(4*Sqrt[2])
{51, 53, 26} -> -Sqrt[3/2]/4
{51, 54, 25} -> -Sqrt[3/2]/4
{51, 54, 26} -> 1/(4*Sqrt[2])
{51, 55, 2} -> 1/2
{51, 55, 27} -> 1/(4*Sqrt[2])
{51, 55, 28} -> Sqrt[3/2]/4
{51, 56, 27} -> Sqrt[3/2]/4
{51, 56, 28} -> -1/(4*Sqrt[2])
{51, 57, 4} -> 1/4
{51, 57, 29} -> 1/(2*Sqrt[2])
{51, 58, 4} -> Sqrt[3]/4
{51, 58, 30} -> -1/(2*Sqrt[2])
{51, 59, 5} -> -1/4
{51, 59, 31} -> -1/(2*Sqrt[2])
{51, 60, 5} -> -Sqrt[3]/4
{51, 60, 32} -> 1/(2*Sqrt[2])
{51, 61, 9} -> 1/4
{51, 61, 37} -> -1/(4*Sqrt[2])
{51, 61, 38} -> Sqrt[3/2]/4
{51, 62, 9} -> -Sqrt[3]/4
{51, 62, 37} -> Sqrt[3/2]/4
{51, 62, 38} -> 1/(4*Sqrt[2])
{51, 63, 10} -> -1/4
{51, 63, 39} -> 1/(4*Sqrt[2])
{51, 63, 40} -> -Sqrt[3/2]/4
{51, 64, 10} -> Sqrt[3]/4
{51, 64, 39} -> -Sqrt[3/2]/4
{51, 64, 40} -> -1/(4*Sqrt[2])
{51, 65, 93} -> -1/(2*Sqrt[2])
{51, 66, 94} -> 1/(2*Sqrt[2])
{51, 69, 87} -> 1/Sqrt[2]
{51, 70, 88} -> -(1/Sqrt[2])
{51, 73, 6} -> Sqrt[3/2]/2
{51, 73, 33} -> Sqrt[3]/4
{51, 73, 34} -> -1/4
{51, 74, 7} -> -Sqrt[3/2]/2
{51, 74, 35} -> -Sqrt[3]/4
{51, 74, 36} -> 1/4
{51, 75, 42} -> 1/2
{51, 76, 44} -> -1/2
{51, 77, 81} -> -1/(2*Sqrt[2])
{51, 78, 82} -> -1/(2*Sqrt[2])
{51, 81, 77} -> 1/(2*Sqrt[2])
{51, 82, 78} -> 1/(2*Sqrt[2])
{51, 83, 6} -> -Sqrt[3/2]/2
{51, 83, 33} -> -Sqrt[3]/4
{51, 83, 34} -> -1/4
{51, 84, 7} -> -Sqrt[3/2]/2
{51, 84, 35} -> -Sqrt[3]/4
{51, 84, 36} -> -1/4
{51, 85, 13} -> -Sqrt[3/2]/2
{51, 85, 45} -> -Sqrt[3]/4
{51, 85, 46} -> -1/4
{51, 86, 14} -> Sqrt[3/2]/2
{51, 86, 47} -> Sqrt[3]/4
{51, 86, 48} -> 1/4
{51, 87, 69} -> -(1/Sqrt[2])
{51, 88, 70} -> 1/Sqrt[2]
{51, 89, 42} -> 1/2
{51, 90, 44} -> 1/2
{51, 91, 13} -> Sqrt[3/2]/2
{51, 91, 45} -> Sqrt[3]/4
{51, 91, 46} -> -1/4
{51, 92, 14} -> Sqrt[3/2]/2
{51, 92, 47} -> Sqrt[3]/4
{51, 92, 48} -> -1/4
{51, 93, 65} -> 1/(2*Sqrt[2])
{51, 94, 66} -> -1/(2*Sqrt[2])
{51, 96, 16} -> Sqrt[11/19]/2
{51, 96, 49} -> -Sqrt[11/38]/2
{51, 96, 50} -> Sqrt[33/38]/2
{51, 97, 16} -> -4/(3*Sqrt[57])
{51, 97, 49} -> (2*Sqrt[2/57])/3
{51, 97, 50} -> (-2*Sqrt[2/19])/3
{51, 98, 16} -> -35/(6*Sqrt[51])
{51, 98, 49} -> 35/(6*Sqrt[102])
{51, 98, 50} -> 1/(6*Sqrt[34])
{51, 99, 16} -> 2*Sqrt[2/51]
{51, 99, 49} -> -2/Sqrt[51]
{51, 99, 50} -> -2/Sqrt[17]
{52, 1, 54} -> 1/2
{52, 2, 56} -> -1/2
{52, 3, 50} -> 1/2
{52, 4, 57} -> -Sqrt[3]/4
{52, 4, 58} -> 1/4
{52, 5, 59} -> Sqrt[3]/4
{52, 5, 60} -> -1/4
{52, 6, 73} -> -1/(2*Sqrt[2])
{52, 6, 83} -> 1/(2*Sqrt[2])
{52, 7, 74} -> 1/(2*Sqrt[2])
{52, 7, 84} -> 1/(2*Sqrt[2])
{52, 8, 50} -> 1/(2*Sqrt[3])
{52, 9, 61} -> -Sqrt[3]/4
{52, 9, 62} -> -1/4
{52, 10, 63} -> Sqrt[3]/4
{52, 10, 64} -> 1/4
{52, 11, 75} -> -(1/Sqrt[2])
{52, 11, 89} -> 1/Sqrt[2]
{52, 12, 76} -> 1/Sqrt[2]
{52, 12, 90} -> 1/Sqrt[2]
{52, 13, 85} -> -1/(2*Sqrt[2])
{52, 13, 91} -> 1/(2*Sqrt[2])
{52, 14, 86} -> 1/(2*Sqrt[2])
{52, 14, 92} -> 1/(2*Sqrt[2])
{52, 15, 50} -> 1/(2*Sqrt[6])
{52, 16, 96} -> -Sqrt[33/19]/2
{52, 16, 97} -> 4/(3*Sqrt[19])
{52, 16, 98} -> -1/(6*Sqrt[17])
{52, 16, 99} -> 2*Sqrt[2/17]
{52, 18, 25} -> -Sqrt[3]/4
{52, 18, 26} -> 1/4
{52, 19, 27} -> Sqrt[3]/4
{52, 19, 28} -> -1/4
{52, 20, 29} -> -Sqrt[3]/4
{52, 20, 30} -> -1/4
{52, 21, 31} -> Sqrt[3]/4
{52, 21, 32} -> 1/4
{52, 22, 38} -> -1/2
{52, 23, 40} -> 1/2
{52, 24, 50} -> Sqrt[5/2]/2
{52, 25, 18} -> Sqrt[3]/4
{52, 25, 53} -> Sqrt[3/2]/4
{52, 25, 54} -> -1/(4*Sqrt[2])
{52, 26, 18} -> -1/4
{52, 26, 53} -> -1/(4*Sqrt[2])
{52, 26, 54} -> -Sqrt[3/2]/4
{52, 27, 19} -> -Sqrt[3]/4
{52, 27, 55} -> -Sqrt[3/2]/4
{52, 27, 56} -> 1/(4*Sqrt[2])
{52, 28, 19} -> 1/4
{52, 28, 55} -> 1/(4*Sqrt[2])
{52, 28, 56} -> Sqrt[3/2]/4
{52, 29, 20} -> Sqrt[3]/4
{52, 29, 58} -> -1/(2*Sqrt[2])
{52, 30, 20} -> 1/4
{52, 30, 57} -> -1/(2*Sqrt[2])
{52, 31, 21} -> -Sqrt[3]/4
{52, 31, 60} -> 1/(2*Sqrt[2])
{52, 32, 21} -> -1/4
{52, 32, 59} -> 1/(2*Sqrt[2])
{52, 33, 73} -> -1/4
{52, 33, 83} -> 1/4
{52, 34, 73} -> -Sqrt[3]/4
{52, 34, 83} -> -Sqrt[3]/4
{52, 35, 74} -> 1/4
{52, 35, 84} -> 1/4
{52, 36, 74} -> Sqrt[3]/4
{52, 36, 84} -> -Sqrt[3]/4
{52, 37, 61} -> -Sqrt[3/2]/4
{52, 37, 62} -> -1/(4*Sqrt[2])
{52, 38, 22} -> 1/2
{52, 38, 61} -> -1/(4*Sqrt[2])
{52, 38, 62} -> Sqrt[3/2]/4
{52, 39, 63} -> Sqrt[3/2]/4
{52, 39, 64} -> 1/(4*Sqrt[2])
{52, 40, 23} -> -1/2
{52, 40, 63} -> 1/(4*Sqrt[2])
{52, 40, 64} -> -Sqrt[3/2]/4
{52, 41, 75} -> -1/2
{52, 41, 89} -> 1/2
{52, 43, 76} -> 1/2
{52, 43, 90} -> 1/2
{52, 45, 85} -> -1/4
{52, 45, 91} -> 1/4
{52, 46, 85} -> Sqrt[3]/4
{52, 46, 91} -> Sqrt[3]/4
{52, 47, 86} -> 1/4
{52, 47, 92} -> 1/4
{52, 48, 86} -> -Sqrt[3]/4
{52, 48, 92} -> Sqrt[3]/4
{52, 49, 96} -> -Sqrt[33/38]/2
{52, 49, 97} -> (2*Sqrt[2/19])/3
{52, 49, 98} -> -1/(6*Sqrt[34])
{52, 49, 99} -> 2/Sqrt[17]
{52, 50, 3} -> -1/2
{52, 50, 8} -> -1/(2*Sqrt[3])
{52, 50, 15} -> -1/(2*Sqrt[6])
{52, 50, 24} -> -Sqrt[5/2]/2
{52, 50, 96} -> -Sqrt[11/38]/2
{52, 50, 97} -> (2*Sqrt[2/57])/3
{52, 50, 98} -> 35/(6*Sqrt[102])
{52, 50, 99} -> -2/Sqrt[51]
{52, 53, 25} -> -Sqrt[3/2]/4
{52, 53, 26} -> 1/(4*Sqrt[2])
{52, 54, 1} -> -1/2
{52, 54, 25} -> 1/(4*Sqrt[2])
{52, 54, 26} -> Sqrt[3/2]/4
{52, 55, 27} -> Sqrt[3/2]/4
{52, 55, 28} -> -1/(4*Sqrt[2])
{52, 56, 2} -> 1/2
{52, 56, 27} -> -1/(4*Sqrt[2])
{52, 56, 28} -> -Sqrt[3/2]/4
{52, 57, 4} -> Sqrt[3]/4
{52, 57, 30} -> 1/(2*Sqrt[2])
{52, 58, 4} -> -1/4
{52, 58, 29} -> 1/(2*Sqrt[2])
{52, 59, 5} -> -Sqrt[3]/4
{52, 59, 32} -> -1/(2*Sqrt[2])
{52, 60, 5} -> 1/4
{52, 60, 31} -> -1/(2*Sqrt[2])
{52, 61, 9} -> Sqrt[3]/4
{52, 61, 37} -> Sqrt[3/2]/4
{52, 61, 38} -> 1/(4*Sqrt[2])
{52, 62, 9} -> 1/4
{52, 62, 37} -> 1/(4*Sqrt[2])
{52, 62, 38} -> -Sqrt[3/2]/4
{52, 63, 10} -> -Sqrt[3]/4
{52, 63, 39} -> -Sqrt[3/2]/4
{52, 63, 40} -> -1/(4*Sqrt[2])
{52, 64, 10} -> -1/4
{52, 64, 39} -> -1/(4*Sqrt[2])
{52, 64, 40} -> Sqrt[3/2]/4
{52, 65, 93} -> Sqrt[3/2]/2
{52, 66, 94} -> -Sqrt[3/2]/2
{52, 73, 6} -> 1/(2*Sqrt[2])
{52, 73, 33} -> 1/4
{52, 73, 34} -> Sqrt[3]/4
{52, 74, 7} -> -1/(2*Sqrt[2])
{52, 74, 35} -> -1/4
{52, 74, 36} -> -Sqrt[3]/4
{52, 75, 11} -> 1/Sqrt[2]
{52, 75, 41} -> 1/2
{52, 76, 12} -> -(1/Sqrt[2])
{52, 76, 43} -> -1/2
{52, 77, 81} -> -Sqrt[3/2]/2
{52, 78, 82} -> -Sqrt[3/2]/2
{52, 81, 77} -> Sqrt[3/2]/2
{52, 82, 78} -> Sqrt[3/2]/2
{52, 83, 6} -> -1/(2*Sqrt[2])
{52, 83, 33} -> -1/4
{52, 83, 34} -> Sqrt[3]/4
{52, 84, 7} -> -1/(2*Sqrt[2])
{52, 84, 35} -> -1/4
{52, 84, 36} -> Sqrt[3]/4
{52, 85, 13} -> 1/(2*Sqrt[2])
{52, 85, 45} -> 1/4
{52, 85, 46} -> -Sqrt[3]/4
{52, 86, 14} -> -1/(2*Sqrt[2])
{52, 86, 47} -> -1/4
{52, 86, 48} -> Sqrt[3]/4
{52, 89, 11} -> -(1/Sqrt[2])
{52, 89, 41} -> -1/2
{52, 90, 12} -> -(1/Sqrt[2])
{52, 90, 43} -> -1/2
{52, 91, 13} -> -1/(2*Sqrt[2])
{52, 91, 45} -> -1/4
{52, 91, 46} -> -Sqrt[3]/4
{52, 92, 14} -> -1/(2*Sqrt[2])
{52, 92, 47} -> -1/4
{52, 92, 48} -> -Sqrt[3]/4
{52, 93, 65} -> -Sqrt[3/2]/2
{52, 94, 66} -> Sqrt[3/2]/2
{52, 96, 16} -> Sqrt[33/19]/2
{52, 96, 49} -> Sqrt[33/38]/2
{52, 96, 50} -> Sqrt[11/38]/2
{52, 97, 16} -> -4/(3*Sqrt[19])
{52, 97, 49} -> (-2*Sqrt[2/19])/3
{52, 97, 50} -> (-2*Sqrt[2/57])/3
{52, 98, 16} -> 1/(6*Sqrt[17])
{52, 98, 49} -> 1/(6*Sqrt[34])
{52, 98, 50} -> -35/(6*Sqrt[102])
{52, 99, 16} -> -2*Sqrt[2/17]
{52, 99, 49} -> -2/Sqrt[17]
{52, 99, 50} -> 2/Sqrt[51]
{53, 1, 51} -> -1/2
{53, 2, 49} -> 1/2
{53, 3, 55} -> 1/2
{53, 4, 68} -> -Sqrt[3/2]/2
{53, 4, 84} -> Sqrt[3/2]/2
{53, 5, 67} -> Sqrt[3/2]/2
{53, 5, 83} -> -Sqrt[3/2]/2
{53, 6, 59} -> -1/2
{53, 7, 57} -> -1/2
{53, 8, 55} -> -1/(2*Sqrt[3])
{53, 11, 63} -> 1/4
{53, 11, 64} -> -Sqrt[3]/4
{53, 12, 61} -> 1/4
{53, 12, 62} -> -Sqrt[3]/4
{53, 13, 88} -> -Sqrt[3/2]/2
{53, 13, 94} -> Sqrt[3/2]/2
{53, 14, 87} -> -Sqrt[3/2]/2
{53, 14, 93} -> -Sqrt[3/2]/2
{53, 15, 55} -> -1/(2*Sqrt[6])
{53, 16, 27} -> 1/4
{53, 16, 28} -> Sqrt[3]/4
{53, 17, 25} -> -1/4
{53, 17, 26} -> -Sqrt[3]/4
{53, 19, 95} -> -7/(4*Sqrt[11])
{53, 19, 96} -> -13/(4*Sqrt[209])
{53, 19, 97} -> -13/(12*Sqrt[57])
{53, 19, 98} -> -67/(12*Sqrt[51])
{53, 19, 99} -> -Sqrt[2/51]
{53, 20, 35} -> -1/4
{53, 20, 36} -> Sqrt[3]/4
{53, 21, 33} -> -1/4
{53, 21, 34} -> Sqrt[3]/4
{53, 22, 43} -> 1/2
{53, 23, 41} -> 1/2
{53, 24, 55} -> -Sqrt[5/2]/2
{53, 25, 17} -> 1/4
{53, 25, 51} -> -1/(4*Sqrt[2])
{53, 25, 52} -> -Sqrt[3/2]/4
{53, 26, 17} -> Sqrt[3]/4
{53, 26, 51} -> -Sqrt[3/2]/4
{53, 26, 52} -> 1/(4*Sqrt[2])
{53, 27, 16} -> -1/4
{53, 27, 49} -> 1/(4*Sqrt[2])
{53, 27, 50} -> Sqrt[3/2]/4
{53, 28, 16} -> -Sqrt[3]/4
{53, 28, 49} -> Sqrt[3/2]/4
{53, 28, 50} -> -1/(4*Sqrt[2])
{53, 29, 68} -> -Sqrt[3]/4
{53, 29, 84} -> Sqrt[3]/4
{53, 30, 68} -> 1/4
{53, 30, 84} -> 1/4
{53, 31, 67} -> Sqrt[3]/4
{53, 31, 83} -> -Sqrt[3]/4
{53, 32, 67} -> -1/4
{53, 32, 83} -> -1/4
{53, 33, 21} -> 1/4
{53, 33, 59} -> -1/(4*Sqrt[2])
{53, 33, 60} -> -Sqrt[3/2]/4
{53, 34, 21} -> -Sqrt[3]/4
{53, 34, 59} -> Sqrt[3/2]/4
{53, 34, 60} -> -1/(4*Sqrt[2])
{53, 35, 20} -> 1/4
{53, 35, 57} -> -1/(4*Sqrt[2])
{53, 35, 58} -> -Sqrt[3/2]/4
{53, 36, 20} -> -Sqrt[3]/4
{53, 36, 57} -> Sqrt[3/2]/4
{53, 36, 58} -> -1/(4*Sqrt[2])
{53, 38, 72} -> -1/2
{53, 38, 90} -> -1/2
{53, 40, 71} -> 1/2
{53, 40, 89} -> 1/2
{53, 41, 23} -> -1/2
{53, 41, 63} -> -1/(4*Sqrt[2])
{53, 41, 64} -> Sqrt[3/2]/4
{53, 42, 63} -> -Sqrt[3/2]/4
{53, 42, 64} -> -1/(4*Sqrt[2])
{53, 43, 22} -> -1/2
{53, 43, 61} -> -1/(4*Sqrt[2])
{53, 43, 62} -> Sqrt[3/2]/4
{53, 44, 61} -> -Sqrt[3/2]/4
{53, 44, 62} -> -1/(4*Sqrt[2])
{53, 45, 88} -> Sqrt[3]/4
{53, 46, 88} -> 1/4
{53, 46, 94} -> -1/2
{53, 47, 87} -> Sqrt[3]/4
{53, 48, 87} -> 1/4
{53, 48, 93} -> 1/2
{53, 49, 2} -> -1/2
{53, 49, 27} -> -1/(4*Sqrt[2])
{53, 49, 28} -> -Sqrt[3/2]/4
{53, 50, 27} -> -Sqrt[3/2]/4
{53, 50, 28} -> 1/(4*Sqrt[2])
{53, 51, 1} -> 1/2
{53, 51, 25} -> 1/(4*Sqrt[2])
{53, 51, 26} -> Sqrt[3/2]/4
{53, 52, 25} -> Sqrt[3/2]/4
{53, 52, 26} -> -1/(4*Sqrt[2])
{53, 55, 3} -> -1/2
{53, 55, 8} -> 1/(2*Sqrt[3])
{53, 55, 15} -> 1/(2*Sqrt[6])
{53, 55, 24} -> Sqrt[5/2]/2
{53, 55, 95} -> 7/(4*Sqrt[22])
{53, 55, 96} -> 13/(4*Sqrt[418])
{53, 55, 97} -> 13/(12*Sqrt[114])
{53, 55, 98} -> 67/(12*Sqrt[102])
{53, 55, 99} -> 1/Sqrt[51]
{53, 56, 95} -> (5*Sqrt[3/22])/4
{53, 56, 96} -> (3*Sqrt[3/418])/4
{53, 56, 97} -> 1/(4*Sqrt[38])
{53, 56, 98} -> -5/(4*Sqrt[34])
{53, 56, 99} -> -2/Sqrt[17]
{53, 57, 7} -> 1/2
{53, 57, 35} -> 1/(4*Sqrt[2])
{53, 57, 36} -> -Sqrt[3/2]/4
{53, 58, 35} -> Sqrt[3/2]/4
{53, 58, 36} -> 1/(4*Sqrt[2])
{53, 59, 6} -> 1/2
{53, 59, 33} -> 1/(4*Sqrt[2])
{53, 59, 34} -> -Sqrt[3/2]/4
{53, 60, 33} -> Sqrt[3/2]/4
{53, 60, 34} -> 1/(4*Sqrt[2])
{53, 61, 12} -> -1/4
{53, 61, 43} -> 1/(4*Sqrt[2])
{53, 61, 44} -> Sqrt[3/2]/4
{53, 62, 12} -> Sqrt[3]/4
{53, 62, 43} -> -Sqrt[3/2]/4
{53, 62, 44} -> 1/(4*Sqrt[2])
{53, 63, 11} -> -1/4
{53, 63, 41} -> 1/(4*Sqrt[2])
{53, 63, 42} -> Sqrt[3/2]/4
{53, 64, 11} -> Sqrt[3]/4
{53, 64, 41} -> -Sqrt[3/2]/4
{53, 64, 42} -> 1/(4*Sqrt[2])
{53, 65, 86} -> -(1/Sqrt[2])
{53, 66, 85} -> 1/Sqrt[2]
{53, 67, 5} -> -Sqrt[3/2]/2
{53, 67, 31} -> -Sqrt[3]/4
{53, 67, 32} -> 1/4
{53, 68, 4} -> Sqrt[3/2]/2
{53, 68, 29} -> Sqrt[3]/4
{53, 68, 30} -> -1/4
{53, 69, 92} -> 1/(2*Sqrt[2])
{53, 70, 91} -> -1/(2*Sqrt[2])
{53, 71, 40} -> -1/2
{53, 72, 38} -> 1/2
{53, 77, 80} -> 1/(2*Sqrt[2])
{53, 78, 79} -> -1/(2*Sqrt[2])
{53, 79, 78} -> 1/(2*Sqrt[2])
{53, 80, 77} -> -1/(2*Sqrt[2])
{53, 83, 5} -> Sqrt[3/2]/2
{53, 83, 31} -> Sqrt[3]/4
{53, 83, 32} -> 1/4
{53, 84, 4} -> -Sqrt[3/2]/2
{53, 84, 29} -> -Sqrt[3]/4
{53, 84, 30} -> -1/4
{53, 85, 66} -> -(1/Sqrt[2])
{53, 86, 65} -> 1/Sqrt[2]
{53, 87, 14} -> Sqrt[3/2]/2
{53, 87, 47} -> -Sqrt[3]/4
{53, 87, 48} -> -1/4
{53, 88, 13} -> Sqrt[3/2]/2
{53, 88, 45} -> -Sqrt[3]/4
{53, 88, 46} -> -1/4
{53, 89, 40} -> -1/2
{53, 90, 38} -> 1/2
{53, 91, 70} -> 1/(2*Sqrt[2])
{53, 92, 69} -> -1/(2*Sqrt[2])
{53, 93, 14} -> Sqrt[3/2]/2
{53, 93, 48} -> -1/2
{53, 94, 13} -> -Sqrt[3/2]/2
{53, 94, 46} -> 1/2
{53, 95, 19} -> 7/(4*Sqrt[11])
{53, 95, 55} -> -7/(4*Sqrt[22])
{53, 95, 56} -> (-5*Sqrt[3/22])/4
{53, 96, 19} -> 13/(4*Sqrt[209])
{53, 96, 55} -> -13/(4*Sqrt[418])
{53, 96, 56} -> (-3*Sqrt[3/418])/4
{53, 97, 19} -> 13/(12*Sqrt[57])
{53, 97, 55} -> -13/(12*Sqrt[114])
{53, 97, 56} -> -1/(4*Sqrt[38])
{53, 98, 19} -> 67/(12*Sqrt[51])
{53, 98, 55} -> -67/(12*Sqrt[102])
{53, 98, 56} -> 5/(4*Sqrt[34])
{53, 99, 19} -> Sqrt[2/51]
{53, 99, 55} -> -(1/Sqrt[51])
{53, 99, 56} -> 2/Sqrt[17]
{54, 1, 52} -> -1/2
{54, 2, 50} -> 1/2
{54, 3, 56} -> 1/2
{54, 4, 68} -> -1/(2*Sqrt[2])
{54, 4, 84} -> 1/(2*Sqrt[2])
{54, 5, 67} -> 1/(2*Sqrt[2])
{54, 5, 83} -> -1/(2*Sqrt[2])
{54, 6, 60} -> -1/2
{54, 7, 58} -> -1/2
{54, 8, 56} -> -1/(2*Sqrt[3])
{54, 9, 72} -> -(1/Sqrt[2])
{54, 9, 90} -> 1/Sqrt[2]
{54, 10, 71} -> 1/Sqrt[2]
{54, 10, 89} -> -(1/Sqrt[2])
{54, 11, 63} -> -Sqrt[3]/4
{54, 11, 64} -> -1/4
{54, 12, 61} -> -Sqrt[3]/4
{54, 12, 62} -> -1/4
{54, 13, 88} -> 1/(2*Sqrt[2])
{54, 13, 94} -> -1/(2*Sqrt[2])
{54, 14, 87} -> 1/(2*Sqrt[2])
{54, 14, 93} -> 1/(2*Sqrt[2])
{54, 15, 56} -> -1/(2*Sqrt[6])
{54, 16, 27} -> -Sqrt[3]/4
{54, 16, 28} -> 1/4
{54, 17, 25} -> Sqrt[3]/4
{54, 17, 26} -> -1/4
{54, 19, 95} -> (5*Sqrt[3/11])/4
{54, 19, 96} -> (3*Sqrt[3/209])/4
{54, 19, 97} -> 1/(4*Sqrt[19])
{54, 19, 98} -> -5/(4*Sqrt[17])
{54, 19, 99} -> -2*Sqrt[2/17]
{54, 20, 35} -> Sqrt[3]/4
{54, 20, 36} -> 1/4
{54, 21, 33} -> Sqrt[3]/4
{54, 21, 34} -> 1/4
{54, 22, 44} -> 1/2
{54, 23, 42} -> 1/2
{54, 24, 56} -> -Sqrt[5/2]/2
{54, 25, 17} -> -Sqrt[3]/4
{54, 25, 51} -> -Sqrt[3/2]/4
{54, 25, 52} -> 1/(4*Sqrt[2])
{54, 26, 17} -> 1/4
{54, 26, 51} -> 1/(4*Sqrt[2])
{54, 26, 52} -> Sqrt[3/2]/4
{54, 27, 16} -> Sqrt[3]/4
{54, 27, 49} -> Sqrt[3/2]/4
{54, 27, 50} -> -1/(4*Sqrt[2])
{54, 28, 16} -> -1/4
{54, 28, 49} -> -1/(4*Sqrt[2])
{54, 28, 50} -> -Sqrt[3/2]/4
{54, 29, 68} -> -1/4
{54, 29, 84} -> 1/4
{54, 30, 68} -> -Sqrt[3]/4
{54, 30, 84} -> -Sqrt[3]/4
{54, 31, 67} -> 1/4
{54, 31, 83} -> -1/4
{54, 32, 67} -> Sqrt[3]/4
{54, 32, 83} -> Sqrt[3]/4
{54, 33, 21} -> -Sqrt[3]/4
{54, 33, 59} -> -Sqrt[3/2]/4
{54, 33, 60} -> 1/(4*Sqrt[2])
{54, 34, 21} -> -1/4
{54, 34, 59} -> -1/(4*Sqrt[2])
{54, 34, 60} -> -Sqrt[3/2]/4
{54, 35, 20} -> -Sqrt[3]/4
{54, 35, 57} -> -Sqrt[3/2]/4
{54, 35, 58} -> 1/(4*Sqrt[2])
{54, 36, 20} -> -1/4
{54, 36, 57} -> -1/(4*Sqrt[2])
{54, 36, 58} -> -Sqrt[3/2]/4
{54, 37, 72} -> -1/2
{54, 37, 90} -> 1/2
{54, 39, 71} -> 1/2
{54, 39, 89} -> -1/2
{54, 41, 63} -> -Sqrt[3/2]/4
{54, 41, 64} -> -1/(4*Sqrt[2])
{54, 42, 23} -> -1/2
{54, 42, 63} -> 1/(4*Sqrt[2])
{54, 42, 64} -> -Sqrt[3/2]/4
{54, 43, 61} -> -Sqrt[3/2]/4
{54, 43, 62} -> -1/(4*Sqrt[2])
{54, 44, 22} -> -1/2
{54, 44, 61} -> 1/(4*Sqrt[2])
{54, 44, 62} -> -Sqrt[3/2]/4
{54, 45, 88} -> 1/4
{54, 45, 94} -> 1/2
{54, 46, 88} -> -Sqrt[3]/4
{54, 47, 87} -> 1/4
{54, 47, 93} -> -1/2
{54, 48, 87} -> -Sqrt[3]/4
{54, 49, 27} -> -Sqrt[3/2]/4
{54, 49, 28} -> 1/(4*Sqrt[2])
{54, 50, 2} -> -1/2
{54, 50, 27} -> 1/(4*Sqrt[2])
{54, 50, 28} -> Sqrt[3/2]/4
{54, 51, 25} -> Sqrt[3/2]/4
{54, 51, 26} -> -1/(4*Sqrt[2])
{54, 52, 1} -> 1/2
{54, 52, 25} -> -1/(4*Sqrt[2])
{54, 52, 26} -> -Sqrt[3/2]/4
{54, 55, 95} -> (5*Sqrt[3/22])/4
{54, 55, 96} -> (3*Sqrt[3/418])/4
{54, 55, 97} -> 1/(4*Sqrt[38])
{54, 55, 98} -> -5/(4*Sqrt[34])
{54, 55, 99} -> -2/Sqrt[17]
{54, 56, 3} -> -1/2
{54, 56, 8} -> 1/(2*Sqrt[3])
{54, 56, 15} -> 1/(2*Sqrt[6])
{54, 56, 24} -> Sqrt[5/2]/2
{54, 56, 95} -> -7/(4*Sqrt[22])
{54, 56, 96} -> -13/(4*Sqrt[418])
{54, 56, 97} -> -13/(12*Sqrt[114])
{54, 56, 98} -> -67/(12*Sqrt[102])
{54, 56, 99} -> -(1/Sqrt[51])
{54, 57, 35} -> Sqrt[3/2]/4
{54, 57, 36} -> 1/(4*Sqrt[2])
{54, 58, 7} -> 1/2
{54, 58, 35} -> -1/(4*Sqrt[2])
{54, 58, 36} -> Sqrt[3/2]/4
{54, 59, 33} -> Sqrt[3/2]/4
{54, 59, 34} -> 1/(4*Sqrt[2])
{54, 60, 6} -> 1/2
{54, 60, 33} -> -1/(4*Sqrt[2])
{54, 60, 34} -> Sqrt[3/2]/4
{54, 61, 12} -> Sqrt[3]/4
{54, 61, 43} -> Sqrt[3/2]/4
{54, 61, 44} -> -1/(4*Sqrt[2])
{54, 62, 12} -> 1/4
{54, 62, 43} -> 1/(4*Sqrt[2])
{54, 62, 44} -> Sqrt[3/2]/4
{54, 63, 11} -> Sqrt[3]/4
{54, 63, 41} -> Sqrt[3/2]/4
{54, 63, 42} -> -1/(4*Sqrt[2])
{54, 64, 11} -> 1/4
{54, 64, 41} -> 1/(4*Sqrt[2])
{54, 64, 42} -> Sqrt[3/2]/4
{54, 67, 5} -> -1/(2*Sqrt[2])
{54, 67, 31} -> -1/4
{54, 67, 32} -> -Sqrt[3]/4
{54, 68, 4} -> 1/(2*Sqrt[2])
{54, 68, 29} -> 1/4
{54, 68, 30} -> Sqrt[3]/4
{54, 69, 92} -> -Sqrt[3/2]/2
{54, 70, 91} -> Sqrt[3/2]/2
{54, 71, 10} -> -(1/Sqrt[2])
{54, 71, 39} -> -1/2
{54, 72, 9} -> 1/Sqrt[2]
{54, 72, 37} -> 1/2
{54, 77, 80} -> Sqrt[3/2]/2
{54, 78, 79} -> -Sqrt[3/2]/2
{54, 79, 78} -> Sqrt[3/2]/2
{54, 80, 77} -> -Sqrt[3/2]/2
{54, 83, 5} -> 1/(2*Sqrt[2])
{54, 83, 31} -> 1/4
{54, 83, 32} -> -Sqrt[3]/4
{54, 84, 4} -> -1/(2*Sqrt[2])
{54, 84, 29} -> -1/4
{54, 84, 30} -> Sqrt[3]/4
{54, 87, 14} -> -1/(2*Sqrt[2])
{54, 87, 47} -> -1/4
{54, 87, 48} -> Sqrt[3]/4
{54, 88, 13} -> -1/(2*Sqrt[2])
{54, 88, 45} -> -1/4
{54, 88, 46} -> Sqrt[3]/4
{54, 89, 10} -> 1/Sqrt[2]
{54, 89, 39} -> 1/2
{54, 90, 9} -> -(1/Sqrt[2])
{54, 90, 37} -> -1/2
{54, 91, 70} -> -Sqrt[3/2]/2
{54, 92, 69} -> Sqrt[3/2]/2
{54, 93, 14} -> -1/(2*Sqrt[2])
{54, 93, 47} -> 1/2
{54, 94, 13} -> 1/(2*Sqrt[2])
{54, 94, 45} -> -1/2
{54, 95, 19} -> (-5*Sqrt[3/11])/4
{54, 95, 55} -> (-5*Sqrt[3/22])/4
{54, 95, 56} -> 7/(4*Sqrt[22])
{54, 96, 19} -> (-3*Sqrt[3/209])/4
{54, 96, 55} -> (-3*Sqrt[3/418])/4
{54, 96, 56} -> 13/(4*Sqrt[418])
{54, 97, 19} -> -1/(4*Sqrt[19])
{54, 97, 55} -> -1/(4*Sqrt[38])
{54, 97, 56} -> 13/(12*Sqrt[114])
{54, 98, 19} -> 5/(4*Sqrt[17])
{54, 98, 55} -> 5/(4*Sqrt[34])
{54, 98, 56} -> 67/(12*Sqrt[102])
{54, 99, 19} -> 2*Sqrt[2/17]
{54, 99, 55} -> 2/Sqrt[17]
{54, 99, 56} -> 1/Sqrt[51]
{55, 1, 49} -> 1/2
{55, 2, 51} -> 1/2
{55, 3, 53} -> -1/2
{55, 4, 67} -> -Sqrt[3/2]/2
{55, 4, 83} -> -Sqrt[3/2]/2
{55, 5, 68} -> -Sqrt[3/2]/2
{55, 5, 84} -> -Sqrt[3/2]/2
{55, 6, 57} -> 1/2
{55, 7, 59} -> -1/2
{55, 8, 53} -> 1/(2*Sqrt[3])
{55, 11, 61} -> -1/4
{55, 11, 62} -> Sqrt[3]/4
{55, 12, 63} -> 1/4
{55, 12, 64} -> -Sqrt[3]/4
{55, 13, 87} -> Sqrt[3/2]/2
{55, 13, 93} -> -Sqrt[3/2]/2
{55, 14, 88} -> -Sqrt[3/2]/2
{55, 14, 94} -> -Sqrt[3/2]/2
{55, 15, 53} -> 1/(2*Sqrt[6])
{55, 16, 25} -> 1/4
{55, 16, 26} -> Sqrt[3]/4
{55, 17, 27} -> 1/4
{55, 17, 28} -> Sqrt[3]/4
{55, 18, 95} -> 7/(4*Sqrt[11])
{55, 18, 96} -> 13/(4*Sqrt[209])
{55, 18, 97} -> 13/(12*Sqrt[57])
{55, 18, 98} -> 67/(12*Sqrt[51])
{55, 18, 99} -> Sqrt[2/51]
{55, 20, 33} -> 1/4
{55, 20, 34} -> -Sqrt[3]/4
{55, 21, 35} -> -1/4
{55, 21, 36} -> Sqrt[3]/4
{55, 22, 41} -> -1/2
{55, 23, 43} -> 1/2
{55, 24, 53} -> Sqrt[5/2]/2
{55, 25, 16} -> -1/4
{55, 25, 49} -> 1/(4*Sqrt[2])
{55, 25, 50} -> Sqrt[3/2]/4
{55, 26, 16} -> -Sqrt[3]/4
{55, 26, 49} -> Sqrt[3/2]/4
{55, 26, 50} -> -1/(4*Sqrt[2])
{55, 27, 17} -> -1/4
{55, 27, 51} -> 1/(4*Sqrt[2])
{55, 27, 52} -> Sqrt[3/2]/4
{55, 28, 17} -> -Sqrt[3]/4
{55, 28, 51} -> Sqrt[3/2]/4
{55, 28, 52} -> -1/(4*Sqrt[2])
{55, 29, 67} -> -Sqrt[3]/4
{55, 29, 83} -> -Sqrt[3]/4
{55, 30, 67} -> 1/4
{55, 30, 83} -> -1/4
{55, 31, 68} -> -Sqrt[3]/4
{55, 31, 84} -> -Sqrt[3]/4
{55, 32, 68} -> 1/4
{55, 32, 84} -> -1/4
{55, 33, 20} -> -1/4
{55, 33, 57} -> 1/(4*Sqrt[2])
{55, 33, 58} -> Sqrt[3/2]/4
{55, 34, 20} -> Sqrt[3]/4
{55, 34, 57} -> -Sqrt[3/2]/4
{55, 34, 58} -> 1/(4*Sqrt[2])
{55, 35, 21} -> 1/4
{55, 35, 59} -> -1/(4*Sqrt[2])
{55, 35, 60} -> -Sqrt[3/2]/4
{55, 36, 21} -> -Sqrt[3]/4
{55, 36, 59} -> Sqrt[3/2]/4
{55, 36, 60} -> -1/(4*Sqrt[2])
{55, 38, 71} -> -1/2
{55, 38, 89} -> 1/2
{55, 40, 72} -> -1/2
{55, 40, 90} -> 1/2
{55, 41, 22} -> 1/2
{55, 41, 61} -> 1/(4*Sqrt[2])
{55, 41, 62} -> -Sqrt[3/2]/4
{55, 42, 61} -> Sqrt[3/2]/4
{55, 42, 62} -> 1/(4*Sqrt[2])
{55, 43, 23} -> -1/2
{55, 43, 63} -> -1/(4*Sqrt[2])
{55, 43, 64} -> Sqrt[3/2]/4
{55, 44, 63} -> -Sqrt[3/2]/4
{55, 44, 64} -> -1/(4*Sqrt[2])
{55, 45, 87} -> -Sqrt[3]/4
{55, 46, 87} -> -1/4
{55, 46, 93} -> 1/2
{55, 47, 88} -> Sqrt[3]/4
{55, 48, 88} -> 1/4
{55, 48, 94} -> 1/2
{55, 49, 1} -> -1/2
{55, 49, 25} -> -1/(4*Sqrt[2])
{55, 49, 26} -> -Sqrt[3/2]/4
{55, 50, 25} -> -Sqrt[3/2]/4
{55, 50, 26} -> 1/(4*Sqrt[2])
{55, 51, 2} -> -1/2
{55, 51, 27} -> -1/(4*Sqrt[2])
{55, 51, 28} -> -Sqrt[3/2]/4
{55, 52, 27} -> -Sqrt[3/2]/4
{55, 52, 28} -> 1/(4*Sqrt[2])
{55, 53, 3} -> 1/2
{55, 53, 8} -> -1/(2*Sqrt[3])
{55, 53, 15} -> -1/(2*Sqrt[6])
{55, 53, 24} -> -Sqrt[5/2]/2
{55, 53, 95} -> -7/(4*Sqrt[22])
{55, 53, 96} -> -13/(4*Sqrt[418])
{55, 53, 97} -> -13/(12*Sqrt[114])
{55, 53, 98} -> -67/(12*Sqrt[102])
{55, 53, 99} -> -(1/Sqrt[51])
{55, 54, 95} -> (-5*Sqrt[3/22])/4
{55, 54, 96} -> (-3*Sqrt[3/418])/4
{55, 54, 97} -> -1/(4*Sqrt[38])
{55, 54, 98} -> 5/(4*Sqrt[34])
{55, 54, 99} -> 2/Sqrt[17]
{55, 57, 6} -> -1/2
{55, 57, 33} -> -1/(4*Sqrt[2])
{55, 57, 34} -> Sqrt[3/2]/4
{55, 58, 33} -> -Sqrt[3/2]/4
{55, 58, 34} -> -1/(4*Sqrt[2])
{55, 59, 7} -> 1/2
{55, 59, 35} -> 1/(4*Sqrt[2])
{55, 59, 36} -> -Sqrt[3/2]/4
{55, 60, 35} -> Sqrt[3/2]/4
{55, 60, 36} -> 1/(4*Sqrt[2])
{55, 61, 11} -> 1/4
{55, 61, 41} -> -1/(4*Sqrt[2])
{55, 61, 42} -> -Sqrt[3/2]/4
{55, 62, 11} -> -Sqrt[3]/4
{55, 62, 41} -> Sqrt[3/2]/4
{55, 62, 42} -> -1/(4*Sqrt[2])
{55, 63, 12} -> -1/4
{55, 63, 43} -> 1/(4*Sqrt[2])
{55, 63, 44} -> Sqrt[3/2]/4
{55, 64, 12} -> Sqrt[3]/4
{55, 64, 43} -> -Sqrt[3/2]/4
{55, 64, 44} -> 1/(4*Sqrt[2])
{55, 65, 85} -> 1/Sqrt[2]
{55, 66, 86} -> 1/Sqrt[2]
{55, 67, 4} -> Sqrt[3/2]/2
{55, 67, 29} -> Sqrt[3]/4
{55, 67, 30} -> -1/4
{55, 68, 5} -> Sqrt[3/2]/2
{55, 68, 31} -> Sqrt[3]/4
{55, 68, 32} -> -1/4
{55, 69, 91} -> -1/(2*Sqrt[2])
{55, 70, 92} -> -1/(2*Sqrt[2])
{55, 71, 38} -> 1/2
{55, 72, 40} -> 1/2
{55, 77, 79} -> 1/(2*Sqrt[2])
{55, 78, 80} -> 1/(2*Sqrt[2])
{55, 79, 77} -> -1/(2*Sqrt[2])
{55, 80, 78} -> -1/(2*Sqrt[2])
{55, 83, 4} -> Sqrt[3/2]/2
{55, 83, 29} -> Sqrt[3]/4
{55, 83, 30} -> 1/4
{55, 84, 5} -> Sqrt[3/2]/2
{55, 84, 31} -> Sqrt[3]/4
{55, 84, 32} -> 1/4
{55, 85, 65} -> -(1/Sqrt[2])
{55, 86, 66} -> -(1/Sqrt[2])
{55, 87, 13} -> -Sqrt[3/2]/2
{55, 87, 45} -> Sqrt[3]/4
{55, 87, 46} -> 1/4
{55, 88, 14} -> Sqrt[3/2]/2
{55, 88, 47} -> -Sqrt[3]/4
{55, 88, 48} -> -1/4
{55, 89, 38} -> -1/2
{55, 90, 40} -> -1/2
{55, 91, 69} -> 1/(2*Sqrt[2])
{55, 92, 70} -> 1/(2*Sqrt[2])
{55, 93, 13} -> Sqrt[3/2]/2
{55, 93, 46} -> -1/2
{55, 94, 14} -> Sqrt[3/2]/2
{55, 94, 48} -> -1/2
{55, 95, 18} -> -7/(4*Sqrt[11])
{55, 95, 53} -> 7/(4*Sqrt[22])
{55, 95, 54} -> (5*Sqrt[3/22])/4
{55, 96, 18} -> -13/(4*Sqrt[209])
{55, 96, 53} -> 13/(4*Sqrt[418])
{55, 96, 54} -> (3*Sqrt[3/418])/4
{55, 97, 18} -> -13/(12*Sqrt[57])
{55, 97, 53} -> 13/(12*Sqrt[114])
{55, 97, 54} -> 1/(4*Sqrt[38])
{55, 98, 18} -> -67/(12*Sqrt[51])
{55, 98, 53} -> 67/(12*Sqrt[102])
{55, 98, 54} -> -5/(4*Sqrt[34])
{55, 99, 18} -> -Sqrt[2/51]
{55, 99, 53} -> 1/Sqrt[51]
{55, 99, 54} -> -2/Sqrt[17]
{56, 1, 50} -> 1/2
{56, 2, 52} -> 1/2
{56, 3, 54} -> -1/2
{56, 4, 67} -> -1/(2*Sqrt[2])
{56, 4, 83} -> -1/(2*Sqrt[2])
{56, 5, 68} -> -1/(2*Sqrt[2])
{56, 5, 84} -> -1/(2*Sqrt[2])
{56, 6, 58} -> 1/2
{56, 7, 60} -> -1/2
{56, 8, 54} -> 1/(2*Sqrt[3])
{56, 9, 71} -> -(1/Sqrt[2])
{56, 9, 89} -> -(1/Sqrt[2])
{56, 10, 72} -> -(1/Sqrt[2])
{56, 10, 90} -> -(1/Sqrt[2])
{56, 11, 61} -> Sqrt[3]/4
{56, 11, 62} -> 1/4
{56, 12, 63} -> -Sqrt[3]/4
{56, 12, 64} -> -1/4
{56, 13, 87} -> -1/(2*Sqrt[2])
{56, 13, 93} -> 1/(2*Sqrt[2])
{56, 14, 88} -> 1/(2*Sqrt[2])
{56, 14, 94} -> 1/(2*Sqrt[2])
{56, 15, 54} -> 1/(2*Sqrt[6])
{56, 16, 25} -> -Sqrt[3]/4
{56, 16, 26} -> 1/4
{56, 17, 27} -> -Sqrt[3]/4
{56, 17, 28} -> 1/4
{56, 18, 95} -> (-5*Sqrt[3/11])/4
{56, 18, 96} -> (-3*Sqrt[3/209])/4
{56, 18, 97} -> -1/(4*Sqrt[19])
{56, 18, 98} -> 5/(4*Sqrt[17])
{56, 18, 99} -> 2*Sqrt[2/17]
{56, 20, 33} -> -Sqrt[3]/4
{56, 20, 34} -> -1/4
{56, 21, 35} -> Sqrt[3]/4
{56, 21, 36} -> 1/4
{56, 22, 42} -> -1/2
{56, 23, 44} -> 1/2
{56, 24, 54} -> Sqrt[5/2]/2
{56, 25, 16} -> Sqrt[3]/4
{56, 25, 49} -> Sqrt[3/2]/4
{56, 25, 50} -> -1/(4*Sqrt[2])
{56, 26, 16} -> -1/4
{56, 26, 49} -> -1/(4*Sqrt[2])
{56, 26, 50} -> -Sqrt[3/2]/4
{56, 27, 17} -> Sqrt[3]/4
{56, 27, 51} -> Sqrt[3/2]/4
{56, 27, 52} -> -1/(4*Sqrt[2])
{56, 28, 17} -> -1/4
{56, 28, 51} -> -1/(4*Sqrt[2])
{56, 28, 52} -> -Sqrt[3/2]/4
{56, 29, 67} -> -1/4
{56, 29, 83} -> -1/4
{56, 30, 67} -> -Sqrt[3]/4
{56, 30, 83} -> Sqrt[3]/4
{56, 31, 68} -> -1/4
{56, 31, 84} -> -1/4
{56, 32, 68} -> -Sqrt[3]/4
{56, 32, 84} -> Sqrt[3]/4
{56, 33, 20} -> Sqrt[3]/4
{56, 33, 57} -> Sqrt[3/2]/4
{56, 33, 58} -> -1/(4*Sqrt[2])
{56, 34, 20} -> 1/4
{56, 34, 57} -> 1/(4*Sqrt[2])
{56, 34, 58} -> Sqrt[3/2]/4
{56, 35, 21} -> -Sqrt[3]/4
{56, 35, 59} -> -Sqrt[3/2]/4
{56, 35, 60} -> 1/(4*Sqrt[2])
{56, 36, 21} -> -1/4
{56, 36, 59} -> -1/(4*Sqrt[2])
{56, 36, 60} -> -Sqrt[3/2]/4
{56, 37, 71} -> -1/2
{56, 37, 89} -> -1/2
{56, 39, 72} -> -1/2
{56, 39, 90} -> -1/2
{56, 41, 61} -> Sqrt[3/2]/4
{56, 41, 62} -> 1/(4*Sqrt[2])
{56, 42, 22} -> 1/2
{56, 42, 61} -> -1/(4*Sqrt[2])
{56, 42, 62} -> Sqrt[3/2]/4
{56, 43, 63} -> -Sqrt[3/2]/4
{56, 43, 64} -> -1/(4*Sqrt[2])
{56, 44, 23} -> -1/2
{56, 44, 63} -> 1/(4*Sqrt[2])
{56, 44, 64} -> -Sqrt[3/2]/4
{56, 45, 87} -> -1/4
{56, 45, 93} -> -1/2
{56, 46, 87} -> Sqrt[3]/4
{56, 47, 88} -> 1/4
{56, 47, 94} -> -1/2
{56, 48, 88} -> -Sqrt[3]/4
{56, 49, 25} -> -Sqrt[3/2]/4
{56, 49, 26} -> 1/(4*Sqrt[2])
{56, 50, 1} -> -1/2
{56, 50, 25} -> 1/(4*Sqrt[2])
{56, 50, 26} -> Sqrt[3/2]/4
{56, 51, 27} -> -Sqrt[3/2]/4
{56, 51, 28} -> 1/(4*Sqrt[2])
{56, 52, 2} -> -1/2
{56, 52, 27} -> 1/(4*Sqrt[2])
{56, 52, 28} -> Sqrt[3/2]/4
{56, 53, 95} -> (-5*Sqrt[3/22])/4
{56, 53, 96} -> (-3*Sqrt[3/418])/4
{56, 53, 97} -> -1/(4*Sqrt[38])
{56, 53, 98} -> 5/(4*Sqrt[34])
{56, 53, 99} -> 2/Sqrt[17]
{56, 54, 3} -> 1/2
{56, 54, 8} -> -1/(2*Sqrt[3])
{56, 54, 15} -> -1/(2*Sqrt[6])
{56, 54, 24} -> -Sqrt[5/2]/2
{56, 54, 95} -> 7/(4*Sqrt[22])
{56, 54, 96} -> 13/(4*Sqrt[418])
{56, 54, 97} -> 13/(12*Sqrt[114])
{56, 54, 98} -> 67/(12*Sqrt[102])
{56, 54, 99} -> 1/Sqrt[51]
{56, 57, 33} -> -Sqrt[3/2]/4
{56, 57, 34} -> -1/(4*Sqrt[2])
{56, 58, 6} -> -1/2
{56, 58, 33} -> 1/(4*Sqrt[2])
{56, 58, 34} -> -Sqrt[3/2]/4
{56, 59, 35} -> Sqrt[3/2]/4
{56, 59, 36} -> 1/(4*Sqrt[2])
{56, 60, 7} -> 1/2
{56, 60, 35} -> -1/(4*Sqrt[2])
{56, 60, 36} -> Sqrt[3/2]/4
{56, 61, 11} -> -Sqrt[3]/4
{56, 61, 41} -> -Sqrt[3/2]/4
{56, 61, 42} -> 1/(4*Sqrt[2])
{56, 62, 11} -> -1/4
{56, 62, 41} -> -1/(4*Sqrt[2])
{56, 62, 42} -> -Sqrt[3/2]/4
{56, 63, 12} -> Sqrt[3]/4
{56, 63, 43} -> Sqrt[3/2]/4
{56, 63, 44} -> -1/(4*Sqrt[2])
{56, 64, 12} -> 1/4
{56, 64, 43} -> 1/(4*Sqrt[2])
{56, 64, 44} -> Sqrt[3/2]/4
{56, 67, 4} -> 1/(2*Sqrt[2])
{56, 67, 29} -> 1/4
{56, 67, 30} -> Sqrt[3]/4
{56, 68, 5} -> 1/(2*Sqrt[2])
{56, 68, 31} -> 1/4
{56, 68, 32} -> Sqrt[3]/4
{56, 69, 91} -> Sqrt[3/2]/2
{56, 70, 92} -> Sqrt[3/2]/2
{56, 71, 9} -> 1/Sqrt[2]
{56, 71, 37} -> 1/2
{56, 72, 10} -> 1/Sqrt[2]
{56, 72, 39} -> 1/2
{56, 77, 79} -> Sqrt[3/2]/2
{56, 78, 80} -> Sqrt[3/2]/2
{56, 79, 77} -> -Sqrt[3/2]/2
{56, 80, 78} -> -Sqrt[3/2]/2
{56, 83, 4} -> 1/(2*Sqrt[2])
{56, 83, 29} -> 1/4
{56, 83, 30} -> -Sqrt[3]/4
{56, 84, 5} -> 1/(2*Sqrt[2])
{56, 84, 31} -> 1/4
{56, 84, 32} -> -Sqrt[3]/4
{56, 87, 13} -> 1/(2*Sqrt[2])
{56, 87, 45} -> 1/4
{56, 87, 46} -> -Sqrt[3]/4
{56, 88, 14} -> -1/(2*Sqrt[2])
{56, 88, 47} -> -1/4
{56, 88, 48} -> Sqrt[3]/4
{56, 89, 9} -> 1/Sqrt[2]
{56, 89, 37} -> 1/2
{56, 90, 10} -> 1/Sqrt[2]
{56, 90, 39} -> 1/2
{56, 91, 69} -> -Sqrt[3/2]/2
{56, 92, 70} -> -Sqrt[3/2]/2
{56, 93, 13} -> -1/(2*Sqrt[2])
{56, 93, 45} -> 1/2
{56, 94, 14} -> -1/(2*Sqrt[2])
{56, 94, 47} -> 1/2
{56, 95, 18} -> (5*Sqrt[3/11])/4
{56, 95, 53} -> (5*Sqrt[3/22])/4
{56, 95, 54} -> -7/(4*Sqrt[22])
{56, 96, 18} -> (3*Sqrt[3/209])/4
{56, 96, 53} -> (3*Sqrt[3/418])/4
{56, 96, 54} -> -13/(4*Sqrt[418])
{56, 97, 18} -> 1/(4*Sqrt[19])
{56, 97, 53} -> 1/(4*Sqrt[38])
{56, 97, 54} -> -13/(12*Sqrt[114])
{56, 98, 18} -> -5/(4*Sqrt[17])
{56, 98, 53} -> -5/(4*Sqrt[34])
{56, 98, 54} -> -67/(12*Sqrt[102])
{56, 99, 18} -> -2*Sqrt[2/17]
{56, 99, 53} -> -2/Sqrt[17]
{56, 99, 54} -> -(1/Sqrt[51])
{57, 1, 68} -> Sqrt[3/2]/2
{57, 1, 74} -> Sqrt[3/2]/2
{57, 2, 67} -> -Sqrt[3/2]/2
{57, 2, 73} -> -Sqrt[3/2]/2
{57, 4, 51} -> 1/4
{57, 4, 52} -> Sqrt[3]/4
{57, 5, 49} -> -1/4
{57, 5, 50} -> -Sqrt[3]/4
{57, 6, 55} -> -1/2
{57, 7, 53} -> 1/2
{57, 8, 59} -> 1/Sqrt[3]
{57, 11, 82} -> Sqrt[3/2]/2
{57, 11, 94} -> -Sqrt[3/2]/2
{57, 12, 81} -> -Sqrt[3/2]/2
{57, 12, 93} -> Sqrt[3/2]/2
{57, 13, 63} -> -1/2
{57, 14, 61} -> -1/2
{57, 15, 59} -> -1/(2*Sqrt[6])
{57, 16, 31} -> 1/4
{57, 16, 32} -> Sqrt[3]/4
{57, 17, 29} -> -1/4
{57, 17, 30} -> -Sqrt[3]/4
{57, 18, 35} -> 1/4
{57, 18, 36} -> -Sqrt[3]/4
{57, 19, 33} -> -1/4
{57, 19, 34} -> Sqrt[3]/4
{57, 21, 95} -> -1/(2*Sqrt[11])
{57, 21, 96} -> -27/(2*Sqrt[209])
{57, 21, 97} -> -4/(3*Sqrt[57])
{57, 21, 98} -> -4/(3*Sqrt[51])
{57, 21, 99} -> -Sqrt[2/51]
{57, 22, 47} -> 1/2
{57, 23, 45} -> 1/2
{57, 24, 59} -> -Sqrt[5/2]/2
{57, 25, 68} -> Sqrt[3]/4
{57, 25, 74} -> Sqrt[3]/4
{57, 26, 68} -> -1/4
{57, 26, 74} -> 1/4
{57, 27, 67} -> -Sqrt[3]/4
{57, 27, 73} -> -Sqrt[3]/4
{57, 28, 67} -> 1/4
{57, 28, 73} -> -1/4
{57, 29, 17} -> 1/4
{57, 29, 51} -> 1/(2*Sqrt[2])
{57, 30, 17} -> Sqrt[3]/4
{57, 30, 52} -> 1/(2*Sqrt[2])
{57, 31, 16} -> -1/4
{57, 31, 49} -> -1/(2*Sqrt[2])
{57, 32, 16} -> -Sqrt[3]/4
{57, 32, 50} -> -1/(2*Sqrt[2])
{57, 33, 19} -> 1/4
{57, 33, 55} -> -1/(4*Sqrt[2])
{57, 33, 56} -> -Sqrt[3/2]/4
{57, 34, 19} -> -Sqrt[3]/4
{57, 34, 55} -> Sqrt[3/2]/4
{57, 34, 56} -> -1/(4*Sqrt[2])
{57, 35, 18} -> -1/4
{57, 35, 53} -> 1/(4*Sqrt[2])
{57, 35, 54} -> Sqrt[3/2]/4
{57, 36, 18} -> Sqrt[3]/4
{57, 36, 53} -> -Sqrt[3/2]/4
{57, 36, 54} -> 1/(4*Sqrt[2])
{57, 37, 80} -> Sqrt[3]/4
{57, 37, 92} -> Sqrt[3]/4
{57, 38, 80} -> -1/4
{57, 38, 92} -> -1/4
{57, 39, 79} -> -Sqrt[3]/4
{57, 39, 91} -> -Sqrt[3]/4
{57, 40, 79} -> 1/4
{57, 40, 91} -> 1/4
{57, 41, 82} -> -Sqrt[3]/4
{57, 42, 82} -> -1/4
{57, 42, 94} -> 1/2
{57, 43, 81} -> Sqrt[3]/4
{57, 44, 81} -> 1/4
{57, 44, 93} -> -1/2
{57, 45, 23} -> -1/2
{57, 45, 63} -> 1/(2*Sqrt[2])
{57, 46, 64} -> -1/(2*Sqrt[2])
{57, 47, 22} -> -1/2
{57, 47, 61} -> 1/(2*Sqrt[2])
{57, 48, 62} -> -1/(2*Sqrt[2])
{57, 49, 5} -> 1/4
{57, 49, 31} -> 1/(2*Sqrt[2])
{57, 50, 5} -> Sqrt[3]/4
{57, 50, 32} -> 1/(2*Sqrt[2])
{57, 51, 4} -> -1/4
{57, 51, 29} -> -1/(2*Sqrt[2])
{57, 52, 4} -> -Sqrt[3]/4
{57, 52, 30} -> -1/(2*Sqrt[2])
{57, 53, 7} -> -1/2
{57, 53, 35} -> -1/(4*Sqrt[2])
{57, 53, 36} -> Sqrt[3/2]/4
{57, 54, 35} -> -Sqrt[3/2]/4
{57, 54, 36} -> -1/(4*Sqrt[2])
{57, 55, 6} -> 1/2
{57, 55, 33} -> 1/(4*Sqrt[2])
{57, 55, 34} -> -Sqrt[3/2]/4
{57, 56, 33} -> Sqrt[3/2]/4
{57, 56, 34} -> 1/(4*Sqrt[2])
{57, 59, 8} -> -(1/Sqrt[3])
{57, 59, 15} -> 1/(2*Sqrt[6])
{57, 59, 24} -> Sqrt[5/2]/2
{57, 59, 95} -> 1/(2*Sqrt[22])
{57, 59, 96} -> 27/(2*Sqrt[418])
{57, 59, 97} -> (2*Sqrt[2/57])/3
{57, 59, 98} -> (2*Sqrt[2/51])/3
{57, 59, 99} -> 1/Sqrt[51]
{57, 60, 97} -> Sqrt[19/2]/6
{57, 60, 98} -> 1/(6*Sqrt[34])
{57, 60, 99} -> -2/Sqrt[17]
{57, 61, 14} -> 1/2
{57, 61, 47} -> -1/(2*Sqrt[2])
{57, 62, 48} -> 1/(2*Sqrt[2])
{57, 63, 13} -> 1/2
{57, 63, 45} -> -1/(2*Sqrt[2])
{57, 64, 46} -> 1/(2*Sqrt[2])
{57, 65, 76} -> 1/Sqrt[2]
{57, 66, 75} -> -(1/Sqrt[2])
{57, 67, 2} -> Sqrt[3/2]/2
{57, 67, 27} -> Sqrt[3]/4
{57, 67, 28} -> -1/4
{57, 68, 1} -> -Sqrt[3/2]/2
{57, 68, 25} -> -Sqrt[3]/4
{57, 68, 26} -> 1/4
{57, 69, 72} -> 1/(2*Sqrt[2])
{57, 70, 71} -> -1/(2*Sqrt[2])
{57, 71, 70} -> 1/(2*Sqrt[2])
{57, 72, 69} -> -1/(2*Sqrt[2])
{57, 73, 2} -> Sqrt[3/2]/2
{57, 73, 27} -> Sqrt[3]/4
{57, 73, 28} -> 1/4
{57, 74, 1} -> -Sqrt[3/2]/2
{57, 74, 25} -> -Sqrt[3]/4
{57, 74, 26} -> -1/4
{57, 75, 66} -> 1/Sqrt[2]
{57, 76, 65} -> -(1/Sqrt[2])
{57, 77, 90} -> 1/(2*Sqrt[2])
{57, 78, 89} -> -1/(2*Sqrt[2])
{57, 79, 39} -> Sqrt[3]/4
{57, 79, 40} -> -1/4
{57, 80, 37} -> -Sqrt[3]/4
{57, 80, 38} -> 1/4
{57, 81, 12} -> Sqrt[3/2]/2
{57, 81, 43} -> -Sqrt[3]/4
{57, 81, 44} -> -1/4
{57, 82, 11} -> -Sqrt[3/2]/2
{57, 82, 41} -> Sqrt[3]/4
{57, 82, 42} -> 1/4
{57, 89, 78} -> 1/(2*Sqrt[2])
{57, 90, 77} -> -1/(2*Sqrt[2])
{57, 91, 39} -> Sqrt[3]/4
{57, 91, 40} -> -1/4
{57, 92, 37} -> -Sqrt[3]/4
{57, 92, 38} -> 1/4
{57, 93, 12} -> -Sqrt[3/2]/2
{57, 93, 44} -> 1/2
{57, 94, 11} -> Sqrt[3/2]/2
{57, 94, 42} -> -1/2
{57, 95, 21} -> 1/(2*Sqrt[11])
{57, 95, 59} -> -1/(2*Sqrt[22])
{57, 96, 21} -> 27/(2*Sqrt[209])
{57, 96, 59} -> -27/(2*Sqrt[418])
{57, 97, 21} -> 4/(3*Sqrt[57])
{57, 97, 59} -> (-2*Sqrt[2/57])/3
{57, 97, 60} -> -Sqrt[19/2]/6
{57, 98, 21} -> 4/(3*Sqrt[51])
{57, 98, 59} -> (-2*Sqrt[2/51])/3
{57, 98, 60} -> -1/(6*Sqrt[34])
{57, 99, 21} -> Sqrt[2/51]
{57, 99, 59} -> -(1/Sqrt[51])
{57, 99, 60} -> 2/Sqrt[17]
{58, 1, 68} -> 1/(2*Sqrt[2])
{58, 1, 74} -> 1/(2*Sqrt[2])
{58, 2, 67} -> -1/(2*Sqrt[2])
{58, 2, 73} -> -1/(2*Sqrt[2])
{58, 4, 51} -> Sqrt[3]/4
{58, 4, 52} -> -1/4
{58, 5, 49} -> -Sqrt[3]/4
{58, 5, 50} -> 1/4
{58, 6, 56} -> -1/2
{58, 7, 54} -> 1/2
{58, 8, 60} -> 1/Sqrt[3]
{58, 9, 80} -> -(1/Sqrt[2])
{58, 9, 92} -> 1/Sqrt[2]
{58, 10, 79} -> 1/Sqrt[2]
{58, 10, 91} -> -(1/Sqrt[2])
{58, 11, 82} -> -1/(2*Sqrt[2])
{58, 11, 94} -> 1/(2*Sqrt[2])
{58, 12, 81} -> 1/(2*Sqrt[2])
{58, 12, 93} -> -1/(2*Sqrt[2])
{58, 13, 64} -> -1/2
{58, 14, 62} -> -1/2
{58, 15, 60} -> -1/(2*Sqrt[6])
{58, 16, 31} -> -Sqrt[3]/4
{58, 16, 32} -> 1/4
{58, 17, 29} -> Sqrt[3]/4
{58, 17, 30} -> -1/4
{58, 18, 35} -> -Sqrt[3]/4
{58, 18, 36} -> -1/4
{58, 19, 33} -> Sqrt[3]/4
{58, 19, 34} -> 1/4
{58, 21, 97} -> Sqrt[19]/6
{58, 21, 98} -> 1/(6*Sqrt[17])
{58, 21, 99} -> -2*Sqrt[2/17]
{58, 22, 48} -> 1/2
{58, 23, 46} -> 1/2
{58, 24, 60} -> -Sqrt[5/2]/2
{58, 25, 68} -> 1/4
{58, 25, 74} -> 1/4
{58, 26, 68} -> Sqrt[3]/4
{58, 26, 74} -> -Sqrt[3]/4
{58, 27, 67} -> -1/4
{58, 27, 73} -> -1/4
{58, 28, 67} -> -Sqrt[3]/4
{58, 28, 73} -> Sqrt[3]/4
{58, 29, 17} -> -Sqrt[3]/4
{58, 29, 52} -> 1/(2*Sqrt[2])
{58, 30, 17} -> 1/4
{58, 30, 51} -> -1/(2*Sqrt[2])
{58, 31, 16} -> Sqrt[3]/4
{58, 31, 50} -> -1/(2*Sqrt[2])
{58, 32, 16} -> -1/4
{58, 32, 49} -> 1/(2*Sqrt[2])
{58, 33, 19} -> -Sqrt[3]/4
{58, 33, 55} -> -Sqrt[3/2]/4
{58, 33, 56} -> 1/(4*Sqrt[2])
{58, 34, 19} -> -1/4
{58, 34, 55} -> -1/(4*Sqrt[2])
{58, 34, 56} -> -Sqrt[3/2]/4
{58, 35, 18} -> Sqrt[3]/4
{58, 35, 53} -> Sqrt[3/2]/4
{58, 35, 54} -> -1/(4*Sqrt[2])
{58, 36, 18} -> 1/4
{58, 36, 53} -> 1/(4*Sqrt[2])
{58, 36, 54} -> Sqrt[3/2]/4
{58, 37, 80} -> 1/4
{58, 37, 92} -> -1/4
{58, 38, 80} -> Sqrt[3]/4
{58, 38, 92} -> -Sqrt[3]/4
{58, 39, 79} -> -1/4
{58, 39, 91} -> 1/4
{58, 40, 79} -> -Sqrt[3]/4
{58, 40, 91} -> Sqrt[3]/4
{58, 41, 82} -> -1/4
{58, 41, 94} -> -1/2
{58, 42, 82} -> Sqrt[3]/4
{58, 43, 81} -> 1/4
{58, 43, 93} -> 1/2
{58, 44, 81} -> -Sqrt[3]/4
{58, 45, 64} -> -1/(2*Sqrt[2])
{58, 46, 23} -> -1/2
{58, 46, 63} -> -1/(2*Sqrt[2])
{58, 47, 62} -> -1/(2*Sqrt[2])
{58, 48, 22} -> -1/2
{58, 48, 61} -> -1/(2*Sqrt[2])
{58, 49, 5} -> Sqrt[3]/4
{58, 49, 32} -> -1/(2*Sqrt[2])
{58, 50, 5} -> -1/4
{58, 50, 31} -> 1/(2*Sqrt[2])
{58, 51, 4} -> -Sqrt[3]/4
{58, 51, 30} -> 1/(2*Sqrt[2])
{58, 52, 4} -> 1/4
{58, 52, 29} -> -1/(2*Sqrt[2])
{58, 53, 35} -> -Sqrt[3/2]/4
{58, 53, 36} -> -1/(4*Sqrt[2])
{58, 54, 7} -> -1/2
{58, 54, 35} -> 1/(4*Sqrt[2])
{58, 54, 36} -> -Sqrt[3/2]/4
{58, 55, 33} -> Sqrt[3/2]/4
{58, 55, 34} -> 1/(4*Sqrt[2])
{58, 56, 6} -> 1/2
{58, 56, 33} -> -1/(4*Sqrt[2])
{58, 56, 34} -> Sqrt[3/2]/4
{58, 59, 97} -> Sqrt[19/2]/6
{58, 59, 98} -> 1/(6*Sqrt[34])
{58, 59, 99} -> -2/Sqrt[17]
{58, 60, 8} -> -(1/Sqrt[3])
{58, 60, 15} -> 1/(2*Sqrt[6])
{58, 60, 24} -> Sqrt[5/2]/2
{58, 60, 95} -> -1/(2*Sqrt[22])
{58, 60, 96} -> -27/(2*Sqrt[418])
{58, 60, 97} -> (-2*Sqrt[2/57])/3
{58, 60, 98} -> (-2*Sqrt[2/51])/3
{58, 60, 99} -> -(1/Sqrt[51])
{58, 61, 48} -> 1/(2*Sqrt[2])
{58, 62, 14} -> 1/2
{58, 62, 47} -> 1/(2*Sqrt[2])
{58, 63, 46} -> 1/(2*Sqrt[2])
{58, 64, 13} -> 1/2
{58, 64, 45} -> 1/(2*Sqrt[2])
{58, 67, 2} -> 1/(2*Sqrt[2])
{58, 67, 27} -> 1/4
{58, 67, 28} -> Sqrt[3]/4
{58, 68, 1} -> -1/(2*Sqrt[2])
{58, 68, 25} -> -1/4
{58, 68, 26} -> -Sqrt[3]/4
{58, 69, 72} -> Sqrt[3/2]/2
{58, 70, 71} -> -Sqrt[3/2]/2
{58, 71, 70} -> Sqrt[3/2]/2
{58, 72, 69} -> -Sqrt[3/2]/2
{58, 73, 2} -> 1/(2*Sqrt[2])
{58, 73, 27} -> 1/4
{58, 73, 28} -> -Sqrt[3]/4
{58, 74, 1} -> -1/(2*Sqrt[2])
{58, 74, 25} -> -1/4
{58, 74, 26} -> Sqrt[3]/4
{58, 77, 90} -> -Sqrt[3/2]/2
{58, 78, 89} -> Sqrt[3/2]/2
{58, 79, 10} -> -(1/Sqrt[2])
{58, 79, 39} -> 1/4
{58, 79, 40} -> Sqrt[3]/4
{58, 80, 9} -> 1/Sqrt[2]
{58, 80, 37} -> -1/4
{58, 80, 38} -> -Sqrt[3]/4
{58, 81, 12} -> -1/(2*Sqrt[2])
{58, 81, 43} -> -1/4
{58, 81, 44} -> Sqrt[3]/4
{58, 82, 11} -> 1/(2*Sqrt[2])
{58, 82, 41} -> 1/4
{58, 82, 42} -> -Sqrt[3]/4
{58, 89, 78} -> -Sqrt[3/2]/2
{58, 90, 77} -> Sqrt[3/2]/2
{58, 91, 10} -> 1/Sqrt[2]
{58, 91, 39} -> -1/4
{58, 91, 40} -> -Sqrt[3]/4
{58, 92, 9} -> -(1/Sqrt[2])
{58, 92, 37} -> 1/4
{58, 92, 38} -> Sqrt[3]/4
{58, 93, 12} -> 1/(2*Sqrt[2])
{58, 93, 43} -> -1/2
{58, 94, 11} -> -1/(2*Sqrt[2])
{58, 94, 41} -> 1/2
{58, 95, 60} -> 1/(2*Sqrt[22])
{58, 96, 60} -> 27/(2*Sqrt[418])
{58, 97, 21} -> -Sqrt[19]/6
{58, 97, 59} -> -Sqrt[19/2]/6
{58, 97, 60} -> (2*Sqrt[2/57])/3
{58, 98, 21} -> -1/(6*Sqrt[17])
{58, 98, 59} -> -1/(6*Sqrt[34])
{58, 98, 60} -> (2*Sqrt[2/51])/3
{58, 99, 21} -> 2*Sqrt[2/17]
{58, 99, 59} -> 2/Sqrt[17]
{58, 99, 60} -> 1/Sqrt[51]
{59, 1, 67} -> Sqrt[3/2]/2
{59, 1, 73} -> -Sqrt[3/2]/2
{59, 2, 68} -> Sqrt[3/2]/2
{59, 2, 74} -> -Sqrt[3/2]/2
{59, 4, 49} -> -1/4
{59, 4, 50} -> -Sqrt[3]/4
{59, 5, 51} -> -1/4
{59, 5, 52} -> -Sqrt[3]/4
{59, 6, 53} -> 1/2
{59, 7, 55} -> 1/2
{59, 8, 57} -> -(1/Sqrt[3])
{59, 11, 81} -> Sqrt[3/2]/2
{59, 11, 93} -> Sqrt[3/2]/2
{59, 12, 82} -> Sqrt[3/2]/2
{59, 12, 94} -> Sqrt[3/2]/2
{59, 13, 61} -> 1/2
{59, 14, 63} -> -1/2
{59, 15, 57} -> 1/(2*Sqrt[6])
{59, 16, 29} -> 1/4
{59, 16, 30} -> Sqrt[3]/4
{59, 17, 31} -> 1/4
{59, 17, 32} -> Sqrt[3]/4
{59, 18, 33} -> 1/4
{59, 18, 34} -> -Sqrt[3]/4
{59, 19, 35} -> 1/4
{59, 19, 36} -> -Sqrt[3]/4
{59, 20, 95} -> 1/(2*Sqrt[11])
{59, 20, 96} -> 27/(2*Sqrt[209])
{59, 20, 97} -> 4/(3*Sqrt[57])
{59, 20, 98} -> 4/(3*Sqrt[51])
{59, 20, 99} -> Sqrt[2/51]
{59, 22, 45} -> -1/2
{59, 23, 47} -> 1/2
{59, 24, 57} -> Sqrt[5/2]/2
{59, 25, 67} -> Sqrt[3]/4
{59, 25, 73} -> -Sqrt[3]/4
{59, 26, 67} -> -1/4
{59, 26, 73} -> -1/4
{59, 27, 68} -> Sqrt[3]/4
{59, 27, 74} -> -Sqrt[3]/4
{59, 28, 68} -> -1/4
{59, 28, 74} -> -1/4
{59, 29, 16} -> -1/4
{59, 29, 49} -> -1/(2*Sqrt[2])
{59, 30, 16} -> -Sqrt[3]/4
{59, 30, 50} -> -1/(2*Sqrt[2])
{59, 31, 17} -> -1/4
{59, 31, 51} -> -1/(2*Sqrt[2])
{59, 32, 17} -> -Sqrt[3]/4
{59, 32, 52} -> -1/(2*Sqrt[2])
{59, 33, 18} -> -1/4
{59, 33, 53} -> 1/(4*Sqrt[2])
{59, 33, 54} -> Sqrt[3/2]/4
{59, 34, 18} -> Sqrt[3]/4
{59, 34, 53} -> -Sqrt[3/2]/4
{59, 34, 54} -> 1/(4*Sqrt[2])
{59, 35, 19} -> -1/4
{59, 35, 55} -> 1/(4*Sqrt[2])
{59, 35, 56} -> Sqrt[3/2]/4
{59, 36, 19} -> Sqrt[3]/4
{59, 36, 55} -> -Sqrt[3/2]/4
{59, 36, 56} -> 1/(4*Sqrt[2])
{59, 37, 79} -> Sqrt[3]/4
{59, 37, 91} -> -Sqrt[3]/4
{59, 38, 79} -> -1/4
{59, 38, 91} -> 1/4
{59, 39, 80} -> Sqrt[3]/4
{59, 39, 92} -> -Sqrt[3]/4
{59, 40, 80} -> -1/4
{59, 40, 92} -> 1/4
{59, 41, 81} -> -Sqrt[3]/4
{59, 42, 81} -> -1/4
{59, 42, 93} -> -1/2
{59, 43, 82} -> -Sqrt[3]/4
{59, 44, 82} -> -1/4
{59, 44, 94} -> -1/2
{59, 45, 22} -> 1/2
{59, 45, 61} -> -1/(2*Sqrt[2])
{59, 46, 62} -> 1/(2*Sqrt[2])
{59, 47, 23} -> -1/2
{59, 47, 63} -> 1/(2*Sqrt[2])
{59, 48, 64} -> -1/(2*Sqrt[2])
{59, 49, 4} -> 1/4
{59, 49, 29} -> 1/(2*Sqrt[2])
{59, 50, 4} -> Sqrt[3]/4
{59, 50, 30} -> 1/(2*Sqrt[2])
{59, 51, 5} -> 1/4
{59, 51, 31} -> 1/(2*Sqrt[2])
{59, 52, 5} -> Sqrt[3]/4
{59, 52, 32} -> 1/(2*Sqrt[2])
{59, 53, 6} -> -1/2
{59, 53, 33} -> -1/(4*Sqrt[2])
{59, 53, 34} -> Sqrt[3/2]/4
{59, 54, 33} -> -Sqrt[3/2]/4
{59, 54, 34} -> -1/(4*Sqrt[2])
{59, 55, 7} -> -1/2
{59, 55, 35} -> -1/(4*Sqrt[2])
{59, 55, 36} -> Sqrt[3/2]/4
{59, 56, 35} -> -Sqrt[3/2]/4
{59, 56, 36} -> -1/(4*Sqrt[2])
{59, 57, 8} -> 1/Sqrt[3]
{59, 57, 15} -> -1/(2*Sqrt[6])
{59, 57, 24} -> -Sqrt[5/2]/2
{59, 57, 95} -> -1/(2*Sqrt[22])
{59, 57, 96} -> -27/(2*Sqrt[418])
{59, 57, 97} -> (-2*Sqrt[2/57])/3
{59, 57, 98} -> (-2*Sqrt[2/51])/3
{59, 57, 99} -> -(1/Sqrt[51])
{59, 58, 97} -> -Sqrt[19/2]/6
{59, 58, 98} -> -1/(6*Sqrt[34])
{59, 58, 99} -> 2/Sqrt[17]
{59, 61, 13} -> -1/2
{59, 61, 45} -> 1/(2*Sqrt[2])
{59, 62, 46} -> -1/(2*Sqrt[2])
{59, 63, 14} -> 1/2
{59, 63, 47} -> -1/(2*Sqrt[2])
{59, 64, 48} -> 1/(2*Sqrt[2])
{59, 65, 75} -> -(1/Sqrt[2])
{59, 66, 76} -> -(1/Sqrt[2])
{59, 67, 1} -> -Sqrt[3/2]/2
{59, 67, 25} -> -Sqrt[3]/4
{59, 67, 26} -> 1/4
{59, 68, 2} -> -Sqrt[3/2]/2
{59, 68, 27} -> -Sqrt[3]/4
{59, 68, 28} -> 1/4
{59, 69, 71} -> 1/(2*Sqrt[2])
{59, 70, 72} -> 1/(2*Sqrt[2])
{59, 71, 69} -> -1/(2*Sqrt[2])
{59, 72, 70} -> -1/(2*Sqrt[2])
{59, 73, 1} -> Sqrt[3/2]/2
{59, 73, 25} -> Sqrt[3]/4
{59, 73, 26} -> 1/4
{59, 74, 2} -> Sqrt[3/2]/2
{59, 74, 27} -> Sqrt[3]/4
{59, 74, 28} -> 1/4
{59, 75, 65} -> 1/Sqrt[2]
{59, 76, 66} -> 1/Sqrt[2]
{59, 77, 89} -> -1/(2*Sqrt[2])
{59, 78, 90} -> -1/(2*Sqrt[2])
{59, 79, 37} -> -Sqrt[3]/4
{59, 79, 38} -> 1/4
{59, 80, 39} -> -Sqrt[3]/4
{59, 80, 40} -> 1/4
{59, 81, 11} -> -Sqrt[3/2]/2
{59, 81, 41} -> Sqrt[3]/4
{59, 81, 42} -> 1/4
{59, 82, 12} -> -Sqrt[3/2]/2
{59, 82, 43} -> Sqrt[3]/4
{59, 82, 44} -> 1/4
{59, 89, 77} -> 1/(2*Sqrt[2])
{59, 90, 78} -> 1/(2*Sqrt[2])
{59, 91, 37} -> Sqrt[3]/4
{59, 91, 38} -> -1/4
{59, 92, 39} -> Sqrt[3]/4
{59, 92, 40} -> -1/4
{59, 93, 11} -> -Sqrt[3/2]/2
{59, 93, 42} -> 1/2
{59, 94, 12} -> -Sqrt[3/2]/2
{59, 94, 44} -> 1/2
{59, 95, 20} -> -1/(2*Sqrt[11])
{59, 95, 57} -> 1/(2*Sqrt[22])
{59, 96, 20} -> -27/(2*Sqrt[209])
{59, 96, 57} -> 27/(2*Sqrt[418])
{59, 97, 20} -> -4/(3*Sqrt[57])
{59, 97, 57} -> (2*Sqrt[2/57])/3
{59, 97, 58} -> Sqrt[19/2]/6
{59, 98, 20} -> -4/(3*Sqrt[51])
{59, 98, 57} -> (2*Sqrt[2/51])/3
{59, 98, 58} -> 1/(6*Sqrt[34])
{59, 99, 20} -> -Sqrt[2/51]
{59, 99, 57} -> 1/Sqrt[51]
{59, 99, 58} -> -2/Sqrt[17]
{60, 1, 67} -> 1/(2*Sqrt[2])
{60, 1, 73} -> -1/(2*Sqrt[2])
{60, 2, 68} -> 1/(2*Sqrt[2])
{60, 2, 74} -> -1/(2*Sqrt[2])
{60, 4, 49} -> -Sqrt[3]/4
{60, 4, 50} -> 1/4
{60, 5, 51} -> -Sqrt[3]/4
{60, 5, 52} -> 1/4
{60, 6, 54} -> 1/2
{60, 7, 56} -> 1/2
{60, 8, 58} -> -(1/Sqrt[3])
{60, 9, 79} -> -(1/Sqrt[2])
{60, 9, 91} -> -(1/Sqrt[2])
{60, 10, 80} -> -(1/Sqrt[2])
{60, 10, 92} -> -(1/Sqrt[2])
{60, 11, 81} -> -1/(2*Sqrt[2])
{60, 11, 93} -> -1/(2*Sqrt[2])
{60, 12, 82} -> -1/(2*Sqrt[2])
{60, 12, 94} -> -1/(2*Sqrt[2])
{60, 13, 62} -> 1/2
{60, 14, 64} -> -1/2
{60, 15, 58} -> 1/(2*Sqrt[6])
{60, 16, 29} -> -Sqrt[3]/4
{60, 16, 30} -> 1/4
{60, 17, 31} -> -Sqrt[3]/4
{60, 17, 32} -> 1/4
{60, 18, 33} -> -Sqrt[3]/4
{60, 18, 34} -> -1/4
{60, 19, 35} -> -Sqrt[3]/4
{60, 19, 36} -> -1/4
{60, 20, 97} -> -Sqrt[19]/6
{60, 20, 98} -> -1/(6*Sqrt[17])
{60, 20, 99} -> 2*Sqrt[2/17]
{60, 22, 46} -> -1/2
{60, 23, 48} -> 1/2
{60, 24, 58} -> Sqrt[5/2]/2
{60, 25, 67} -> 1/4
{60, 25, 73} -> -1/4
{60, 26, 67} -> Sqrt[3]/4
{60, 26, 73} -> Sqrt[3]/4
{60, 27, 68} -> 1/4
{60, 27, 74} -> -1/4
{60, 28, 68} -> Sqrt[3]/4
{60, 28, 74} -> Sqrt[3]/4
{60, 29, 16} -> Sqrt[3]/4
{60, 29, 50} -> -1/(2*Sqrt[2])
{60, 30, 16} -> -1/4
{60, 30, 49} -> 1/(2*Sqrt[2])
{60, 31, 17} -> Sqrt[3]/4
{60, 31, 52} -> -1/(2*Sqrt[2])
{60, 32, 17} -> -1/4
{60, 32, 51} -> 1/(2*Sqrt[2])
{60, 33, 18} -> Sqrt[3]/4
{60, 33, 53} -> Sqrt[3/2]/4
{60, 33, 54} -> -1/(4*Sqrt[2])
{60, 34, 18} -> 1/4
{60, 34, 53} -> 1/(4*Sqrt[2])
{60, 34, 54} -> Sqrt[3/2]/4
{60, 35, 19} -> Sqrt[3]/4
{60, 35, 55} -> Sqrt[3/2]/4
{60, 35, 56} -> -1/(4*Sqrt[2])
{60, 36, 19} -> 1/4
{60, 36, 55} -> 1/(4*Sqrt[2])
{60, 36, 56} -> Sqrt[3/2]/4
{60, 37, 79} -> 1/4
{60, 37, 91} -> 1/4
{60, 38, 79} -> Sqrt[3]/4
{60, 38, 91} -> Sqrt[3]/4
{60, 39, 80} -> 1/4
{60, 39, 92} -> 1/4
{60, 40, 80} -> Sqrt[3]/4
{60, 40, 92} -> Sqrt[3]/4
{60, 41, 81} -> -1/4
{60, 41, 93} -> 1/2
{60, 42, 81} -> Sqrt[3]/4
{60, 43, 82} -> -1/4
{60, 43, 94} -> 1/2
{60, 44, 82} -> Sqrt[3]/4
{60, 45, 62} -> 1/(2*Sqrt[2])
{60, 46, 22} -> 1/2
{60, 46, 61} -> 1/(2*Sqrt[2])
{60, 47, 64} -> -1/(2*Sqrt[2])
{60, 48, 23} -> -1/2
{60, 48, 63} -> -1/(2*Sqrt[2])
{60, 49, 4} -> Sqrt[3]/4
{60, 49, 30} -> -1/(2*Sqrt[2])
{60, 50, 4} -> -1/4
{60, 50, 29} -> 1/(2*Sqrt[2])
{60, 51, 5} -> Sqrt[3]/4
{60, 51, 32} -> -1/(2*Sqrt[2])
{60, 52, 5} -> -1/4
{60, 52, 31} -> 1/(2*Sqrt[2])
{60, 53, 33} -> -Sqrt[3/2]/4
{60, 53, 34} -> -1/(4*Sqrt[2])
{60, 54, 6} -> -1/2
{60, 54, 33} -> 1/(4*Sqrt[2])
{60, 54, 34} -> -Sqrt[3/2]/4
{60, 55, 35} -> -Sqrt[3/2]/4
{60, 55, 36} -> -1/(4*Sqrt[2])
{60, 56, 7} -> -1/2
{60, 56, 35} -> 1/(4*Sqrt[2])
{60, 56, 36} -> -Sqrt[3/2]/4
{60, 57, 97} -> -Sqrt[19/2]/6
{60, 57, 98} -> -1/(6*Sqrt[34])
{60, 57, 99} -> 2/Sqrt[17]
{60, 58, 8} -> 1/Sqrt[3]
{60, 58, 15} -> -1/(2*Sqrt[6])
{60, 58, 24} -> -Sqrt[5/2]/2
{60, 58, 95} -> 1/(2*Sqrt[22])
{60, 58, 96} -> 27/(2*Sqrt[418])
{60, 58, 97} -> (2*Sqrt[2/57])/3
{60, 58, 98} -> (2*Sqrt[2/51])/3
{60, 58, 99} -> 1/Sqrt[51]
{60, 61, 46} -> -1/(2*Sqrt[2])
{60, 62, 13} -> -1/2
{60, 62, 45} -> -1/(2*Sqrt[2])
{60, 63, 48} -> 1/(2*Sqrt[2])
{60, 64, 14} -> 1/2
{60, 64, 47} -> 1/(2*Sqrt[2])
{60, 67, 1} -> -1/(2*Sqrt[2])
{60, 67, 25} -> -1/4
{60, 67, 26} -> -Sqrt[3]/4
{60, 68, 2} -> -1/(2*Sqrt[2])
{60, 68, 27} -> -1/4
{60, 68, 28} -> -Sqrt[3]/4
{60, 69, 71} -> Sqrt[3/2]/2
{60, 70, 72} -> Sqrt[3/2]/2
{60, 71, 69} -> -Sqrt[3/2]/2
{60, 72, 70} -> -Sqrt[3/2]/2
{60, 73, 1} -> 1/(2*Sqrt[2])
{60, 73, 25} -> 1/4
{60, 73, 26} -> -Sqrt[3]/4
{60, 74, 2} -> 1/(2*Sqrt[2])
{60, 74, 27} -> 1/4
{60, 74, 28} -> -Sqrt[3]/4
{60, 77, 89} -> Sqrt[3/2]/2
{60, 78, 90} -> Sqrt[3/2]/2
{60, 79, 9} -> 1/Sqrt[2]
{60, 79, 37} -> -1/4
{60, 79, 38} -> -Sqrt[3]/4
{60, 80, 10} -> 1/Sqrt[2]
{60, 80, 39} -> -1/4
{60, 80, 40} -> -Sqrt[3]/4
{60, 81, 11} -> 1/(2*Sqrt[2])
{60, 81, 41} -> 1/4
{60, 81, 42} -> -Sqrt[3]/4
{60, 82, 12} -> 1/(2*Sqrt[2])
{60, 82, 43} -> 1/4
{60, 82, 44} -> -Sqrt[3]/4
{60, 89, 77} -> -Sqrt[3/2]/2
{60, 90, 78} -> -Sqrt[3/2]/2
{60, 91, 9} -> 1/Sqrt[2]
{60, 91, 37} -> -1/4
{60, 91, 38} -> -Sqrt[3]/4
{60, 92, 10} -> 1/Sqrt[2]
{60, 92, 39} -> -1/4
{60, 92, 40} -> -Sqrt[3]/4
{60, 93, 11} -> 1/(2*Sqrt[2])
{60, 93, 41} -> -1/2
{60, 94, 12} -> 1/(2*Sqrt[2])
{60, 94, 43} -> -1/2
{60, 95, 58} -> -1/(2*Sqrt[22])
{60, 96, 58} -> -27/(2*Sqrt[418])
{60, 97, 20} -> Sqrt[19]/6
{60, 97, 57} -> Sqrt[19/2]/6
{60, 97, 58} -> (-2*Sqrt[2/57])/3
{60, 98, 20} -> 1/(6*Sqrt[17])
{60, 98, 57} -> 1/(6*Sqrt[34])
{60, 98, 58} -> (-2*Sqrt[2/51])/3
{60, 99, 20} -> -2*Sqrt[2/17]
{60, 99, 57} -> -2/Sqrt[17]
{60, 99, 58} -> -(1/Sqrt[51])
{61, 1, 72} -> Sqrt[3/2]/2
{61, 1, 76} -> Sqrt[3/2]/2
{61, 2, 71} -> -Sqrt[3/2]/2
{61, 2, 75} -> -Sqrt[3/2]/2
{61, 6, 82} -> -Sqrt[3/2]/2
{61, 6, 88} -> -Sqrt[3/2]/2
{61, 7, 81} -> Sqrt[3/2]/2
{61, 7, 87} -> Sqrt[3/2]/2
{61, 9, 51} -> 1/4
{61, 9, 52} -> Sqrt[3]/4
{61, 10, 49} -> -1/4
{61, 10, 50} -> -Sqrt[3]/4
{61, 11, 55} -> 1/4
{61, 11, 56} -> -Sqrt[3]/4
{61, 12, 53} -> -1/4
{61, 12, 54} -> Sqrt[3]/4
{61, 13, 59} -> -1/2
{61, 14, 57} -> 1/2
{61, 15, 63} -> Sqrt[3/2]/2
{61, 16, 39} -> 1/4
{61, 16, 40} -> Sqrt[3]/4
{61, 17, 37} -> -1/4
{61, 17, 38} -> -Sqrt[3]/4
{61, 18, 43} -> 1/4
{61, 18, 44} -> -Sqrt[3]/4
{61, 19, 41} -> -1/4
{61, 19, 42} -> Sqrt[3]/4
{61, 20, 47} -> -1/2
{61, 21, 45} -> 1/2
{61, 23, 95} -> 5/(2*Sqrt[11])
{61, 23, 96} -> -Sqrt[19/11]/2
{61, 24, 63} -> -Sqrt[5/2]/2
{61, 25, 76} -> -Sqrt[3]/4
{61, 26, 72} -> -1/2
{61, 26, 76} -> -1/4
{61, 27, 75} -> Sqrt[3]/4
{61, 28, 71} -> 1/2
{61, 28, 75} -> 1/4
{61, 29, 80} -> -Sqrt[3]/4
{61, 29, 86} -> Sqrt[3]/4
{61, 30, 80} -> 1/4
{61, 30, 86} -> -1/4
{61, 31, 79} -> Sqrt[3]/4
{61, 31, 85} -> -Sqrt[3]/4
{61, 32, 79} -> -1/4
{61, 32, 85} -> 1/4
{61, 33, 82} -> Sqrt[3]/4
{61, 34, 82} -> 1/4
{61, 34, 88} -> 1/2
{61, 35, 81} -> -Sqrt[3]/4
{61, 36, 81} -> -1/4
{61, 36, 87} -> -1/2
{61, 37, 17} -> 1/4
{61, 37, 51} -> -1/(4*Sqrt[2])
{61, 37, 52} -> Sqrt[3/2]/4
{61, 38, 17} -> Sqrt[3]/4
{61, 38, 51} -> Sqrt[3/2]/4
{61, 38, 52} -> 1/(4*Sqrt[2])
{61, 39, 16} -> -1/4
{61, 39, 49} -> 1/(4*Sqrt[2])
{61, 39, 50} -> -Sqrt[3/2]/4
{61, 40, 16} -> -Sqrt[3]/4
{61, 40, 49} -> -Sqrt[3/2]/4
{61, 40, 50} -> -1/(4*Sqrt[2])
{61, 41, 19} -> 1/4
{61, 41, 55} -> -1/(4*Sqrt[2])
{61, 41, 56} -> -Sqrt[3/2]/4
{61, 42, 19} -> -Sqrt[3]/4
{61, 42, 55} -> -Sqrt[3/2]/4
{61, 42, 56} -> 1/(4*Sqrt[2])
{61, 43, 18} -> -1/4
{61, 43, 53} -> 1/(4*Sqrt[2])
{61, 43, 54} -> Sqrt[3/2]/4
{61, 44, 18} -> Sqrt[3]/4
{61, 44, 53} -> Sqrt[3/2]/4
{61, 44, 54} -> -1/(4*Sqrt[2])
{61, 45, 21} -> -1/2
{61, 45, 59} -> 1/(2*Sqrt[2])
{61, 46, 60} -> -1/(2*Sqrt[2])
{61, 47, 20} -> 1/2
{61, 47, 57} -> -1/(2*Sqrt[2])
{61, 48, 58} -> 1/(2*Sqrt[2])
{61, 49, 10} -> 1/4
{61, 49, 39} -> -1/(4*Sqrt[2])
{61, 49, 40} -> Sqrt[3/2]/4
{61, 50, 10} -> Sqrt[3]/4
{61, 50, 39} -> Sqrt[3/2]/4
{61, 50, 40} -> 1/(4*Sqrt[2])
{61, 51, 9} -> -1/4
{61, 51, 37} -> 1/(4*Sqrt[2])
{61, 51, 38} -> -Sqrt[3/2]/4
{61, 52, 9} -> -Sqrt[3]/4
{61, 52, 37} -> -Sqrt[3/2]/4
{61, 52, 38} -> -1/(4*Sqrt[2])
{61, 53, 12} -> 1/4
{61, 53, 43} -> -1/(4*Sqrt[2])
{61, 53, 44} -> -Sqrt[3/2]/4
{61, 54, 12} -> -Sqrt[3]/4
{61, 54, 43} -> -Sqrt[3/2]/4
{61, 54, 44} -> 1/(4*Sqrt[2])
{61, 55, 11} -> -1/4
{61, 55, 41} -> 1/(4*Sqrt[2])
{61, 55, 42} -> Sqrt[3/2]/4
{61, 56, 11} -> Sqrt[3]/4
{61, 56, 41} -> Sqrt[3/2]/4
{61, 56, 42} -> -1/(4*Sqrt[2])
{61, 57, 14} -> -1/2
{61, 57, 47} -> 1/(2*Sqrt[2])
{61, 58, 48} -> -1/(2*Sqrt[2])
{61, 59, 13} -> 1/2
{61, 59, 45} -> -1/(2*Sqrt[2])
{61, 60, 46} -> 1/(2*Sqrt[2])
{61, 63, 15} -> -Sqrt[3/2]/2
{61, 63, 24} -> Sqrt[5/2]/2
{61, 63, 95} -> -5/(2*Sqrt[22])
{61, 63, 96} -> Sqrt[19/22]/2
{61, 64, 97} -> Sqrt[19/2]/6
{61, 64, 98} -> -Sqrt[17/2]/6
{61, 65, 68} -> 1/(2*Sqrt[2])
{61, 66, 67} -> -1/(2*Sqrt[2])
{61, 67, 66} -> 1/(2*Sqrt[2])
{61, 68, 65} -> -1/(2*Sqrt[2])
{61, 69, 74} -> 1/Sqrt[2]
{61, 70, 73} -> -(1/Sqrt[2])
{61, 71, 2} -> Sqrt[3/2]/2
{61, 71, 28} -> -1/2
{61, 72, 1} -> -Sqrt[3/2]/2
{61, 72, 26} -> 1/2
{61, 73, 70} -> 1/Sqrt[2]
{61, 74, 69} -> -(1/Sqrt[2])
{61, 75, 2} -> Sqrt[3/2]/2
{61, 75, 27} -> -Sqrt[3]/4
{61, 75, 28} -> -1/4
{61, 76, 1} -> -Sqrt[3/2]/2
{61, 76, 25} -> Sqrt[3]/4
{61, 76, 26} -> 1/4
{61, 77, 84} -> -1/(2*Sqrt[2])
{61, 78, 83} -> 1/(2*Sqrt[2])
{61, 79, 31} -> -Sqrt[3]/4
{61, 79, 32} -> 1/4
{61, 80, 29} -> Sqrt[3]/4
{61, 80, 30} -> -1/4
{61, 81, 7} -> -Sqrt[3/2]/2
{61, 81, 35} -> Sqrt[3]/4
{61, 81, 36} -> 1/4
{61, 82, 6} -> Sqrt[3/2]/2
{61, 82, 33} -> -Sqrt[3]/4
{61, 82, 34} -> -1/4
{61, 83, 78} -> -1/(2*Sqrt[2])
{61, 84, 77} -> 1/(2*Sqrt[2])
{61, 85, 31} -> Sqrt[3]/4
{61, 85, 32} -> -1/4
{61, 86, 29} -> -Sqrt[3]/4
{61, 86, 30} -> 1/4
{61, 87, 7} -> -Sqrt[3/2]/2
{61, 87, 36} -> 1/2
{61, 88, 6} -> Sqrt[3/2]/2
{61, 88, 34} -> -1/2
{61, 95, 23} -> -5/(2*Sqrt[11])
{61, 95, 63} -> 5/(2*Sqrt[22])
{61, 96, 23} -> Sqrt[19/11]/2
{61, 96, 63} -> -Sqrt[19/22]/2
{61, 97, 64} -> -Sqrt[19/2]/6
{61, 98, 64} -> Sqrt[17/2]/6
{62, 1, 72} -> 1/(2*Sqrt[2])
{62, 1, 76} -> 1/(2*Sqrt[2])
{62, 2, 71} -> -1/(2*Sqrt[2])
{62, 2, 75} -> -1/(2*Sqrt[2])
{62, 4, 80} -> 1/Sqrt[2]
{62, 4, 86} -> 1/Sqrt[2]
{62, 5, 79} -> -(1/Sqrt[2])
{62, 5, 85} -> -(1/Sqrt[2])
{62, 6, 82} -> 1/(2*Sqrt[2])
{62, 6, 88} -> 1/(2*Sqrt[2])
{62, 7, 81} -> -1/(2*Sqrt[2])
{62, 7, 87} -> -1/(2*Sqrt[2])
{62, 9, 51} -> -Sqrt[3]/4
{62, 9, 52} -> 1/4
{62, 10, 49} -> Sqrt[3]/4
{62, 10, 50} -> -1/4
{62, 11, 55} -> -Sqrt[3]/4
{62, 11, 56} -> -1/4
{62, 12, 53} -> Sqrt[3]/4
{62, 12, 54} -> 1/4
{62, 13, 60} -> -1/2
{62, 14, 58} -> 1/2
{62, 15, 64} -> Sqrt[3/2]/2
{62, 16, 39} -> -Sqrt[3]/4
{62, 16, 40} -> 1/4
{62, 17, 37} -> Sqrt[3]/4
{62, 17, 38} -> -1/4
{62, 18, 43} -> -Sqrt[3]/4
{62, 18, 44} -> -1/4
{62, 19, 41} -> Sqrt[3]/4
{62, 19, 42} -> 1/4
{62, 20, 48} -> -1/2
{62, 21, 46} -> 1/2
{62, 23, 97} -> Sqrt[19]/6
{62, 23, 98} -> -Sqrt[17]/6
{62, 24, 64} -> -Sqrt[5/2]/2
{62, 25, 72} -> -1/2
{62, 25, 76} -> 1/4
{62, 26, 76} -> -Sqrt[3]/4
{62, 27, 71} -> 1/2
{62, 27, 75} -> -1/4
{62, 28, 75} -> Sqrt[3]/4
{62, 29, 80} -> -1/4
{62, 29, 86} -> -1/4
{62, 30, 80} -> -Sqrt[3]/4
{62, 30, 86} -> -Sqrt[3]/4
{62, 31, 79} -> 1/4
{62, 31, 85} -> 1/4
{62, 32, 79} -> Sqrt[3]/4
{62, 32, 85} -> Sqrt[3]/4
{62, 33, 82} -> 1/4
{62, 33, 88} -> -1/2
{62, 34, 82} -> -Sqrt[3]/4
{62, 35, 81} -> -1/4
{62, 35, 87} -> 1/2
{62, 36, 81} -> Sqrt[3]/4
{62, 37, 17} -> -Sqrt[3]/4
{62, 37, 51} -> Sqrt[3/2]/4
{62, 37, 52} -> 1/(4*Sqrt[2])
{62, 38, 17} -> 1/4
{62, 38, 51} -> 1/(4*Sqrt[2])
{62, 38, 52} -> -Sqrt[3/2]/4
{62, 39, 16} -> Sqrt[3]/4
{62, 39, 49} -> -Sqrt[3/2]/4
{62, 39, 50} -> -1/(4*Sqrt[2])
{62, 40, 16} -> -1/4
{62, 40, 49} -> -1/(4*Sqrt[2])
{62, 40, 50} -> Sqrt[3/2]/4
{62, 41, 19} -> -Sqrt[3]/4
{62, 41, 55} -> Sqrt[3/2]/4
{62, 41, 56} -> -1/(4*Sqrt[2])
{62, 42, 19} -> -1/4
{62, 42, 55} -> -1/(4*Sqrt[2])
{62, 42, 56} -> -Sqrt[3/2]/4
{62, 43, 18} -> Sqrt[3]/4
{62, 43, 53} -> -Sqrt[3/2]/4
{62, 43, 54} -> 1/(4*Sqrt[2])
{62, 44, 18} -> 1/4
{62, 44, 53} -> 1/(4*Sqrt[2])
{62, 44, 54} -> Sqrt[3/2]/4
{62, 45, 60} -> -1/(2*Sqrt[2])
{62, 46, 21} -> -1/2
{62, 46, 59} -> -1/(2*Sqrt[2])
{62, 47, 58} -> 1/(2*Sqrt[2])
{62, 48, 20} -> 1/2
{62, 48, 57} -> 1/(2*Sqrt[2])
{62, 49, 10} -> -Sqrt[3]/4
{62, 49, 39} -> Sqrt[3/2]/4
{62, 49, 40} -> 1/(4*Sqrt[2])
{62, 50, 10} -> 1/4
{62, 50, 39} -> 1/(4*Sqrt[2])
{62, 50, 40} -> -Sqrt[3/2]/4
{62, 51, 9} -> Sqrt[3]/4
{62, 51, 37} -> -Sqrt[3/2]/4
{62, 51, 38} -> -1/(4*Sqrt[2])
{62, 52, 9} -> -1/4
{62, 52, 37} -> -1/(4*Sqrt[2])
{62, 52, 38} -> Sqrt[3/2]/4
{62, 53, 12} -> -Sqrt[3]/4
{62, 53, 43} -> Sqrt[3/2]/4
{62, 53, 44} -> -1/(4*Sqrt[2])
{62, 54, 12} -> -1/4
{62, 54, 43} -> -1/(4*Sqrt[2])
{62, 54, 44} -> -Sqrt[3/2]/4
{62, 55, 11} -> Sqrt[3]/4
{62, 55, 41} -> -Sqrt[3/2]/4
{62, 55, 42} -> 1/(4*Sqrt[2])
{62, 56, 11} -> 1/4
{62, 56, 41} -> 1/(4*Sqrt[2])
{62, 56, 42} -> Sqrt[3/2]/4
{62, 57, 48} -> -1/(2*Sqrt[2])
{62, 58, 14} -> -1/2
{62, 58, 47} -> -1/(2*Sqrt[2])
{62, 59, 46} -> 1/(2*Sqrt[2])
{62, 60, 13} -> 1/2
{62, 60, 45} -> 1/(2*Sqrt[2])
{62, 63, 97} -> Sqrt[19/2]/6
{62, 63, 98} -> -Sqrt[17/2]/6
{62, 64, 15} -> -Sqrt[3/2]/2
{62, 64, 24} -> Sqrt[5/2]/2
{62, 64, 95} -> 5/(2*Sqrt[22])
{62, 64, 96} -> -Sqrt[19/22]/2
{62, 65, 68} -> Sqrt[3/2]/2
{62, 66, 67} -> -Sqrt[3/2]/2
{62, 67, 66} -> Sqrt[3/2]/2
{62, 68, 65} -> -Sqrt[3/2]/2
{62, 71, 2} -> 1/(2*Sqrt[2])
{62, 71, 27} -> -1/2
{62, 72, 1} -> -1/(2*Sqrt[2])
{62, 72, 25} -> 1/2
{62, 75, 2} -> 1/(2*Sqrt[2])
{62, 75, 27} -> 1/4
{62, 75, 28} -> -Sqrt[3]/4
{62, 76, 1} -> -1/(2*Sqrt[2])
{62, 76, 25} -> -1/4
{62, 76, 26} -> Sqrt[3]/4
{62, 77, 84} -> Sqrt[3/2]/2
{62, 78, 83} -> -Sqrt[3/2]/2
{62, 79, 5} -> 1/Sqrt[2]
{62, 79, 31} -> -1/4
{62, 79, 32} -> -Sqrt[3]/4
{62, 80, 4} -> -(1/Sqrt[2])
{62, 80, 29} -> 1/4
{62, 80, 30} -> Sqrt[3]/4
{62, 81, 7} -> 1/(2*Sqrt[2])
{62, 81, 35} -> 1/4
{62, 81, 36} -> -Sqrt[3]/4
{62, 82, 6} -> -1/(2*Sqrt[2])
{62, 82, 33} -> -1/4
{62, 82, 34} -> Sqrt[3]/4
{62, 83, 78} -> Sqrt[3/2]/2
{62, 84, 77} -> -Sqrt[3/2]/2
{62, 85, 5} -> 1/Sqrt[2]
{62, 85, 31} -> -1/4
{62, 85, 32} -> -Sqrt[3]/4
{62, 86, 4} -> -(1/Sqrt[2])
{62, 86, 29} -> 1/4
{62, 86, 30} -> Sqrt[3]/4
{62, 87, 7} -> 1/(2*Sqrt[2])
{62, 87, 35} -> -1/2
{62, 88, 6} -> -1/(2*Sqrt[2])
{62, 88, 33} -> 1/2
{62, 95, 64} -> -5/(2*Sqrt[22])
{62, 96, 64} -> Sqrt[19/22]/2
{62, 97, 23} -> -Sqrt[19]/6
{62, 97, 63} -> -Sqrt[19/2]/6
{62, 98, 23} -> Sqrt[17]/6
{62, 98, 63} -> Sqrt[17/2]/6
{63, 1, 71} -> Sqrt[3/2]/2
{63, 1, 75} -> -Sqrt[3/2]/2
{63, 2, 72} -> Sqrt[3/2]/2
{63, 2, 76} -> -Sqrt[3/2]/2
{63, 6, 81} -> -Sqrt[3/2]/2
{63, 6, 87} -> Sqrt[3/2]/2
{63, 7, 82} -> -Sqrt[3/2]/2
{63, 7, 88} -> Sqrt[3/2]/2
{63, 9, 49} -> -1/4
{63, 9, 50} -> -Sqrt[3]/4
{63, 10, 51} -> -1/4
{63, 10, 52} -> -Sqrt[3]/4
{63, 11, 53} -> -1/4
{63, 11, 54} -> Sqrt[3]/4
{63, 12, 55} -> -1/4
{63, 12, 56} -> Sqrt[3]/4
{63, 13, 57} -> 1/2
{63, 14, 59} -> 1/2
{63, 15, 61} -> -Sqrt[3/2]/2
{63, 16, 37} -> 1/4
{63, 16, 38} -> Sqrt[3]/4
{63, 17, 39} -> 1/4
{63, 17, 40} -> Sqrt[3]/4
{63, 18, 41} -> 1/4
{63, 18, 42} -> -Sqrt[3]/4
{63, 19, 43} -> 1/4
{63, 19, 44} -> -Sqrt[3]/4
{63, 20, 45} -> -1/2
{63, 21, 47} -> -1/2
{63, 22, 95} -> -5/(2*Sqrt[11])
{63, 22, 96} -> Sqrt[19/11]/2
{63, 24, 61} -> Sqrt[5/2]/2
{63, 25, 75} -> Sqrt[3]/4
{63, 26, 71} -> -1/2
{63, 26, 75} -> 1/4
{63, 27, 76} -> Sqrt[3]/4
{63, 28, 72} -> -1/2
{63, 28, 76} -> 1/4
{63, 29, 79} -> -Sqrt[3]/4
{63, 29, 85} -> -Sqrt[3]/4
{63, 30, 79} -> 1/4
{63, 30, 85} -> 1/4
{63, 31, 80} -> -Sqrt[3]/4
{63, 31, 86} -> -Sqrt[3]/4
{63, 32, 80} -> 1/4
{63, 32, 86} -> 1/4
{63, 33, 81} -> Sqrt[3]/4
{63, 34, 81} -> 1/4
{63, 34, 87} -> -1/2
{63, 35, 82} -> Sqrt[3]/4
{63, 36, 82} -> 1/4
{63, 36, 88} -> -1/2
{63, 37, 16} -> -1/4
{63, 37, 49} -> 1/(4*Sqrt[2])
{63, 37, 50} -> -Sqrt[3/2]/4
{63, 38, 16} -> -Sqrt[3]/4
{63, 38, 49} -> -Sqrt[3/2]/4
{63, 38, 50} -> -1/(4*Sqrt[2])
{63, 39, 17} -> -1/4
{63, 39, 51} -> 1/(4*Sqrt[2])
{63, 39, 52} -> -Sqrt[3/2]/4
{63, 40, 17} -> -Sqrt[3]/4
{63, 40, 51} -> -Sqrt[3/2]/4
{63, 40, 52} -> -1/(4*Sqrt[2])
{63, 41, 18} -> -1/4
{63, 41, 53} -> 1/(4*Sqrt[2])
{63, 41, 54} -> Sqrt[3/2]/4
{63, 42, 18} -> Sqrt[3]/4
{63, 42, 53} -> Sqrt[3/2]/4
{63, 42, 54} -> -1/(4*Sqrt[2])
{63, 43, 19} -> -1/4
{63, 43, 55} -> 1/(4*Sqrt[2])
{63, 43, 56} -> Sqrt[3/2]/4
{63, 44, 19} -> Sqrt[3]/4
{63, 44, 55} -> Sqrt[3/2]/4
{63, 44, 56} -> -1/(4*Sqrt[2])
{63, 45, 20} -> 1/2
{63, 45, 57} -> -1/(2*Sqrt[2])
{63, 46, 58} -> 1/(2*Sqrt[2])
{63, 47, 21} -> 1/2
{63, 47, 59} -> -1/(2*Sqrt[2])
{63, 48, 60} -> 1/(2*Sqrt[2])
{63, 49, 9} -> 1/4
{63, 49, 37} -> -1/(4*Sqrt[2])
{63, 49, 38} -> Sqrt[3/2]/4
{63, 50, 9} -> Sqrt[3]/4
{63, 50, 37} -> Sqrt[3/2]/4
{63, 50, 38} -> 1/(4*Sqrt[2])
{63, 51, 10} -> 1/4
{63, 51, 39} -> -1/(4*Sqrt[2])
{63, 51, 40} -> Sqrt[3/2]/4
{63, 52, 10} -> Sqrt[3]/4
{63, 52, 39} -> Sqrt[3/2]/4
{63, 52, 40} -> 1/(4*Sqrt[2])
{63, 53, 11} -> 1/4
{63, 53, 41} -> -1/(4*Sqrt[2])
{63, 53, 42} -> -Sqrt[3/2]/4
{63, 54, 11} -> -Sqrt[3]/4
{63, 54, 41} -> -Sqrt[3/2]/4
{63, 54, 42} -> 1/(4*Sqrt[2])
{63, 55, 12} -> 1/4
{63, 55, 43} -> -1/(4*Sqrt[2])
{63, 55, 44} -> -Sqrt[3/2]/4
{63, 56, 12} -> -Sqrt[3]/4
{63, 56, 43} -> -Sqrt[3/2]/4
{63, 56, 44} -> 1/(4*Sqrt[2])
{63, 57, 13} -> -1/2
{63, 57, 45} -> 1/(2*Sqrt[2])
{63, 58, 46} -> -1/(2*Sqrt[2])
{63, 59, 14} -> -1/2
{63, 59, 47} -> 1/(2*Sqrt[2])
{63, 60, 48} -> -1/(2*Sqrt[2])
{63, 61, 15} -> Sqrt[3/2]/2
{63, 61, 24} -> -Sqrt[5/2]/2
{63, 61, 95} -> 5/(2*Sqrt[22])
{63, 61, 96} -> -Sqrt[19/22]/2
{63, 62, 97} -> -Sqrt[19/2]/6
{63, 62, 98} -> Sqrt[17/2]/6
{63, 65, 67} -> 1/(2*Sqrt[2])
{63, 66, 68} -> 1/(2*Sqrt[2])
{63, 67, 65} -> -1/(2*Sqrt[2])
{63, 68, 66} -> -1/(2*Sqrt[2])
{63, 69, 73} -> -(1/Sqrt[2])
{63, 70, 74} -> -(1/Sqrt[2])
{63, 71, 1} -> -Sqrt[3/2]/2
{63, 71, 26} -> 1/2
{63, 72, 2} -> -Sqrt[3/2]/2
{63, 72, 28} -> 1/2
{63, 73, 69} -> 1/Sqrt[2]
{63, 74, 70} -> 1/Sqrt[2]
{63, 75, 1} -> Sqrt[3/2]/2
{63, 75, 25} -> -Sqrt[3]/4
{63, 75, 26} -> -1/4
{63, 76, 2} -> Sqrt[3/2]/2
{63, 76, 27} -> -Sqrt[3]/4
{63, 76, 28} -> -1/4
{63, 77, 83} -> 1/(2*Sqrt[2])
{63, 78, 84} -> 1/(2*Sqrt[2])
{63, 79, 29} -> Sqrt[3]/4
{63, 79, 30} -> -1/4
{63, 80, 31} -> Sqrt[3]/4
{63, 80, 32} -> -1/4
{63, 81, 6} -> Sqrt[3/2]/2
{63, 81, 33} -> -Sqrt[3]/4
{63, 81, 34} -> -1/4
{63, 82, 7} -> Sqrt[3/2]/2
{63, 82, 35} -> -Sqrt[3]/4
{63, 82, 36} -> -1/4
{63, 83, 77} -> -1/(2*Sqrt[2])
{63, 84, 78} -> -1/(2*Sqrt[2])
{63, 85, 29} -> Sqrt[3]/4
{63, 85, 30} -> -1/4
{63, 86, 31} -> Sqrt[3]/4
{63, 86, 32} -> -1/4
{63, 87, 6} -> -Sqrt[3/2]/2
{63, 87, 34} -> 1/2
{63, 88, 7} -> -Sqrt[3/2]/2
{63, 88, 36} -> 1/2
{63, 95, 22} -> 5/(2*Sqrt[11])
{63, 95, 61} -> -5/(2*Sqrt[22])
{63, 96, 22} -> -Sqrt[19/11]/2
{63, 96, 61} -> Sqrt[19/22]/2
{63, 97, 62} -> Sqrt[19/2]/6
{63, 98, 62} -> -Sqrt[17/2]/6
{64, 1, 71} -> 1/(2*Sqrt[2])
{64, 1, 75} -> -1/(2*Sqrt[2])
{64, 2, 72} -> 1/(2*Sqrt[2])
{64, 2, 76} -> -1/(2*Sqrt[2])
{64, 4, 79} -> 1/Sqrt[2]
{64, 4, 85} -> -(1/Sqrt[2])
{64, 5, 80} -> 1/Sqrt[2]
{64, 5, 86} -> -(1/Sqrt[2])
{64, 6, 81} -> 1/(2*Sqrt[2])
{64, 6, 87} -> -1/(2*Sqrt[2])
{64, 7, 82} -> 1/(2*Sqrt[2])
{64, 7, 88} -> -1/(2*Sqrt[2])
{64, 9, 49} -> Sqrt[3]/4
{64, 9, 50} -> -1/4
{64, 10, 51} -> Sqrt[3]/4
{64, 10, 52} -> -1/4
{64, 11, 53} -> Sqrt[3]/4
{64, 11, 54} -> 1/4
{64, 12, 55} -> Sqrt[3]/4
{64, 12, 56} -> 1/4
{64, 13, 58} -> 1/2
{64, 14, 60} -> 1/2
{64, 15, 62} -> -Sqrt[3/2]/2
{64, 16, 37} -> -Sqrt[3]/4
{64, 16, 38} -> 1/4
{64, 17, 39} -> -Sqrt[3]/4
{64, 17, 40} -> 1/4
{64, 18, 41} -> -Sqrt[3]/4
{64, 18, 42} -> -1/4
{64, 19, 43} -> -Sqrt[3]/4
{64, 19, 44} -> -1/4
{64, 20, 46} -> -1/2
{64, 21, 48} -> -1/2
{64, 22, 97} -> -Sqrt[19]/6
{64, 22, 98} -> Sqrt[17]/6
{64, 24, 62} -> Sqrt[5/2]/2
{64, 25, 71} -> -1/2
{64, 25, 75} -> -1/4
{64, 26, 75} -> Sqrt[3]/4
{64, 27, 72} -> -1/2
{64, 27, 76} -> -1/4
{64, 28, 76} -> Sqrt[3]/4
{64, 29, 79} -> -1/4
{64, 29, 85} -> 1/4
{64, 30, 79} -> -Sqrt[3]/4
{64, 30, 85} -> Sqrt[3]/4
{64, 31, 80} -> -1/4
{64, 31, 86} -> 1/4
{64, 32, 80} -> -Sqrt[3]/4
{64, 32, 86} -> Sqrt[3]/4
{64, 33, 81} -> 1/4
{64, 33, 87} -> 1/2
{64, 34, 81} -> -Sqrt[3]/4
{64, 35, 82} -> 1/4
{64, 35, 88} -> 1/2
{64, 36, 82} -> -Sqrt[3]/4
{64, 37, 16} -> Sqrt[3]/4
{64, 37, 49} -> -Sqrt[3/2]/4
{64, 37, 50} -> -1/(4*Sqrt[2])
{64, 38, 16} -> -1/4
{64, 38, 49} -> -1/(4*Sqrt[2])
{64, 38, 50} -> Sqrt[3/2]/4
{64, 39, 17} -> Sqrt[3]/4
{64, 39, 51} -> -Sqrt[3/2]/4
{64, 39, 52} -> -1/(4*Sqrt[2])
{64, 40, 17} -> -1/4
{64, 40, 51} -> -1/(4*Sqrt[2])
{64, 40, 52} -> Sqrt[3/2]/4
{64, 41, 18} -> Sqrt[3]/4
{64, 41, 53} -> -Sqrt[3/2]/4
{64, 41, 54} -> 1/(4*Sqrt[2])
{64, 42, 18} -> 1/4
{64, 42, 53} -> 1/(4*Sqrt[2])
{64, 42, 54} -> Sqrt[3/2]/4
{64, 43, 19} -> Sqrt[3]/4
{64, 43, 55} -> -Sqrt[3/2]/4
{64, 43, 56} -> 1/(4*Sqrt[2])
{64, 44, 19} -> 1/4
{64, 44, 55} -> 1/(4*Sqrt[2])
{64, 44, 56} -> Sqrt[3/2]/4
{64, 45, 58} -> 1/(2*Sqrt[2])
{64, 46, 20} -> 1/2
{64, 46, 57} -> 1/(2*Sqrt[2])
{64, 47, 60} -> 1/(2*Sqrt[2])
{64, 48, 21} -> 1/2
{64, 48, 59} -> 1/(2*Sqrt[2])
{64, 49, 9} -> -Sqrt[3]/4
{64, 49, 37} -> Sqrt[3/2]/4
{64, 49, 38} -> 1/(4*Sqrt[2])
{64, 50, 9} -> 1/4
{64, 50, 37} -> 1/(4*Sqrt[2])
{64, 50, 38} -> -Sqrt[3/2]/4
{64, 51, 10} -> -Sqrt[3]/4
{64, 51, 39} -> Sqrt[3/2]/4
{64, 51, 40} -> 1/(4*Sqrt[2])
{64, 52, 10} -> 1/4
{64, 52, 39} -> 1/(4*Sqrt[2])
{64, 52, 40} -> -Sqrt[3/2]/4
{64, 53, 11} -> -Sqrt[3]/4
{64, 53, 41} -> Sqrt[3/2]/4
{64, 53, 42} -> -1/(4*Sqrt[2])
{64, 54, 11} -> -1/4
{64, 54, 41} -> -1/(4*Sqrt[2])
{64, 54, 42} -> -Sqrt[3/2]/4
{64, 55, 12} -> -Sqrt[3]/4
{64, 55, 43} -> Sqrt[3/2]/4
{64, 55, 44} -> -1/(4*Sqrt[2])
{64, 56, 12} -> -1/4
{64, 56, 43} -> -1/(4*Sqrt[2])
{64, 56, 44} -> -Sqrt[3/2]/4
{64, 57, 46} -> -1/(2*Sqrt[2])
{64, 58, 13} -> -1/2
{64, 58, 45} -> -1/(2*Sqrt[2])
{64, 59, 48} -> -1/(2*Sqrt[2])
{64, 60, 14} -> -1/2
{64, 60, 47} -> -1/(2*Sqrt[2])
{64, 61, 97} -> -Sqrt[19/2]/6
{64, 61, 98} -> Sqrt[17/2]/6
{64, 62, 15} -> Sqrt[3/2]/2
{64, 62, 24} -> -Sqrt[5/2]/2
{64, 62, 95} -> -5/(2*Sqrt[22])
{64, 62, 96} -> Sqrt[19/22]/2
{64, 65, 67} -> Sqrt[3/2]/2
{64, 66, 68} -> Sqrt[3/2]/2
{64, 67, 65} -> -Sqrt[3/2]/2
{64, 68, 66} -> -Sqrt[3/2]/2
{64, 71, 1} -> -1/(2*Sqrt[2])
{64, 71, 25} -> 1/2
{64, 72, 2} -> -1/(2*Sqrt[2])
{64, 72, 27} -> 1/2
{64, 75, 1} -> 1/(2*Sqrt[2])
{64, 75, 25} -> 1/4
{64, 75, 26} -> -Sqrt[3]/4
{64, 76, 2} -> 1/(2*Sqrt[2])
{64, 76, 27} -> 1/4
{64, 76, 28} -> -Sqrt[3]/4
{64, 77, 83} -> -Sqrt[3/2]/2
{64, 78, 84} -> -Sqrt[3/2]/2
{64, 79, 4} -> -(1/Sqrt[2])
{64, 79, 29} -> 1/4
{64, 79, 30} -> Sqrt[3]/4
{64, 80, 5} -> -(1/Sqrt[2])
{64, 80, 31} -> 1/4
{64, 80, 32} -> Sqrt[3]/4
{64, 81, 6} -> -1/(2*Sqrt[2])
{64, 81, 33} -> -1/4
{64, 81, 34} -> Sqrt[3]/4
{64, 82, 7} -> -1/(2*Sqrt[2])
{64, 82, 35} -> -1/4
{64, 82, 36} -> Sqrt[3]/4
{64, 83, 77} -> Sqrt[3/2]/2
{64, 84, 78} -> Sqrt[3/2]/2
{64, 85, 4} -> 1/Sqrt[2]
{64, 85, 29} -> -1/4
{64, 85, 30} -> -Sqrt[3]/4
{64, 86, 5} -> 1/Sqrt[2]
{64, 86, 31} -> -1/4
{64, 86, 32} -> -Sqrt[3]/4
{64, 87, 6} -> 1/(2*Sqrt[2])
{64, 87, 33} -> -1/2
{64, 88, 7} -> 1/(2*Sqrt[2])
{64, 88, 35} -> -1/2
{64, 95, 62} -> 5/(2*Sqrt[22])
{64, 96, 62} -> -Sqrt[19/22]/2
{64, 97, 22} -> Sqrt[19]/6
{64, 97, 61} -> Sqrt[19/2]/6
{64, 98, 22} -> -Sqrt[17]/6
{64, 98, 61} -> -Sqrt[17/2]/6
{65, 1, 47} -> -Sqrt[3/2]/2
{65, 1, 48} -> -1/(2*Sqrt[2])
{65, 2, 45} -> Sqrt[3/2]/2
{65, 2, 46} -> 1/(2*Sqrt[2])
{65, 3, 66} -> -1
{65, 4, 43} -> Sqrt[3/2]/2
{65, 4, 44} -> 1/(2*Sqrt[2])
{65, 5, 41} -> -Sqrt[3/2]/2
{65, 5, 42} -> -1/(2*Sqrt[2])
{65, 8, 66} -> -(1/Sqrt[3])
{65, 11, 31} -> Sqrt[3/2]/2
{65, 11, 32} -> 1/(2*Sqrt[2])
{65, 12, 29} -> -Sqrt[3/2]/2
{65, 12, 30} -> -1/(2*Sqrt[2])
{65, 13, 27} -> -Sqrt[3/2]/2
{65, 13, 28} -> -1/(2*Sqrt[2])
{65, 14, 25} -> Sqrt[3/2]/2
{65, 14, 26} -> 1/(2*Sqrt[2])
{65, 15, 66} -> Sqrt[2/3]
{65, 16, 94} -> -1/2
{65, 17, 93} -> 1/2
{65, 18, 86} -> -1/2
{65, 19, 85} -> 1/2
{65, 20, 76} -> 1/2
{65, 21, 75} -> -1/2
{65, 22, 68} -> -1/2
{65, 23, 67} -> -1/2
{65, 25, 14} -> -Sqrt[3/2]/2
{65, 25, 47} -> Sqrt[3]/4
{65, 25, 48} -> -1/4
{65, 26, 14} -> -1/(2*Sqrt[2])
{65, 26, 47} -> -1/4
{65, 26, 48} -> -Sqrt[3]/4
{65, 27, 13} -> Sqrt[3/2]/2
{65, 27, 45} -> -Sqrt[3]/4
{65, 27, 46} -> 1/4
{65, 28, 13} -> 1/(2*Sqrt[2])
{65, 28, 45} -> 1/4
{65, 28, 46} -> Sqrt[3]/4
{65, 29, 12} -> Sqrt[3/2]/2
{65, 29, 43} -> -Sqrt[3]/4
{65, 29, 44} -> 1/4
{65, 30, 12} -> 1/(2*Sqrt[2])
{65, 30, 43} -> 1/4
{65, 30, 44} -> Sqrt[3]/4
{65, 31, 11} -> -Sqrt[3/2]/2
{65, 31, 41} -> Sqrt[3]/4
{65, 31, 42} -> -1/4
{65, 32, 11} -> -1/(2*Sqrt[2])
{65, 32, 41} -> -1/4
{65, 32, 42} -> -Sqrt[3]/4
{65, 41, 5} -> Sqrt[3/2]/2
{65, 41, 31} -> -Sqrt[3]/4
{65, 41, 32} -> 1/4
{65, 42, 5} -> 1/(2*Sqrt[2])
{65, 42, 31} -> 1/4
{65, 42, 32} -> Sqrt[3]/4
{65, 43, 4} -> -Sqrt[3/2]/2
{65, 43, 29} -> Sqrt[3]/4
{65, 43, 30} -> -1/4
{65, 44, 4} -> -1/(2*Sqrt[2])
{65, 44, 29} -> -1/4
{65, 44, 30} -> -Sqrt[3]/4
{65, 45, 2} -> -Sqrt[3/2]/2
{65, 45, 27} -> Sqrt[3]/4
{65, 45, 28} -> -1/4
{65, 46, 2} -> -1/(2*Sqrt[2])
{65, 46, 27} -> -1/4
{65, 46, 28} -> -Sqrt[3]/4
{65, 47, 1} -> Sqrt[3/2]/2
{65, 47, 25} -> -Sqrt[3]/4
{65, 47, 26} -> 1/4
{65, 48, 1} -> 1/(2*Sqrt[2])
{65, 48, 25} -> 1/4
{65, 48, 26} -> Sqrt[3]/4
{65, 49, 94} -> -1/(2*Sqrt[2])
{65, 50, 94} -> Sqrt[3/2]/2
{65, 51, 93} -> 1/(2*Sqrt[2])
{65, 52, 93} -> -Sqrt[3/2]/2
{65, 53, 86} -> 1/Sqrt[2]
{65, 55, 85} -> -(1/Sqrt[2])
{65, 57, 76} -> -(1/Sqrt[2])
{65, 59, 75} -> 1/Sqrt[2]
{65, 61, 68} -> -1/(2*Sqrt[2])
{65, 62, 68} -> -Sqrt[3/2]/2
{65, 63, 67} -> -1/(2*Sqrt[2])
{65, 64, 67} -> -Sqrt[3/2]/2
{65, 66, 3} -> 1
{65, 66, 8} -> 1/Sqrt[3]
{65, 66, 15} -> -Sqrt[2/3]
{65, 66, 95} -> -1/(2*Sqrt[22])
{65, 66, 96} -> -27/(2*Sqrt[418])
{65, 66, 97} -> 11/(6*Sqrt[114])
{65, 66, 98} -> -43/(6*Sqrt[102])
{65, 66, 99} -> 1/Sqrt[51]
{65, 67, 23} -> 1/2
{65, 67, 63} -> 1/(2*Sqrt[2])
{65, 67, 64} -> Sqrt[3/2]/2
{65, 68, 22} -> 1/2
{65, 68, 61} -> 1/(2*Sqrt[2])
{65, 68, 62} -> Sqrt[3/2]/2
{65, 75, 21} -> 1/2
{65, 75, 59} -> -(1/Sqrt[2])
{65, 76, 20} -> -1/2
{65, 76, 57} -> 1/Sqrt[2]
{65, 85, 19} -> -1/2
{65, 85, 55} -> 1/Sqrt[2]
{65, 86, 18} -> 1/2
{65, 86, 53} -> -(1/Sqrt[2])
{65, 93, 17} -> -1/2
{65, 93, 51} -> -1/(2*Sqrt[2])
{65, 93, 52} -> Sqrt[3/2]/2
{65, 94, 16} -> 1/2
{65, 94, 49} -> 1/(2*Sqrt[2])
{65, 94, 50} -> -Sqrt[3/2]/2
{65, 95, 66} -> 1/(2*Sqrt[22])
{65, 96, 66} -> 27/(2*Sqrt[418])
{65, 97, 66} -> -11/(6*Sqrt[114])
{65, 98, 66} -> 43/(6*Sqrt[102])
{65, 99, 66} -> -(1/Sqrt[51])
{66, 1, 45} -> -Sqrt[3/2]/2
{66, 1, 46} -> -1/(2*Sqrt[2])
{66, 2, 47} -> -Sqrt[3/2]/2
{66, 2, 48} -> -1/(2*Sqrt[2])
{66, 3, 65} -> 1
{66, 4, 41} -> Sqrt[3/2]/2
{66, 4, 42} -> 1/(2*Sqrt[2])
{66, 5, 43} -> Sqrt[3/2]/2
{66, 5, 44} -> 1/(2*Sqrt[2])
{66, 8, 65} -> 1/Sqrt[3]
{66, 11, 29} -> -Sqrt[3/2]/2
{66, 11, 30} -> -1/(2*Sqrt[2])
{66, 12, 31} -> -Sqrt[3/2]/2
{66, 12, 32} -> -1/(2*Sqrt[2])
{66, 13, 25} -> Sqrt[3/2]/2
{66, 13, 26} -> 1/(2*Sqrt[2])
{66, 14, 27} -> Sqrt[3/2]/2
{66, 14, 28} -> 1/(2*Sqrt[2])
{66, 15, 65} -> -Sqrt[2/3]
{66, 16, 93} -> -1/2
{66, 17, 94} -> -1/2
{66, 18, 85} -> 1/2
{66, 19, 86} -> 1/2
{66, 20, 75} -> -1/2
{66, 21, 76} -> -1/2
{66, 22, 67} -> 1/2
{66, 23, 68} -> -1/2
{66, 25, 13} -> -Sqrt[3/2]/2
{66, 25, 45} -> Sqrt[3]/4
{66, 25, 46} -> -1/4
{66, 26, 13} -> -1/(2*Sqrt[2])
{66, 26, 45} -> -1/4
{66, 26, 46} -> -Sqrt[3]/4
{66, 27, 14} -> -Sqrt[3/2]/2
{66, 27, 47} -> Sqrt[3]/4
{66, 27, 48} -> -1/4
{66, 28, 14} -> -1/(2*Sqrt[2])
{66, 28, 47} -> -1/4
{66, 28, 48} -> -Sqrt[3]/4
{66, 29, 11} -> Sqrt[3/2]/2
{66, 29, 41} -> -Sqrt[3]/4
{66, 29, 42} -> 1/4
{66, 30, 11} -> 1/(2*Sqrt[2])
{66, 30, 41} -> 1/4
{66, 30, 42} -> Sqrt[3]/4
{66, 31, 12} -> Sqrt[3/2]/2
{66, 31, 43} -> -Sqrt[3]/4
{66, 31, 44} -> 1/4
{66, 32, 12} -> 1/(2*Sqrt[2])
{66, 32, 43} -> 1/4
{66, 32, 44} -> Sqrt[3]/4
{66, 41, 4} -> -Sqrt[3/2]/2
{66, 41, 29} -> Sqrt[3]/4
{66, 41, 30} -> -1/4
{66, 42, 4} -> -1/(2*Sqrt[2])
{66, 42, 29} -> -1/4
{66, 42, 30} -> -Sqrt[3]/4
{66, 43, 5} -> -Sqrt[3/2]/2
{66, 43, 31} -> Sqrt[3]/4
{66, 43, 32} -> -1/4
{66, 44, 5} -> -1/(2*Sqrt[2])
{66, 44, 31} -> -1/4
{66, 44, 32} -> -Sqrt[3]/4
{66, 45, 1} -> Sqrt[3/2]/2
{66, 45, 25} -> -Sqrt[3]/4
{66, 45, 26} -> 1/4
{66, 46, 1} -> 1/(2*Sqrt[2])
{66, 46, 25} -> 1/4
{66, 46, 26} -> Sqrt[3]/4
{66, 47, 2} -> Sqrt[3/2]/2
{66, 47, 27} -> -Sqrt[3]/4
{66, 47, 28} -> 1/4
{66, 48, 2} -> 1/(2*Sqrt[2])
{66, 48, 27} -> 1/4
{66, 48, 28} -> Sqrt[3]/4
{66, 49, 93} -> -1/(2*Sqrt[2])
{66, 50, 93} -> Sqrt[3/2]/2
{66, 51, 94} -> -1/(2*Sqrt[2])
{66, 52, 94} -> Sqrt[3/2]/2
{66, 53, 85} -> -(1/Sqrt[2])
{66, 55, 86} -> -(1/Sqrt[2])
{66, 57, 75} -> 1/Sqrt[2]
{66, 59, 76} -> 1/Sqrt[2]
{66, 61, 67} -> 1/(2*Sqrt[2])
{66, 62, 67} -> Sqrt[3/2]/2
{66, 63, 68} -> -1/(2*Sqrt[2])
{66, 64, 68} -> -Sqrt[3/2]/2
{66, 65, 3} -> -1
{66, 65, 8} -> -(1/Sqrt[3])
{66, 65, 15} -> Sqrt[2/3]
{66, 65, 95} -> 1/(2*Sqrt[22])
{66, 65, 96} -> 27/(2*Sqrt[418])
{66, 65, 97} -> -11/(6*Sqrt[114])
{66, 65, 98} -> 43/(6*Sqrt[102])
{66, 65, 99} -> -(1/Sqrt[51])
{66, 67, 22} -> -1/2
{66, 67, 61} -> -1/(2*Sqrt[2])
{66, 67, 62} -> -Sqrt[3/2]/2
{66, 68, 23} -> 1/2
{66, 68, 63} -> 1/(2*Sqrt[2])
{66, 68, 64} -> Sqrt[3/2]/2
{66, 75, 20} -> 1/2
{66, 75, 57} -> -(1/Sqrt[2])
{66, 76, 21} -> 1/2
{66, 76, 59} -> -(1/Sqrt[2])
{66, 85, 18} -> -1/2
{66, 85, 53} -> 1/Sqrt[2]
{66, 86, 19} -> -1/2
{66, 86, 55} -> 1/Sqrt[2]
{66, 93, 16} -> 1/2
{66, 93, 49} -> 1/(2*Sqrt[2])
{66, 93, 50} -> -Sqrt[3/2]/2
{66, 94, 17} -> 1/2
{66, 94, 51} -> 1/(2*Sqrt[2])
{66, 94, 52} -> -Sqrt[3/2]/2
{66, 95, 65} -> -1/(2*Sqrt[22])
{66, 96, 65} -> -27/(2*Sqrt[418])
{66, 97, 65} -> 11/(6*Sqrt[114])
{66, 98, 65} -> -43/(6*Sqrt[102])
{66, 99, 65} -> 1/Sqrt[51]
{67, 1, 59} -> -Sqrt[3/2]/2
{67, 1, 60} -> -1/(2*Sqrt[2])
{67, 2, 57} -> Sqrt[3/2]/2
{67, 2, 58} -> 1/(2*Sqrt[2])
{67, 3, 68} -> -1
{67, 4, 55} -> Sqrt[3/2]/2
{67, 4, 56} -> 1/(2*Sqrt[2])
{67, 5, 53} -> -Sqrt[3/2]/2
{67, 5, 54} -> -1/(2*Sqrt[2])
{67, 8, 68} -> -(1/Sqrt[3])
{67, 9, 94} -> 1/2
{67, 10, 93} -> -1/2
{67, 11, 80} -> -1/2
{67, 12, 79} -> 1/2
{67, 13, 72} -> 1/2
{67, 14, 71} -> -1/2
{67, 15, 68} -> 1/(2*Sqrt[6])
{67, 18, 32} -> 1/Sqrt[2]
{67, 19, 30} -> -(1/Sqrt[2])
{67, 20, 28} -> -(1/Sqrt[2])
{67, 21, 26} -> 1/Sqrt[2]
{67, 22, 66} -> -1/2
{67, 23, 65} -> 1/2
{67, 24, 68} -> Sqrt[5/2]/2
{67, 25, 59} -> -Sqrt[3]/4
{67, 25, 60} -> -1/4
{67, 26, 21} -> -(1/Sqrt[2])
{67, 26, 59} -> 1/4
{67, 26, 60} -> -Sqrt[3]/4
{67, 27, 57} -> Sqrt[3]/4
{67, 27, 58} -> 1/4
{67, 28, 20} -> 1/Sqrt[2]
{67, 28, 57} -> -1/4
{67, 28, 58} -> Sqrt[3]/4
{67, 29, 55} -> Sqrt[3]/4
{67, 29, 56} -> 1/4
{67, 30, 19} -> 1/Sqrt[2]
{67, 30, 55} -> -1/4
{67, 30, 56} -> Sqrt[3]/4
{67, 31, 53} -> -Sqrt[3]/4
{67, 31, 54} -> -1/4
{67, 32, 18} -> -(1/Sqrt[2])
{67, 32, 53} -> 1/4
{67, 32, 54} -> -Sqrt[3]/4
{67, 37, 94} -> 1/(2*Sqrt[2])
{67, 38, 94} -> -Sqrt[3/2]/2
{67, 39, 93} -> -1/(2*Sqrt[2])
{67, 40, 93} -> Sqrt[3/2]/2
{67, 41, 80} -> 1/Sqrt[2]
{67, 43, 79} -> -(1/Sqrt[2])
{67, 45, 72} -> -(1/Sqrt[2])
{67, 47, 71} -> 1/Sqrt[2]
{67, 53, 5} -> Sqrt[3/2]/2
{67, 53, 31} -> Sqrt[3]/4
{67, 53, 32} -> -1/4
{67, 54, 5} -> 1/(2*Sqrt[2])
{67, 54, 31} -> 1/4
{67, 54, 32} -> Sqrt[3]/4
{67, 55, 4} -> -Sqrt[3/2]/2
{67, 55, 29} -> -Sqrt[3]/4
{67, 55, 30} -> 1/4
{67, 56, 4} -> -1/(2*Sqrt[2])
{67, 56, 29} -> -1/4
{67, 56, 30} -> -Sqrt[3]/4
{67, 57, 2} -> -Sqrt[3/2]/2
{67, 57, 27} -> -Sqrt[3]/4
{67, 57, 28} -> 1/4
{67, 58, 2} -> -1/(2*Sqrt[2])
{67, 58, 27} -> -1/4
{67, 58, 28} -> -Sqrt[3]/4
{67, 59, 1} -> Sqrt[3/2]/2
{67, 59, 25} -> Sqrt[3]/4
{67, 59, 26} -> -1/4
{67, 60, 1} -> 1/(2*Sqrt[2])
{67, 60, 25} -> 1/4
{67, 60, 26} -> Sqrt[3]/4
{67, 61, 66} -> -1/(2*Sqrt[2])
{67, 62, 66} -> -Sqrt[3/2]/2
{67, 63, 65} -> 1/(2*Sqrt[2])
{67, 64, 65} -> Sqrt[3/2]/2
{67, 65, 23} -> -1/2
{67, 65, 63} -> -1/(2*Sqrt[2])
{67, 65, 64} -> -Sqrt[3/2]/2
{67, 66, 22} -> 1/2
{67, 66, 61} -> 1/(2*Sqrt[2])
{67, 66, 62} -> Sqrt[3/2]/2
{67, 68, 3} -> 1
{67, 68, 8} -> 1/Sqrt[3]
{67, 68, 15} -> -1/(2*Sqrt[6])
{67, 68, 24} -> -Sqrt[5/2]/2
{67, 68, 95} -> -3/Sqrt[22]
{67, 68, 96} -> -2*Sqrt[2/209]
{67, 68, 97} -> -23/(3*Sqrt[114])
{67, 68, 98} -> (2*Sqrt[2/51])/3
{67, 68, 99} -> 1/Sqrt[51]
{67, 71, 14} -> 1/2
{67, 71, 47} -> -(1/Sqrt[2])
{67, 72, 13} -> -1/2
{67, 72, 45} -> 1/Sqrt[2]
{67, 79, 12} -> -1/2
{67, 79, 43} -> 1/Sqrt[2]
{67, 80, 11} -> 1/2
{67, 80, 41} -> -(1/Sqrt[2])
{67, 93, 10} -> 1/2
{67, 93, 39} -> 1/(2*Sqrt[2])
{67, 93, 40} -> -Sqrt[3/2]/2
{67, 94, 9} -> -1/2
{67, 94, 37} -> -1/(2*Sqrt[2])
{67, 94, 38} -> Sqrt[3/2]/2
{67, 95, 68} -> 3/Sqrt[22]
{67, 96, 68} -> 2*Sqrt[2/209]
{67, 97, 68} -> 23/(3*Sqrt[114])
{67, 98, 68} -> (-2*Sqrt[2/51])/3
{67, 99, 68} -> -(1/Sqrt[51])
{68, 1, 57} -> -Sqrt[3/2]/2
{68, 1, 58} -> -1/(2*Sqrt[2])
{68, 2, 59} -> -Sqrt[3/2]/2
{68, 2, 60} -> -1/(2*Sqrt[2])
{68, 3, 67} -> 1
{68, 4, 53} -> Sqrt[3/2]/2
{68, 4, 54} -> 1/(2*Sqrt[2])
{68, 5, 55} -> Sqrt[3/2]/2
{68, 5, 56} -> 1/(2*Sqrt[2])
{68, 8, 67} -> 1/Sqrt[3]
{68, 9, 93} -> 1/2
{68, 10, 94} -> 1/2
{68, 11, 79} -> 1/2
{68, 12, 80} -> 1/2
{68, 13, 71} -> -1/2
{68, 14, 72} -> -1/2
{68, 15, 67} -> -1/(2*Sqrt[6])
{68, 18, 30} -> -(1/Sqrt[2])
{68, 19, 32} -> -(1/Sqrt[2])
{68, 20, 26} -> 1/Sqrt[2]
{68, 21, 28} -> 1/Sqrt[2]
{68, 22, 65} -> 1/2
{68, 23, 66} -> 1/2
{68, 24, 67} -> -Sqrt[5/2]/2
{68, 25, 57} -> -Sqrt[3]/4
{68, 25, 58} -> -1/4
{68, 26, 20} -> -(1/Sqrt[2])
{68, 26, 57} -> 1/4
{68, 26, 58} -> -Sqrt[3]/4
{68, 27, 59} -> -Sqrt[3]/4
{68, 27, 60} -> -1/4
{68, 28, 21} -> -(1/Sqrt[2])
{68, 28, 59} -> 1/4
{68, 28, 60} -> -Sqrt[3]/4
{68, 29, 53} -> Sqrt[3]/4
{68, 29, 54} -> 1/4
{68, 30, 18} -> 1/Sqrt[2]
{68, 30, 53} -> -1/4
{68, 30, 54} -> Sqrt[3]/4
{68, 31, 55} -> Sqrt[3]/4
{68, 31, 56} -> 1/4
{68, 32, 19} -> 1/Sqrt[2]
{68, 32, 55} -> -1/4
{68, 32, 56} -> Sqrt[3]/4
{68, 37, 93} -> 1/(2*Sqrt[2])
{68, 38, 93} -> -Sqrt[3/2]/2
{68, 39, 94} -> 1/(2*Sqrt[2])
{68, 40, 94} -> -Sqrt[3/2]/2
{68, 41, 79} -> -(1/Sqrt[2])
{68, 43, 80} -> -(1/Sqrt[2])
{68, 45, 71} -> 1/Sqrt[2]
{68, 47, 72} -> 1/Sqrt[2]
{68, 53, 4} -> -Sqrt[3/2]/2
{68, 53, 29} -> -Sqrt[3]/4
{68, 53, 30} -> 1/4
{68, 54, 4} -> -1/(2*Sqrt[2])
{68, 54, 29} -> -1/4
{68, 54, 30} -> -Sqrt[3]/4
{68, 55, 5} -> -Sqrt[3/2]/2
{68, 55, 31} -> -Sqrt[3]/4
{68, 55, 32} -> 1/4
{68, 56, 5} -> -1/(2*Sqrt[2])
{68, 56, 31} -> -1/4
{68, 56, 32} -> -Sqrt[3]/4
{68, 57, 1} -> Sqrt[3/2]/2
{68, 57, 25} -> Sqrt[3]/4
{68, 57, 26} -> -1/4
{68, 58, 1} -> 1/(2*Sqrt[2])
{68, 58, 25} -> 1/4
{68, 58, 26} -> Sqrt[3]/4
{68, 59, 2} -> Sqrt[3/2]/2
{68, 59, 27} -> Sqrt[3]/4
{68, 59, 28} -> -1/4
{68, 60, 2} -> 1/(2*Sqrt[2])
{68, 60, 27} -> 1/4
{68, 60, 28} -> Sqrt[3]/4
{68, 61, 65} -> 1/(2*Sqrt[2])
{68, 62, 65} -> Sqrt[3/2]/2
{68, 63, 66} -> 1/(2*Sqrt[2])
{68, 64, 66} -> Sqrt[3/2]/2
{68, 65, 22} -> -1/2
{68, 65, 61} -> -1/(2*Sqrt[2])
{68, 65, 62} -> -Sqrt[3/2]/2
{68, 66, 23} -> -1/2
{68, 66, 63} -> -1/(2*Sqrt[2])
{68, 66, 64} -> -Sqrt[3/2]/2
{68, 67, 3} -> -1
{68, 67, 8} -> -(1/Sqrt[3])
{68, 67, 15} -> 1/(2*Sqrt[6])
{68, 67, 24} -> Sqrt[5/2]/2
{68, 67, 95} -> 3/Sqrt[22]
{68, 67, 96} -> 2*Sqrt[2/209]
{68, 67, 97} -> 23/(3*Sqrt[114])
{68, 67, 98} -> (-2*Sqrt[2/51])/3
{68, 67, 99} -> -(1/Sqrt[51])
{68, 71, 13} -> 1/2
{68, 71, 45} -> -(1/Sqrt[2])
{68, 72, 14} -> 1/2
{68, 72, 47} -> -(1/Sqrt[2])
{68, 79, 11} -> -1/2
{68, 79, 41} -> 1/Sqrt[2]
{68, 80, 12} -> -1/2
{68, 80, 43} -> 1/Sqrt[2]
{68, 93, 9} -> -1/2
{68, 93, 37} -> -1/(2*Sqrt[2])
{68, 93, 38} -> Sqrt[3/2]/2
{68, 94, 10} -> -1/2
{68, 94, 39} -> -1/(2*Sqrt[2])
{68, 94, 40} -> Sqrt[3/2]/2
{68, 95, 67} -> -3/Sqrt[22]
{68, 96, 67} -> -2*Sqrt[2/209]
{68, 97, 67} -> -23/(3*Sqrt[114])
{68, 98, 67} -> (2*Sqrt[2/51])/3
{68, 99, 67} -> 1/Sqrt[51]
{69, 1, 47} -> Sqrt[3/2]/2
{69, 1, 48} -> 1/(2*Sqrt[2])
{69, 2, 45} -> Sqrt[3/2]/2
{69, 2, 46} -> 1/(2*Sqrt[2])
{69, 3, 70} -> -1
{69, 6, 39} -> Sqrt[3/2]/2
{69, 6, 40} -> 1/(2*Sqrt[2])
{69, 7, 37} -> -Sqrt[3/2]/2
{69, 7, 38} -> -1/(2*Sqrt[2])
{69, 8, 70} -> 1/Sqrt[3]
{69, 9, 35} -> Sqrt[3/2]/2
{69, 9, 36} -> 1/(2*Sqrt[2])
{69, 10, 33} -> -Sqrt[3/2]/2
{69, 10, 34} -> -1/(2*Sqrt[2])
{69, 13, 27} -> Sqrt[3/2]/2
{69, 13, 28} -> 1/(2*Sqrt[2])
{69, 14, 25} -> Sqrt[3/2]/2
{69, 14, 26} -> 1/(2*Sqrt[2])
{69, 15, 70} -> -Sqrt[2/3]
{69, 16, 88} -> -1/2
{69, 17, 87} -> 1/2
{69, 18, 92} -> -1/2
{69, 19, 91} -> 1/2
{69, 20, 72} -> -1/2
{69, 21, 71} -> -1/2
{69, 22, 74} -> 1/2
{69, 23, 73} -> -1/2
{69, 25, 14} -> -Sqrt[3/2]/2
{69, 25, 48} -> -1/2
{69, 26, 14} -> -1/(2*Sqrt[2])
{69, 26, 47} -> 1/2
{69, 27, 13} -> -Sqrt[3/2]/2
{69, 27, 46} -> -1/2
{69, 28, 13} -> -1/(2*Sqrt[2])
{69, 28, 45} -> 1/2
{69, 33, 10} -> Sqrt[3/2]/2
{69, 33, 39} -> -Sqrt[3]/4
{69, 33, 40} -> 1/4
{69, 34, 10} -> 1/(2*Sqrt[2])
{69, 34, 39} -> 1/4
{69, 34, 40} -> Sqrt[3]/4
{69, 35, 9} -> -Sqrt[3/2]/2
{69, 35, 37} -> Sqrt[3]/4
{69, 35, 38} -> -1/4
{69, 36, 9} -> -1/(2*Sqrt[2])
{69, 36, 37} -> -1/4
{69, 36, 38} -> -Sqrt[3]/4
{69, 37, 7} -> Sqrt[3/2]/2
{69, 37, 35} -> -Sqrt[3]/4
{69, 37, 36} -> 1/4
{69, 38, 7} -> 1/(2*Sqrt[2])
{69, 38, 35} -> 1/4
{69, 38, 36} -> Sqrt[3]/4
{69, 39, 6} -> -Sqrt[3/2]/2
{69, 39, 33} -> Sqrt[3]/4
{69, 39, 34} -> -1/4
{69, 40, 6} -> -1/(2*Sqrt[2])
{69, 40, 33} -> -1/4
{69, 40, 34} -> -Sqrt[3]/4
{69, 45, 2} -> -Sqrt[3/2]/2
{69, 45, 28} -> -1/2
{69, 46, 2} -> -1/(2*Sqrt[2])
{69, 46, 27} -> 1/2
{69, 47, 1} -> -Sqrt[3/2]/2
{69, 47, 26} -> -1/2
{69, 48, 1} -> -1/(2*Sqrt[2])
{69, 48, 25} -> 1/2
{69, 49, 88} -> 1/Sqrt[2]
{69, 51, 87} -> -(1/Sqrt[2])
{69, 53, 92} -> -1/(2*Sqrt[2])
{69, 54, 92} -> Sqrt[3/2]/2
{69, 55, 91} -> 1/(2*Sqrt[2])
{69, 56, 91} -> -Sqrt[3/2]/2
{69, 57, 72} -> -1/(2*Sqrt[2])
{69, 58, 72} -> -Sqrt[3/2]/2
{69, 59, 71} -> -1/(2*Sqrt[2])
{69, 60, 71} -> -Sqrt[3/2]/2
{69, 61, 74} -> -(1/Sqrt[2])
{69, 63, 73} -> 1/Sqrt[2]
{69, 70, 3} -> 1
{69, 70, 8} -> -(1/Sqrt[3])
{69, 70, 15} -> Sqrt[2/3]
{69, 70, 95} -> 5/(2*Sqrt[22])
{69, 70, 96} -> -Sqrt[19/22]/2
{69, 70, 97} -> Sqrt[19/6]/6
{69, 70, 98} -> 19/(6*Sqrt[102])
{69, 70, 99} -> -4/Sqrt[51]
{69, 71, 21} -> 1/2
{69, 71, 59} -> 1/(2*Sqrt[2])
{69, 71, 60} -> Sqrt[3/2]/2
{69, 72, 20} -> 1/2
{69, 72, 57} -> 1/(2*Sqrt[2])
{69, 72, 58} -> Sqrt[3/2]/2
{69, 73, 23} -> 1/2
{69, 73, 63} -> -(1/Sqrt[2])
{69, 74, 22} -> -1/2
{69, 74, 61} -> 1/Sqrt[2]
{69, 87, 17} -> -1/2
{69, 87, 51} -> 1/Sqrt[2]
{69, 88, 16} -> 1/2
{69, 88, 49} -> -(1/Sqrt[2])
{69, 91, 19} -> -1/2
{69, 91, 55} -> -1/(2*Sqrt[2])
{69, 91, 56} -> Sqrt[3/2]/2
{69, 92, 18} -> 1/2
{69, 92, 53} -> 1/(2*Sqrt[2])
{69, 92, 54} -> -Sqrt[3/2]/2
{69, 95, 70} -> -5/(2*Sqrt[22])
{69, 96, 70} -> Sqrt[19/22]/2
{69, 97, 70} -> -Sqrt[19/6]/6
{69, 98, 70} -> -19/(6*Sqrt[102])
{69, 99, 70} -> 4/Sqrt[51]
{70, 1, 45} -> -Sqrt[3/2]/2
{70, 1, 46} -> -1/(2*Sqrt[2])
{70, 2, 47} -> Sqrt[3/2]/2
{70, 2, 48} -> 1/(2*Sqrt[2])
{70, 3, 69} -> 1
{70, 6, 37} -> -Sqrt[3/2]/2
{70, 6, 38} -> -1/(2*Sqrt[2])
{70, 7, 39} -> -Sqrt[3/2]/2
{70, 7, 40} -> -1/(2*Sqrt[2])
{70, 8, 69} -> -(1/Sqrt[3])
{70, 9, 33} -> Sqrt[3/2]/2
{70, 9, 34} -> 1/(2*Sqrt[2])
{70, 10, 35} -> Sqrt[3/2]/2
{70, 10, 36} -> 1/(2*Sqrt[2])
{70, 13, 25} -> -Sqrt[3/2]/2
{70, 13, 26} -> -1/(2*Sqrt[2])
{70, 14, 27} -> Sqrt[3/2]/2
{70, 14, 28} -> 1/(2*Sqrt[2])
{70, 15, 69} -> Sqrt[2/3]
{70, 16, 87} -> -1/2
{70, 17, 88} -> -1/2
{70, 18, 91} -> 1/2
{70, 19, 92} -> 1/2
{70, 20, 71} -> 1/2
{70, 21, 72} -> -1/2
{70, 22, 73} -> -1/2
{70, 23, 74} -> -1/2
{70, 25, 13} -> Sqrt[3/2]/2
{70, 25, 46} -> 1/2
{70, 26, 13} -> 1/(2*Sqrt[2])
{70, 26, 45} -> -1/2
{70, 27, 14} -> -Sqrt[3/2]/2
{70, 27, 48} -> -1/2
{70, 28, 14} -> -1/(2*Sqrt[2])
{70, 28, 47} -> 1/2
{70, 33, 9} -> -Sqrt[3/2]/2
{70, 33, 37} -> Sqrt[3]/4
{70, 33, 38} -> -1/4
{70, 34, 9} -> -1/(2*Sqrt[2])
{70, 34, 37} -> -1/4
{70, 34, 38} -> -Sqrt[3]/4
{70, 35, 10} -> -Sqrt[3/2]/2
{70, 35, 39} -> Sqrt[3]/4
{70, 35, 40} -> -1/4
{70, 36, 10} -> -1/(2*Sqrt[2])
{70, 36, 39} -> -1/4
{70, 36, 40} -> -Sqrt[3]/4
{70, 37, 6} -> Sqrt[3/2]/2
{70, 37, 33} -> -Sqrt[3]/4
{70, 37, 34} -> 1/4
{70, 38, 6} -> 1/(2*Sqrt[2])
{70, 38, 33} -> 1/4
{70, 38, 34} -> Sqrt[3]/4
{70, 39, 7} -> Sqrt[3/2]/2
{70, 39, 35} -> -Sqrt[3]/4
{70, 39, 36} -> 1/4
{70, 40, 7} -> 1/(2*Sqrt[2])
{70, 40, 35} -> 1/4
{70, 40, 36} -> Sqrt[3]/4
{70, 45, 1} -> Sqrt[3/2]/2
{70, 45, 26} -> 1/2
{70, 46, 1} -> 1/(2*Sqrt[2])
{70, 46, 25} -> -1/2
{70, 47, 2} -> -Sqrt[3/2]/2
{70, 47, 28} -> -1/2
{70, 48, 2} -> -1/(2*Sqrt[2])
{70, 48, 27} -> 1/2
{70, 49, 87} -> 1/Sqrt[2]
{70, 51, 88} -> 1/Sqrt[2]
{70, 53, 91} -> 1/(2*Sqrt[2])
{70, 54, 91} -> -Sqrt[3/2]/2
{70, 55, 92} -> 1/(2*Sqrt[2])
{70, 56, 92} -> -Sqrt[3/2]/2
{70, 57, 71} -> 1/(2*Sqrt[2])
{70, 58, 71} -> Sqrt[3/2]/2
{70, 59, 72} -> -1/(2*Sqrt[2])
{70, 60, 72} -> -Sqrt[3/2]/2
{70, 61, 73} -> 1/Sqrt[2]
{70, 63, 74} -> 1/Sqrt[2]
{70, 69, 3} -> -1
{70, 69, 8} -> 1/Sqrt[3]
{70, 69, 15} -> -Sqrt[2/3]
{70, 69, 95} -> -5/(2*Sqrt[22])
{70, 69, 96} -> Sqrt[19/22]/2
{70, 69, 97} -> -Sqrt[19/6]/6
{70, 69, 98} -> -19/(6*Sqrt[102])
{70, 69, 99} -> 4/Sqrt[51]
{70, 71, 20} -> -1/2
{70, 71, 57} -> -1/(2*Sqrt[2])
{70, 71, 58} -> -Sqrt[3/2]/2
{70, 72, 21} -> 1/2
{70, 72, 59} -> 1/(2*Sqrt[2])
{70, 72, 60} -> Sqrt[3/2]/2
{70, 73, 22} -> 1/2
{70, 73, 61} -> -(1/Sqrt[2])
{70, 74, 23} -> 1/2
{70, 74, 63} -> -(1/Sqrt[2])
{70, 87, 16} -> 1/2
{70, 87, 49} -> -(1/Sqrt[2])
{70, 88, 17} -> 1/2
{70, 88, 51} -> -(1/Sqrt[2])
{70, 91, 18} -> -1/2
{70, 91, 53} -> -1/(2*Sqrt[2])
{70, 91, 54} -> Sqrt[3/2]/2
{70, 92, 19} -> -1/2
{70, 92, 55} -> -1/(2*Sqrt[2])
{70, 92, 56} -> Sqrt[3/2]/2
{70, 95, 69} -> 5/(2*Sqrt[22])
{70, 96, 69} -> -Sqrt[19/22]/2
{70, 97, 69} -> Sqrt[19/6]/6
{70, 98, 69} -> 19/(6*Sqrt[102])
{70, 99, 69} -> -4/Sqrt[51]
{71, 1, 63} -> -Sqrt[3/2]/2
{71, 1, 64} -> -1/(2*Sqrt[2])
{71, 2, 61} -> Sqrt[3/2]/2
{71, 2, 62} -> 1/(2*Sqrt[2])
{71, 3, 72} -> -1
{71, 4, 88} -> 1/2
{71, 5, 87} -> -1/2
{71, 6, 80} -> 1/2
{71, 7, 79} -> -1/2
{71, 9, 56} -> 1/Sqrt[2]
{71, 10, 54} -> -(1/Sqrt[2])
{71, 13, 68} -> 1/2
{71, 14, 67} -> 1/2
{71, 15, 72} -> -Sqrt[3/2]/2
{71, 18, 40} -> 1/Sqrt[2]
{71, 19, 38} -> -(1/Sqrt[2])
{71, 20, 70} -> -1/2
{71, 21, 69} -> 1/2
{71, 22, 27} -> Sqrt[3/2]/2
{71, 22, 28} -> -1/(2*Sqrt[2])
{71, 23, 25} -> -Sqrt[3/2]/2
{71, 23, 26} -> 1/(2*Sqrt[2])
{71, 24, 72} -> Sqrt[5/2]/2
{71, 25, 23} -> Sqrt[3/2]/2
{71, 25, 64} -> 1/2
{71, 26, 23} -> -1/(2*Sqrt[2])
{71, 26, 63} -> 1/2
{71, 27, 22} -> -Sqrt[3/2]/2
{71, 27, 62} -> -1/2
{71, 28, 22} -> 1/(2*Sqrt[2])
{71, 28, 61} -> -1/2
{71, 29, 88} -> 1/(2*Sqrt[2])
{71, 30, 88} -> -Sqrt[3/2]/2
{71, 31, 87} -> -1/(2*Sqrt[2])
{71, 32, 87} -> Sqrt[3/2]/2
{71, 33, 80} -> -(1/Sqrt[2])
{71, 35, 79} -> 1/Sqrt[2]
{71, 37, 56} -> 1/2
{71, 38, 19} -> 1/Sqrt[2]
{71, 38, 55} -> 1/2
{71, 39, 54} -> -1/2
{71, 40, 18} -> -(1/Sqrt[2])
{71, 40, 53} -> -1/2
{71, 45, 68} -> -(1/Sqrt[2])
{71, 47, 67} -> -(1/Sqrt[2])
{71, 53, 40} -> 1/2
{71, 54, 10} -> 1/Sqrt[2]
{71, 54, 39} -> 1/2
{71, 55, 38} -> -1/2
{71, 56, 9} -> -(1/Sqrt[2])
{71, 56, 37} -> -1/2
{71, 57, 70} -> -1/(2*Sqrt[2])
{71, 58, 70} -> -Sqrt[3/2]/2
{71, 59, 69} -> 1/(2*Sqrt[2])
{71, 60, 69} -> Sqrt[3/2]/2
{71, 61, 2} -> -Sqrt[3/2]/2
{71, 61, 28} -> 1/2
{71, 62, 2} -> -1/(2*Sqrt[2])
{71, 62, 27} -> 1/2
{71, 63, 1} -> Sqrt[3/2]/2
{71, 63, 26} -> -1/2
{71, 64, 1} -> 1/(2*Sqrt[2])
{71, 64, 25} -> -1/2
{71, 67, 14} -> -1/2
{71, 67, 47} -> 1/Sqrt[2]
{71, 68, 13} -> -1/2
{71, 68, 45} -> 1/Sqrt[2]
{71, 69, 21} -> -1/2
{71, 69, 59} -> -1/(2*Sqrt[2])
{71, 69, 60} -> -Sqrt[3/2]/2
{71, 70, 20} -> 1/2
{71, 70, 57} -> 1/(2*Sqrt[2])
{71, 70, 58} -> Sqrt[3/2]/2
{71, 72, 3} -> 1
{71, 72, 15} -> Sqrt[3/2]/2
{71, 72, 24} -> -Sqrt[5/2]/2
{71, 72, 95} -> 3/Sqrt[22]
{71, 72, 96} -> 2*Sqrt[2/209]
{71, 72, 97} -> -5/Sqrt[114]
{71, 72, 98} -> 2*Sqrt[2/51]
{71, 72, 99} -> Sqrt[3/17]
{71, 79, 7} -> 1/2
{71, 79, 35} -> -(1/Sqrt[2])
{71, 80, 6} -> -1/2
{71, 80, 33} -> 1/Sqrt[2]
{71, 87, 5} -> 1/2
{71, 87, 31} -> 1/(2*Sqrt[2])
{71, 87, 32} -> -Sqrt[3/2]/2
{71, 88, 4} -> -1/2
{71, 88, 29} -> -1/(2*Sqrt[2])
{71, 88, 30} -> Sqrt[3/2]/2
{71, 95, 72} -> -3/Sqrt[22]
{71, 96, 72} -> -2*Sqrt[2/209]
{71, 97, 72} -> 5/Sqrt[114]
{71, 98, 72} -> -2*Sqrt[2/51]
{71, 99, 72} -> -Sqrt[3/17]
{72, 1, 61} -> -Sqrt[3/2]/2
{72, 1, 62} -> -1/(2*Sqrt[2])
{72, 2, 63} -> -Sqrt[3/2]/2
{72, 2, 64} -> -1/(2*Sqrt[2])
{72, 3, 71} -> 1
{72, 4, 87} -> 1/2
{72, 5, 88} -> 1/2
{72, 6, 79} -> -1/2
{72, 7, 80} -> -1/2
{72, 9, 54} -> 1/Sqrt[2]
{72, 10, 56} -> 1/Sqrt[2]
{72, 13, 67} -> -1/2
{72, 14, 68} -> 1/2
{72, 15, 71} -> Sqrt[3/2]/2
{72, 18, 38} -> -(1/Sqrt[2])
{72, 19, 40} -> -(1/Sqrt[2])
{72, 20, 69} -> 1/2
{72, 21, 70} -> 1/2
{72, 22, 25} -> -Sqrt[3/2]/2
{72, 22, 26} -> 1/(2*Sqrt[2])
{72, 23, 27} -> -Sqrt[3/2]/2
{72, 23, 28} -> 1/(2*Sqrt[2])
{72, 24, 71} -> -Sqrt[5/2]/2
{72, 25, 22} -> Sqrt[3/2]/2
{72, 25, 62} -> 1/2
{72, 26, 22} -> -1/(2*Sqrt[2])
{72, 26, 61} -> 1/2
{72, 27, 23} -> Sqrt[3/2]/2
{72, 27, 64} -> 1/2
{72, 28, 23} -> -1/(2*Sqrt[2])
{72, 28, 63} -> 1/2
{72, 29, 87} -> 1/(2*Sqrt[2])
{72, 30, 87} -> -Sqrt[3/2]/2
{72, 31, 88} -> 1/(2*Sqrt[2])
{72, 32, 88} -> -Sqrt[3/2]/2
{72, 33, 79} -> 1/Sqrt[2]
{72, 35, 80} -> 1/Sqrt[2]
{72, 37, 54} -> 1/2
{72, 38, 18} -> 1/Sqrt[2]
{72, 38, 53} -> 1/2
{72, 39, 56} -> 1/2
{72, 40, 19} -> 1/Sqrt[2]
{72, 40, 55} -> 1/2
{72, 45, 67} -> 1/Sqrt[2]
{72, 47, 68} -> -(1/Sqrt[2])
{72, 53, 38} -> -1/2
{72, 54, 9} -> -(1/Sqrt[2])
{72, 54, 37} -> -1/2
{72, 55, 40} -> -1/2
{72, 56, 10} -> -(1/Sqrt[2])
{72, 56, 39} -> -1/2
{72, 57, 69} -> 1/(2*Sqrt[2])
{72, 58, 69} -> Sqrt[3/2]/2
{72, 59, 70} -> 1/(2*Sqrt[2])
{72, 60, 70} -> Sqrt[3/2]/2
{72, 61, 1} -> Sqrt[3/2]/2
{72, 61, 26} -> -1/2
{72, 62, 1} -> 1/(2*Sqrt[2])
{72, 62, 25} -> -1/2
{72, 63, 2} -> Sqrt[3/2]/2
{72, 63, 28} -> -1/2
{72, 64, 2} -> 1/(2*Sqrt[2])
{72, 64, 27} -> -1/2
{72, 67, 13} -> 1/2
{72, 67, 45} -> -(1/Sqrt[2])
{72, 68, 14} -> -1/2
{72, 68, 47} -> 1/Sqrt[2]
{72, 69, 20} -> -1/2
{72, 69, 57} -> -1/(2*Sqrt[2])
{72, 69, 58} -> -Sqrt[3/2]/2
{72, 70, 21} -> -1/2
{72, 70, 59} -> -1/(2*Sqrt[2])
{72, 70, 60} -> -Sqrt[3/2]/2
{72, 71, 3} -> -1
{72, 71, 15} -> -Sqrt[3/2]/2
{72, 71, 24} -> Sqrt[5/2]/2
{72, 71, 95} -> -3/Sqrt[22]
{72, 71, 96} -> -2*Sqrt[2/209]
{72, 71, 97} -> 5/Sqrt[114]
{72, 71, 98} -> -2*Sqrt[2/51]
{72, 71, 99} -> -Sqrt[3/17]
{72, 79, 6} -> 1/2
{72, 79, 33} -> -(1/Sqrt[2])
{72, 80, 7} -> 1/2
{72, 80, 35} -> -(1/Sqrt[2])
{72, 87, 4} -> -1/2
{72, 87, 29} -> -1/(2*Sqrt[2])
{72, 87, 30} -> Sqrt[3/2]/2
{72, 88, 5} -> -1/2
{72, 88, 31} -> -1/(2*Sqrt[2])
{72, 88, 32} -> Sqrt[3/2]/2
{72, 95, 71} -> 3/Sqrt[22]
{72, 96, 71} -> 2*Sqrt[2/209]
{72, 97, 71} -> -5/Sqrt[114]
{72, 98, 71} -> 2*Sqrt[2/51]
{72, 99, 71} -> Sqrt[3/17]
{73, 1, 59} -> Sqrt[3/2]/2
{73, 1, 60} -> 1/(2*Sqrt[2])
{73, 2, 57} -> Sqrt[3/2]/2
{73, 2, 58} -> 1/(2*Sqrt[2])
{73, 3, 74} -> -1
{73, 6, 51} -> Sqrt[3/2]/2
{73, 6, 52} -> 1/(2*Sqrt[2])
{73, 7, 49} -> -Sqrt[3/2]/2
{73, 7, 50} -> -1/(2*Sqrt[2])
{73, 8, 74} -> 1/Sqrt[3]
{73, 9, 82} -> -1/2
{73, 10, 81} -> 1/2
{73, 11, 92} -> 1/2
{73, 12, 91} -> -1/2
{73, 13, 76} -> -1/2
{73, 14, 75} -> -1/2
{73, 15, 74} -> -1/(2*Sqrt[6])
{73, 16, 36} -> 1/Sqrt[2]
{73, 17, 34} -> -(1/Sqrt[2])
{73, 20, 28} -> 1/Sqrt[2]
{73, 21, 26} -> 1/Sqrt[2]
{73, 22, 70} -> 1/2
{73, 23, 69} -> 1/2
{73, 24, 74} -> -Sqrt[5/2]/2
{73, 25, 59} -> Sqrt[3]/4
{73, 25, 60} -> 1/4
{73, 26, 21} -> -(1/Sqrt[2])
{73, 26, 59} -> 1/4
{73, 26, 60} -> -Sqrt[3]/4
{73, 27, 57} -> Sqrt[3]/4
{73, 27, 58} -> 1/4
{73, 28, 20} -> -(1/Sqrt[2])
{73, 28, 57} -> 1/4
{73, 28, 58} -> -Sqrt[3]/4
{73, 33, 51} -> Sqrt[3]/4
{73, 33, 52} -> 1/4
{73, 34, 17} -> 1/Sqrt[2]
{73, 34, 51} -> -1/4
{73, 34, 52} -> Sqrt[3]/4
{73, 35, 49} -> -Sqrt[3]/4
{73, 35, 50} -> -1/4
{73, 36, 16} -> -(1/Sqrt[2])
{73, 36, 49} -> 1/4
{73, 36, 50} -> -Sqrt[3]/4
{73, 37, 82} -> 1/Sqrt[2]
{73, 39, 81} -> -(1/Sqrt[2])
{73, 41, 92} -> 1/(2*Sqrt[2])
{73, 42, 92} -> -Sqrt[3/2]/2
{73, 43, 91} -> -1/(2*Sqrt[2])
{73, 44, 91} -> Sqrt[3/2]/2
{73, 45, 76} -> -1/(2*Sqrt[2])
{73, 46, 76} -> -Sqrt[3/2]/2
{73, 47, 75} -> -1/(2*Sqrt[2])
{73, 48, 75} -> -Sqrt[3/2]/2
{73, 49, 7} -> Sqrt[3/2]/2
{73, 49, 35} -> Sqrt[3]/4
{73, 49, 36} -> -1/4
{73, 50, 7} -> 1/(2*Sqrt[2])
{73, 50, 35} -> 1/4
{73, 50, 36} -> Sqrt[3]/4
{73, 51, 6} -> -Sqrt[3/2]/2
{73, 51, 33} -> -Sqrt[3]/4
{73, 51, 34} -> 1/4
{73, 52, 6} -> -1/(2*Sqrt[2])
{73, 52, 33} -> -1/4
{73, 52, 34} -> -Sqrt[3]/4
{73, 57, 2} -> -Sqrt[3/2]/2
{73, 57, 27} -> -Sqrt[3]/4
{73, 57, 28} -> -1/4
{73, 58, 2} -> -1/(2*Sqrt[2])
{73, 58, 27} -> -1/4
{73, 58, 28} -> Sqrt[3]/4
{73, 59, 1} -> -Sqrt[3/2]/2
{73, 59, 25} -> -Sqrt[3]/4
{73, 59, 26} -> -1/4
{73, 60, 1} -> -1/(2*Sqrt[2])
{73, 60, 25} -> -1/4
{73, 60, 26} -> Sqrt[3]/4
{73, 61, 70} -> -(1/Sqrt[2])
{73, 63, 69} -> -(1/Sqrt[2])
{73, 69, 23} -> -1/2
{73, 69, 63} -> 1/Sqrt[2]
{73, 70, 22} -> -1/2
{73, 70, 61} -> 1/Sqrt[2]
{73, 74, 3} -> 1
{73, 74, 8} -> -(1/Sqrt[3])
{73, 74, 15} -> 1/(2*Sqrt[6])
{73, 74, 24} -> Sqrt[5/2]/2
{73, 74, 95} -> -5/(2*Sqrt[22])
{73, 74, 96} -> Sqrt[19/22]/2
{73, 74, 97} -> Sqrt[19/6]/6
{73, 74, 98} -> 19/(6*Sqrt[102])
{73, 74, 99} -> -4/Sqrt[51]
{73, 75, 14} -> 1/2
{73, 75, 47} -> 1/(2*Sqrt[2])
{73, 75, 48} -> Sqrt[3/2]/2
{73, 76, 13} -> 1/2
{73, 76, 45} -> 1/(2*Sqrt[2])
{73, 76, 46} -> Sqrt[3/2]/2
{73, 81, 10} -> -1/2
{73, 81, 39} -> 1/Sqrt[2]
{73, 82, 9} -> 1/2
{73, 82, 37} -> -(1/Sqrt[2])
{73, 91, 12} -> 1/2
{73, 91, 43} -> 1/(2*Sqrt[2])
{73, 91, 44} -> -Sqrt[3/2]/2
{73, 92, 11} -> -1/2
{73, 92, 41} -> -1/(2*Sqrt[2])
{73, 92, 42} -> Sqrt[3/2]/2
{73, 95, 74} -> 5/(2*Sqrt[22])
{73, 96, 74} -> -Sqrt[19/22]/2
{73, 97, 74} -> -Sqrt[19/6]/6
{73, 98, 74} -> -19/(6*Sqrt[102])
{73, 99, 74} -> 4/Sqrt[51]
{74, 1, 57} -> -Sqrt[3/2]/2
{74, 1, 58} -> -1/(2*Sqrt[2])
{74, 2, 59} -> Sqrt[3/2]/2
{74, 2, 60} -> 1/(2*Sqrt[2])
{74, 3, 73} -> 1
{74, 6, 49} -> -Sqrt[3/2]/2
{74, 6, 50} -> -1/(2*Sqrt[2])
{74, 7, 51} -> -Sqrt[3/2]/2
{74, 7, 52} -> -1/(2*Sqrt[2])
{74, 8, 73} -> -(1/Sqrt[3])
{74, 9, 81} -> -1/2
{74, 10, 82} -> -1/2
{74, 11, 91} -> -1/2
{74, 12, 92} -> -1/2
{74, 13, 75} -> 1/2
{74, 14, 76} -> -1/2
{74, 15, 73} -> 1/(2*Sqrt[6])
{74, 16, 34} -> 1/Sqrt[2]
{74, 17, 36} -> 1/Sqrt[2]
{74, 20, 26} -> -(1/Sqrt[2])
{74, 21, 28} -> 1/Sqrt[2]
{74, 22, 69} -> -1/2
{74, 23, 70} -> 1/2
{74, 24, 73} -> Sqrt[5/2]/2
{74, 25, 57} -> -Sqrt[3]/4
{74, 25, 58} -> -1/4
{74, 26, 20} -> 1/Sqrt[2]
{74, 26, 57} -> -1/4
{74, 26, 58} -> Sqrt[3]/4
{74, 27, 59} -> Sqrt[3]/4
{74, 27, 60} -> 1/4
{74, 28, 21} -> -(1/Sqrt[2])
{74, 28, 59} -> 1/4
{74, 28, 60} -> -Sqrt[3]/4
{74, 33, 49} -> -Sqrt[3]/4
{74, 33, 50} -> -1/4
{74, 34, 16} -> -(1/Sqrt[2])
{74, 34, 49} -> 1/4
{74, 34, 50} -> -Sqrt[3]/4
{74, 35, 51} -> -Sqrt[3]/4
{74, 35, 52} -> -1/4
{74, 36, 17} -> -(1/Sqrt[2])
{74, 36, 51} -> 1/4
{74, 36, 52} -> -Sqrt[3]/4
{74, 37, 81} -> 1/Sqrt[2]
{74, 39, 82} -> 1/Sqrt[2]
{74, 41, 91} -> -1/(2*Sqrt[2])
{74, 42, 91} -> Sqrt[3/2]/2
{74, 43, 92} -> -1/(2*Sqrt[2])
{74, 44, 92} -> Sqrt[3/2]/2
{74, 45, 75} -> 1/(2*Sqrt[2])
{74, 46, 75} -> Sqrt[3/2]/2
{74, 47, 76} -> -1/(2*Sqrt[2])
{74, 48, 76} -> -Sqrt[3/2]/2
{74, 49, 6} -> Sqrt[3/2]/2
{74, 49, 33} -> Sqrt[3]/4
{74, 49, 34} -> -1/4
{74, 50, 6} -> 1/(2*Sqrt[2])
{74, 50, 33} -> 1/4
{74, 50, 34} -> Sqrt[3]/4
{74, 51, 7} -> Sqrt[3/2]/2
{74, 51, 35} -> Sqrt[3]/4
{74, 51, 36} -> -1/4
{74, 52, 7} -> 1/(2*Sqrt[2])
{74, 52, 35} -> 1/4
{74, 52, 36} -> Sqrt[3]/4
{74, 57, 1} -> Sqrt[3/2]/2
{74, 57, 25} -> Sqrt[3]/4
{74, 57, 26} -> 1/4
{74, 58, 1} -> 1/(2*Sqrt[2])
{74, 58, 25} -> 1/4
{74, 58, 26} -> -Sqrt[3]/4
{74, 59, 2} -> -Sqrt[3/2]/2
{74, 59, 27} -> -Sqrt[3]/4
{74, 59, 28} -> -1/4
{74, 60, 2} -> -1/(2*Sqrt[2])
{74, 60, 27} -> -1/4
{74, 60, 28} -> Sqrt[3]/4
{74, 61, 69} -> 1/Sqrt[2]
{74, 63, 70} -> -(1/Sqrt[2])
{74, 69, 22} -> 1/2
{74, 69, 61} -> -(1/Sqrt[2])
{74, 70, 23} -> -1/2
{74, 70, 63} -> 1/Sqrt[2]
{74, 73, 3} -> -1
{74, 73, 8} -> 1/Sqrt[3]
{74, 73, 15} -> -1/(2*Sqrt[6])
{74, 73, 24} -> -Sqrt[5/2]/2
{74, 73, 95} -> 5/(2*Sqrt[22])
{74, 73, 96} -> -Sqrt[19/22]/2
{74, 73, 97} -> -Sqrt[19/6]/6
{74, 73, 98} -> -19/(6*Sqrt[102])
{74, 73, 99} -> 4/Sqrt[51]
{74, 75, 13} -> -1/2
{74, 75, 45} -> -1/(2*Sqrt[2])
{74, 75, 46} -> -Sqrt[3/2]/2
{74, 76, 14} -> 1/2
{74, 76, 47} -> 1/(2*Sqrt[2])
{74, 76, 48} -> Sqrt[3/2]/2
{74, 81, 9} -> 1/2
{74, 81, 37} -> -(1/Sqrt[2])
{74, 82, 10} -> 1/2
{74, 82, 39} -> -(1/Sqrt[2])
{74, 91, 11} -> 1/2
{74, 91, 41} -> 1/(2*Sqrt[2])
{74, 91, 42} -> -Sqrt[3/2]/2
{74, 92, 12} -> 1/2
{74, 92, 43} -> 1/(2*Sqrt[2])
{74, 92, 44} -> -Sqrt[3/2]/2
{74, 95, 73} -> -5/(2*Sqrt[22])
{74, 96, 73} -> Sqrt[19/22]/2
{74, 97, 73} -> Sqrt[19/6]/6
{74, 98, 73} -> 19/(6*Sqrt[102])
{74, 99, 73} -> -4/Sqrt[51]
{75, 1, 63} -> Sqrt[3/2]/2
{75, 1, 64} -> 1/(2*Sqrt[2])
{75, 2, 61} -> Sqrt[3/2]/2
{75, 2, 62} -> 1/(2*Sqrt[2])
{75, 3, 76} -> -1
{75, 4, 82} -> 1/2
{75, 5, 81} -> -1/2
{75, 6, 86} -> 1/2
{75, 7, 85} -> -1/2
{75, 11, 52} -> 1/Sqrt[2]
{75, 12, 50} -> -(1/Sqrt[2])
{75, 13, 74} -> -1/2
{75, 14, 73} -> 1/2
{75, 15, 76} -> Sqrt[3/2]/2
{75, 16, 44} -> 1/Sqrt[2]
{75, 17, 42} -> -(1/Sqrt[2])
{75, 20, 66} -> 1/2
{75, 21, 65} -> 1/2
{75, 22, 27} -> -Sqrt[3/2]/2
{75, 22, 28} -> 1/(2*Sqrt[2])
{75, 23, 25} -> -Sqrt[3/2]/2
{75, 23, 26} -> 1/(2*Sqrt[2])
{75, 24, 76} -> -Sqrt[5/2]/2
{75, 25, 23} -> Sqrt[3/2]/2
{75, 25, 63} -> -Sqrt[3]/4
{75, 25, 64} -> 1/4
{75, 26, 23} -> -1/(2*Sqrt[2])
{75, 26, 63} -> -1/4
{75, 26, 64} -> -Sqrt[3]/4
{75, 27, 22} -> Sqrt[3/2]/2
{75, 27, 61} -> -Sqrt[3]/4
{75, 27, 62} -> 1/4
{75, 28, 22} -> -1/(2*Sqrt[2])
{75, 28, 61} -> -1/4
{75, 28, 62} -> -Sqrt[3]/4
{75, 29, 82} -> -(1/Sqrt[2])
{75, 31, 81} -> 1/Sqrt[2]
{75, 33, 86} -> 1/(2*Sqrt[2])
{75, 34, 86} -> -Sqrt[3/2]/2
{75, 35, 85} -> -1/(2*Sqrt[2])
{75, 36, 85} -> Sqrt[3/2]/2
{75, 41, 52} -> 1/2
{75, 42, 17} -> 1/Sqrt[2]
{75, 42, 51} -> 1/2
{75, 43, 50} -> -1/2
{75, 44, 16} -> -(1/Sqrt[2])
{75, 44, 49} -> -1/2
{75, 45, 74} -> -1/(2*Sqrt[2])
{75, 46, 74} -> -Sqrt[3/2]/2
{75, 47, 73} -> 1/(2*Sqrt[2])
{75, 48, 73} -> Sqrt[3/2]/2
{75, 49, 44} -> 1/2
{75, 50, 12} -> 1/Sqrt[2]
{75, 50, 43} -> 1/2
{75, 51, 42} -> -1/2
{75, 52, 11} -> -(1/Sqrt[2])
{75, 52, 41} -> -1/2
{75, 57, 66} -> -(1/Sqrt[2])
{75, 59, 65} -> -(1/Sqrt[2])
{75, 61, 2} -> -Sqrt[3/2]/2
{75, 61, 27} -> Sqrt[3]/4
{75, 61, 28} -> 1/4
{75, 62, 2} -> -1/(2*Sqrt[2])
{75, 62, 27} -> -1/4
{75, 62, 28} -> Sqrt[3]/4
{75, 63, 1} -> -Sqrt[3/2]/2
{75, 63, 25} -> Sqrt[3]/4
{75, 63, 26} -> 1/4
{75, 64, 1} -> -1/(2*Sqrt[2])
{75, 64, 25} -> -1/4
{75, 64, 26} -> Sqrt[3]/4
{75, 65, 21} -> -1/2
{75, 65, 59} -> 1/Sqrt[2]
{75, 66, 20} -> -1/2
{75, 66, 57} -> 1/Sqrt[2]
{75, 73, 14} -> -1/2
{75, 73, 47} -> -1/(2*Sqrt[2])
{75, 73, 48} -> -Sqrt[3/2]/2
{75, 74, 13} -> 1/2
{75, 74, 45} -> 1/(2*Sqrt[2])
{75, 74, 46} -> Sqrt[3/2]/2
{75, 76, 3} -> 1
{75, 76, 15} -> -Sqrt[3/2]/2
{75, 76, 24} -> Sqrt[5/2]/2
{75, 76, 95} -> 1/(2*Sqrt[22])
{75, 76, 96} -> 27/(2*Sqrt[418])
{75, 76, 97} -> (3*Sqrt[3/38])/2
{75, 76, 98} -> (-3*Sqrt[3/34])/2
{75, 76, 99} -> Sqrt[3/17]
{75, 81, 5} -> 1/2
{75, 81, 31} -> -(1/Sqrt[2])
{75, 82, 4} -> -1/2
{75, 82, 29} -> 1/Sqrt[2]
{75, 85, 7} -> 1/2
{75, 85, 35} -> 1/(2*Sqrt[2])
{75, 85, 36} -> -Sqrt[3/2]/2
{75, 86, 6} -> -1/2
{75, 86, 33} -> -1/(2*Sqrt[2])
{75, 86, 34} -> Sqrt[3/2]/2
{75, 95, 76} -> -1/(2*Sqrt[22])
{75, 96, 76} -> -27/(2*Sqrt[418])
{75, 97, 76} -> (-3*Sqrt[3/38])/2
{75, 98, 76} -> (3*Sqrt[3/34])/2
{75, 99, 76} -> -Sqrt[3/17]
{76, 1, 61} -> -Sqrt[3/2]/2
{76, 1, 62} -> -1/(2*Sqrt[2])
{76, 2, 63} -> Sqrt[3/2]/2
{76, 2, 64} -> 1/(2*Sqrt[2])
{76, 3, 75} -> 1
{76, 4, 81} -> 1/2
{76, 5, 82} -> 1/2
{76, 6, 85} -> -1/2
{76, 7, 86} -> -1/2
{76, 11, 50} -> -(1/Sqrt[2])
{76, 12, 52} -> -(1/Sqrt[2])
{76, 13, 73} -> 1/2
{76, 14, 74} -> 1/2
{76, 15, 75} -> -Sqrt[3/2]/2
{76, 16, 42} -> 1/Sqrt[2]
{76, 17, 44} -> 1/Sqrt[2]
{76, 20, 65} -> -1/2
{76, 21, 66} -> 1/2
{76, 22, 25} -> Sqrt[3/2]/2
{76, 22, 26} -> -1/(2*Sqrt[2])
{76, 23, 27} -> -Sqrt[3/2]/2
{76, 23, 28} -> 1/(2*Sqrt[2])
{76, 24, 75} -> Sqrt[5/2]/2
{76, 25, 22} -> -Sqrt[3/2]/2
{76, 25, 61} -> Sqrt[3]/4
{76, 25, 62} -> -1/4
{76, 26, 22} -> 1/(2*Sqrt[2])
{76, 26, 61} -> 1/4
{76, 26, 62} -> Sqrt[3]/4
{76, 27, 23} -> Sqrt[3/2]/2
{76, 27, 63} -> -Sqrt[3]/4
{76, 27, 64} -> 1/4
{76, 28, 23} -> -1/(2*Sqrt[2])
{76, 28, 63} -> -1/4
{76, 28, 64} -> -Sqrt[3]/4
{76, 29, 81} -> -(1/Sqrt[2])
{76, 31, 82} -> -(1/Sqrt[2])
{76, 33, 85} -> -1/(2*Sqrt[2])
{76, 34, 85} -> Sqrt[3/2]/2
{76, 35, 86} -> -1/(2*Sqrt[2])
{76, 36, 86} -> Sqrt[3/2]/2
{76, 41, 50} -> -1/2
{76, 42, 16} -> -(1/Sqrt[2])
{76, 42, 49} -> -1/2
{76, 43, 52} -> -1/2
{76, 44, 17} -> -(1/Sqrt[2])
{76, 44, 51} -> -1/2
{76, 45, 73} -> 1/(2*Sqrt[2])
{76, 46, 73} -> Sqrt[3/2]/2
{76, 47, 74} -> 1/(2*Sqrt[2])
{76, 48, 74} -> Sqrt[3/2]/2
{76, 49, 42} -> 1/2
{76, 50, 11} -> 1/Sqrt[2]
{76, 50, 41} -> 1/2
{76, 51, 44} -> 1/2
{76, 52, 12} -> 1/Sqrt[2]
{76, 52, 43} -> 1/2
{76, 57, 65} -> 1/Sqrt[2]
{76, 59, 66} -> -(1/Sqrt[2])
{76, 61, 1} -> Sqrt[3/2]/2
{76, 61, 25} -> -Sqrt[3]/4
{76, 61, 26} -> -1/4
{76, 62, 1} -> 1/(2*Sqrt[2])
{76, 62, 25} -> 1/4
{76, 62, 26} -> -Sqrt[3]/4
{76, 63, 2} -> -Sqrt[3/2]/2
{76, 63, 27} -> Sqrt[3]/4
{76, 63, 28} -> 1/4
{76, 64, 2} -> -1/(2*Sqrt[2])
{76, 64, 27} -> -1/4
{76, 64, 28} -> Sqrt[3]/4
{76, 65, 20} -> 1/2
{76, 65, 57} -> -(1/Sqrt[2])
{76, 66, 21} -> -1/2
{76, 66, 59} -> 1/Sqrt[2]
{76, 73, 13} -> -1/2
{76, 73, 45} -> -1/(2*Sqrt[2])
{76, 73, 46} -> -Sqrt[3/2]/2
{76, 74, 14} -> -1/2
{76, 74, 47} -> -1/(2*Sqrt[2])
{76, 74, 48} -> -Sqrt[3/2]/2
{76, 75, 3} -> -1
{76, 75, 15} -> Sqrt[3/2]/2
{76, 75, 24} -> -Sqrt[5/2]/2
{76, 75, 95} -> -1/(2*Sqrt[22])
{76, 75, 96} -> -27/(2*Sqrt[418])
{76, 75, 97} -> (-3*Sqrt[3/38])/2
{76, 75, 98} -> (3*Sqrt[3/34])/2
{76, 75, 99} -> -Sqrt[3/17]
{76, 81, 4} -> -1/2
{76, 81, 29} -> 1/Sqrt[2]
{76, 82, 5} -> -1/2
{76, 82, 31} -> 1/Sqrt[2]
{76, 85, 6} -> 1/2
{76, 85, 33} -> 1/(2*Sqrt[2])
{76, 85, 34} -> -Sqrt[3/2]/2
{76, 86, 7} -> 1/2
{76, 86, 35} -> 1/(2*Sqrt[2])
{76, 86, 36} -> -Sqrt[3/2]/2
{76, 95, 75} -> 1/(2*Sqrt[22])
{76, 96, 75} -> 27/(2*Sqrt[418])
{76, 97, 75} -> (3*Sqrt[3/38])/2
{76, 98, 75} -> (-3*Sqrt[3/34])/2
{76, 99, 75} -> Sqrt[3/17]
{77, 4, 43} -> Sqrt[3/2]/2
{77, 4, 44} -> 1/(2*Sqrt[2])
{77, 5, 41} -> Sqrt[3/2]/2
{77, 5, 42} -> 1/(2*Sqrt[2])
{77, 6, 39} -> -Sqrt[3/2]/2
{77, 6, 40} -> -1/(2*Sqrt[2])
{77, 7, 37} -> -Sqrt[3/2]/2
{77, 7, 38} -> -1/(2*Sqrt[2])
{77, 8, 78} -> -2/Sqrt[3]
{77, 9, 35} -> -Sqrt[3/2]/2
{77, 9, 36} -> -1/(2*Sqrt[2])
{77, 10, 33} -> -Sqrt[3/2]/2
{77, 10, 34} -> -1/(2*Sqrt[2])
{77, 11, 31} -> Sqrt[3/2]/2
{77, 11, 32} -> 1/(2*Sqrt[2])
{77, 12, 29} -> Sqrt[3/2]/2
{77, 12, 30} -> 1/(2*Sqrt[2])
{77, 15, 78} -> -Sqrt[2/3]
{77, 16, 82} -> 1/2
{77, 17, 81} -> 1/2
{77, 18, 80} -> -1/2
{77, 19, 79} -> -1/2
{77, 20, 90} -> -1/2
{77, 21, 89} -> 1/2
{77, 22, 84} -> 1/2
{77, 23, 83} -> -1/2
{77, 29, 12} -> -Sqrt[3/2]/2
{77, 29, 44} -> -1/2
{77, 30, 12} -> -1/(2*Sqrt[2])
{77, 30, 43} -> 1/2
{77, 31, 11} -> -Sqrt[3/2]/2
{77, 31, 42} -> -1/2
{77, 32, 11} -> -1/(2*Sqrt[2])
{77, 32, 41} -> 1/2
{77, 33, 10} -> Sqrt[3/2]/2
{77, 33, 40} -> 1/2
{77, 34, 10} -> 1/(2*Sqrt[2])
{77, 34, 39} -> -1/2
{77, 35, 9} -> Sqrt[3/2]/2
{77, 35, 38} -> 1/2
{77, 36, 9} -> 1/(2*Sqrt[2])
{77, 36, 37} -> -1/2
{77, 37, 7} -> Sqrt[3/2]/2
{77, 37, 36} -> 1/2
{77, 38, 7} -> 1/(2*Sqrt[2])
{77, 38, 35} -> -1/2
{77, 39, 6} -> Sqrt[3/2]/2
{77, 39, 34} -> 1/2
{77, 40, 6} -> 1/(2*Sqrt[2])
{77, 40, 33} -> -1/2
{77, 41, 5} -> -Sqrt[3/2]/2
{77, 41, 32} -> -1/2
{77, 42, 5} -> -1/(2*Sqrt[2])
{77, 42, 31} -> 1/2
{77, 43, 4} -> -Sqrt[3/2]/2
{77, 43, 30} -> -1/2
{77, 44, 4} -> -1/(2*Sqrt[2])
{77, 44, 29} -> 1/2
{77, 49, 82} -> 1/(2*Sqrt[2])
{77, 50, 82} -> Sqrt[3/2]/2
{77, 51, 81} -> 1/(2*Sqrt[2])
{77, 52, 81} -> Sqrt[3/2]/2
{77, 53, 80} -> -1/(2*Sqrt[2])
{77, 54, 80} -> -Sqrt[3/2]/2
{77, 55, 79} -> -1/(2*Sqrt[2])
{77, 56, 79} -> -Sqrt[3/2]/2
{77, 57, 90} -> -1/(2*Sqrt[2])
{77, 58, 90} -> Sqrt[3/2]/2
{77, 59, 89} -> 1/(2*Sqrt[2])
{77, 60, 89} -> -Sqrt[3/2]/2
{77, 61, 84} -> 1/(2*Sqrt[2])
{77, 62, 84} -> -Sqrt[3/2]/2
{77, 63, 83} -> -1/(2*Sqrt[2])
{77, 64, 83} -> Sqrt[3/2]/2
{77, 78, 8} -> 2/Sqrt[3]
{77, 78, 15} -> Sqrt[2/3]
{77, 78, 96} -> Sqrt[11/38]
{77, 78, 97} -> 11/(3*Sqrt[114])
{77, 78, 98} -> (-8*Sqrt[2/51])/3
{77, 78, 99} -> -4/Sqrt[51]
{77, 79, 19} -> 1/2
{77, 79, 55} -> 1/(2*Sqrt[2])
{77, 79, 56} -> Sqrt[3/2]/2
{77, 80, 18} -> 1/2
{77, 80, 53} -> 1/(2*Sqrt[2])
{77, 80, 54} -> Sqrt[3/2]/2
{77, 81, 17} -> -1/2
{77, 81, 51} -> -1/(2*Sqrt[2])
{77, 81, 52} -> -Sqrt[3/2]/2
{77, 82, 16} -> -1/2
{77, 82, 49} -> -1/(2*Sqrt[2])
{77, 82, 50} -> -Sqrt[3/2]/2
{77, 83, 23} -> 1/2
{77, 83, 63} -> 1/(2*Sqrt[2])
{77, 83, 64} -> -Sqrt[3/2]/2
{77, 84, 22} -> -1/2
{77, 84, 61} -> -1/(2*Sqrt[2])
{77, 84, 62} -> Sqrt[3/2]/2
{77, 89, 21} -> -1/2
{77, 89, 59} -> -1/(2*Sqrt[2])
{77, 89, 60} -> Sqrt[3/2]/2
{77, 90, 20} -> 1/2
{77, 90, 57} -> 1/(2*Sqrt[2])
{77, 90, 58} -> -Sqrt[3/2]/2
{77, 96, 78} -> -Sqrt[11/38]
{77, 97, 78} -> -11/(3*Sqrt[114])
{77, 98, 78} -> (8*Sqrt[2/51])/3
{77, 99, 78} -> 4/Sqrt[51]
{78, 4, 41} -> -Sqrt[3/2]/2
{78, 4, 42} -> -1/(2*Sqrt[2])
{78, 5, 43} -> Sqrt[3/2]/2
{78, 5, 44} -> 1/(2*Sqrt[2])
{78, 6, 37} -> Sqrt[3/2]/2
{78, 6, 38} -> 1/(2*Sqrt[2])
{78, 7, 39} -> -Sqrt[3/2]/2
{78, 7, 40} -> -1/(2*Sqrt[2])
{78, 8, 77} -> 2/Sqrt[3]
{78, 9, 33} -> Sqrt[3/2]/2
{78, 9, 34} -> 1/(2*Sqrt[2])
{78, 10, 35} -> -Sqrt[3/2]/2
{78, 10, 36} -> -1/(2*Sqrt[2])
{78, 11, 29} -> -Sqrt[3/2]/2
{78, 11, 30} -> -1/(2*Sqrt[2])
{78, 12, 31} -> Sqrt[3/2]/2
{78, 12, 32} -> 1/(2*Sqrt[2])
{78, 15, 77} -> Sqrt[2/3]
{78, 16, 81} -> -1/2
{78, 17, 82} -> 1/2
{78, 18, 79} -> 1/2
{78, 19, 80} -> -1/2
{78, 20, 89} -> 1/2
{78, 21, 90} -> 1/2
{78, 22, 83} -> -1/2
{78, 23, 84} -> -1/2
{78, 29, 11} -> Sqrt[3/2]/2
{78, 29, 42} -> 1/2
{78, 30, 11} -> 1/(2*Sqrt[2])
{78, 30, 41} -> -1/2
{78, 31, 12} -> -Sqrt[3/2]/2
{78, 31, 44} -> -1/2
{78, 32, 12} -> -1/(2*Sqrt[2])
{78, 32, 43} -> 1/2
{78, 33, 9} -> -Sqrt[3/2]/2
{78, 33, 38} -> -1/2
{78, 34, 9} -> -1/(2*Sqrt[2])
{78, 34, 37} -> 1/2
{78, 35, 10} -> Sqrt[3/2]/2
{78, 35, 40} -> 1/2
{78, 36, 10} -> 1/(2*Sqrt[2])
{78, 36, 39} -> -1/2
{78, 37, 6} -> -Sqrt[3/2]/2
{78, 37, 34} -> -1/2
{78, 38, 6} -> -1/(2*Sqrt[2])
{78, 38, 33} -> 1/2
{78, 39, 7} -> Sqrt[3/2]/2
{78, 39, 36} -> 1/2
{78, 40, 7} -> 1/(2*Sqrt[2])
{78, 40, 35} -> -1/2
{78, 41, 4} -> Sqrt[3/2]/2
{78, 41, 30} -> 1/2
{78, 42, 4} -> 1/(2*Sqrt[2])
{78, 42, 29} -> -1/2
{78, 43, 5} -> -Sqrt[3/2]/2
{78, 43, 32} -> -1/2
{78, 44, 5} -> -1/(2*Sqrt[2])
{78, 44, 31} -> 1/2
{78, 49, 81} -> -1/(2*Sqrt[2])
{78, 50, 81} -> -Sqrt[3/2]/2
{78, 51, 82} -> 1/(2*Sqrt[2])
{78, 52, 82} -> Sqrt[3/2]/2
{78, 53, 79} -> 1/(2*Sqrt[2])
{78, 54, 79} -> Sqrt[3/2]/2
{78, 55, 80} -> -1/(2*Sqrt[2])
{78, 56, 80} -> -Sqrt[3/2]/2
{78, 57, 89} -> 1/(2*Sqrt[2])
{78, 58, 89} -> -Sqrt[3/2]/2
{78, 59, 90} -> 1/(2*Sqrt[2])
{78, 60, 90} -> -Sqrt[3/2]/2
{78, 61, 83} -> -1/(2*Sqrt[2])
{78, 62, 83} -> Sqrt[3/2]/2
{78, 63, 84} -> -1/(2*Sqrt[2])
{78, 64, 84} -> Sqrt[3/2]/2
{78, 77, 8} -> -2/Sqrt[3]
{78, 77, 15} -> -Sqrt[2/3]
{78, 77, 96} -> -Sqrt[11/38]
{78, 77, 97} -> -11/(3*Sqrt[114])
{78, 77, 98} -> (8*Sqrt[2/51])/3
{78, 77, 99} -> 4/Sqrt[51]
{78, 79, 18} -> -1/2
{78, 79, 53} -> -1/(2*Sqrt[2])
{78, 79, 54} -> -Sqrt[3/2]/2
{78, 80, 19} -> 1/2
{78, 80, 55} -> 1/(2*Sqrt[2])
{78, 80, 56} -> Sqrt[3/2]/2
{78, 81, 16} -> 1/2
{78, 81, 49} -> 1/(2*Sqrt[2])
{78, 81, 50} -> Sqrt[3/2]/2
{78, 82, 17} -> -1/2
{78, 82, 51} -> -1/(2*Sqrt[2])
{78, 82, 52} -> -Sqrt[3/2]/2
{78, 83, 22} -> 1/2
{78, 83, 61} -> 1/(2*Sqrt[2])
{78, 83, 62} -> -Sqrt[3/2]/2
{78, 84, 23} -> 1/2
{78, 84, 63} -> 1/(2*Sqrt[2])
{78, 84, 64} -> -Sqrt[3/2]/2
{78, 89, 20} -> -1/2
{78, 89, 57} -> -1/(2*Sqrt[2])
{78, 89, 58} -> Sqrt[3/2]/2
{78, 90, 21} -> -1/2
{78, 90, 59} -> -1/(2*Sqrt[2])
{78, 90, 60} -> Sqrt[3/2]/2
{78, 96, 77} -> Sqrt[11/38]
{78, 97, 77} -> 11/(3*Sqrt[114])
{78, 98, 77} -> (-8*Sqrt[2/51])/3
{78, 99, 77} -> -4/Sqrt[51]
{79, 1, 82} -> -1/2
{79, 2, 81} -> -1/2
{79, 3, 80} -> -1/2
{79, 4, 64} -> -(1/Sqrt[2])
{79, 5, 62} -> 1/Sqrt[2]
{79, 6, 72} -> 1/2
{79, 7, 71} -> 1/2
{79, 8, 80} -> -Sqrt[3]/2
{79, 9, 60} -> 1/Sqrt[2]
{79, 10, 58} -> -(1/Sqrt[2])
{79, 11, 68} -> -1/2
{79, 12, 67} -> -1/2
{79, 15, 80} -> -Sqrt[3/2]/2
{79, 18, 78} -> -1/2
{79, 19, 77} -> 1/2
{79, 20, 39} -> -Sqrt[3/2]/2
{79, 20, 40} -> 1/(2*Sqrt[2])
{79, 21, 37} -> Sqrt[3/2]/2
{79, 21, 38} -> -1/(2*Sqrt[2])
{79, 22, 31} -> Sqrt[3/2]/2
{79, 22, 32} -> -1/(2*Sqrt[2])
{79, 23, 29} -> -Sqrt[3/2]/2
{79, 23, 30} -> 1/(2*Sqrt[2])
{79, 24, 80} -> Sqrt[5/2]/2
{79, 25, 82} -> -1/(2*Sqrt[2])
{79, 26, 82} -> Sqrt[3/2]/2
{79, 27, 81} -> -1/(2*Sqrt[2])
{79, 28, 81} -> Sqrt[3/2]/2
{79, 29, 23} -> Sqrt[3/2]/2
{79, 29, 63} -> Sqrt[3]/4
{79, 29, 64} -> 1/4
{79, 30, 23} -> -1/(2*Sqrt[2])
{79, 30, 63} -> -1/4
{79, 30, 64} -> Sqrt[3]/4
{79, 31, 22} -> -Sqrt[3/2]/2
{79, 31, 61} -> -Sqrt[3]/4
{79, 31, 62} -> -1/4
{79, 32, 22} -> 1/(2*Sqrt[2])
{79, 32, 61} -> 1/4
{79, 32, 62} -> -Sqrt[3]/4
{79, 33, 72} -> -(1/Sqrt[2])
{79, 35, 71} -> -(1/Sqrt[2])
{79, 37, 21} -> -Sqrt[3/2]/2
{79, 37, 59} -> -Sqrt[3]/4
{79, 37, 60} -> -1/4
{79, 38, 21} -> 1/(2*Sqrt[2])
{79, 38, 59} -> 1/4
{79, 38, 60} -> -Sqrt[3]/4
{79, 39, 20} -> Sqrt[3/2]/2
{79, 39, 57} -> Sqrt[3]/4
{79, 39, 58} -> 1/4
{79, 40, 20} -> -1/(2*Sqrt[2])
{79, 40, 57} -> -1/4
{79, 40, 58} -> Sqrt[3]/4
{79, 41, 68} -> 1/Sqrt[2]
{79, 43, 67} -> 1/Sqrt[2]
{79, 53, 78} -> -1/(2*Sqrt[2])
{79, 54, 78} -> -Sqrt[3/2]/2
{79, 55, 77} -> 1/(2*Sqrt[2])
{79, 56, 77} -> Sqrt[3/2]/2
{79, 57, 39} -> -Sqrt[3]/4
{79, 57, 40} -> 1/4
{79, 58, 10} -> 1/Sqrt[2]
{79, 58, 39} -> -1/4
{79, 58, 40} -> -Sqrt[3]/4
{79, 59, 37} -> Sqrt[3]/4
{79, 59, 38} -> -1/4
{79, 60, 9} -> -(1/Sqrt[2])
{79, 60, 37} -> 1/4
{79, 60, 38} -> Sqrt[3]/4
{79, 61, 31} -> Sqrt[3]/4
{79, 61, 32} -> -1/4
{79, 62, 5} -> -(1/Sqrt[2])
{79, 62, 31} -> 1/4
{79, 62, 32} -> Sqrt[3]/4
{79, 63, 29} -> -Sqrt[3]/4
{79, 63, 30} -> 1/4
{79, 64, 4} -> 1/Sqrt[2]
{79, 64, 29} -> -1/4
{79, 64, 30} -> -Sqrt[3]/4
{79, 67, 12} -> 1/2
{79, 67, 43} -> -(1/Sqrt[2])
{79, 68, 11} -> 1/2
{79, 68, 41} -> -(1/Sqrt[2])
{79, 71, 7} -> -1/2
{79, 71, 35} -> 1/Sqrt[2]
{79, 72, 6} -> -1/2
{79, 72, 33} -> 1/Sqrt[2]
{79, 77, 19} -> -1/2
{79, 77, 55} -> -1/(2*Sqrt[2])
{79, 77, 56} -> -Sqrt[3/2]/2
{79, 78, 18} -> 1/2
{79, 78, 53} -> 1/(2*Sqrt[2])
{79, 78, 54} -> Sqrt[3/2]/2
{79, 80, 3} -> 1/2
{79, 80, 8} -> Sqrt[3]/2
{79, 80, 15} -> Sqrt[3/2]/2
{79, 80, 24} -> -Sqrt[5/2]/2
{79, 80, 95} -> -Sqrt[2/11]
{79, 80, 96} -> 6*Sqrt[2/209]
{79, 80, 97} -> 2*Sqrt[2/57]
{79, 80, 98} -> 2*Sqrt[2/51]
{79, 80, 99} -> Sqrt[3/17]
{79, 81, 2} -> 1/2
{79, 81, 27} -> 1/(2*Sqrt[2])
{79, 81, 28} -> -Sqrt[3/2]/2
{79, 82, 1} -> 1/2
{79, 82, 25} -> 1/(2*Sqrt[2])
{79, 82, 26} -> -Sqrt[3/2]/2
{79, 95, 80} -> Sqrt[2/11]
{79, 96, 80} -> -6*Sqrt[2/209]
{79, 97, 80} -> -2*Sqrt[2/57]
{79, 98, 80} -> -2*Sqrt[2/51]
{79, 99, 80} -> -Sqrt[3/17]
{80, 1, 81} -> 1/2
{80, 2, 82} -> -1/2
{80, 3, 79} -> 1/2
{80, 4, 62} -> -(1/Sqrt[2])
{80, 5, 64} -> -(1/Sqrt[2])
{80, 6, 71} -> -1/2
{80, 7, 72} -> 1/2
{80, 8, 79} -> Sqrt[3]/2
{80, 9, 58} -> 1/Sqrt[2]
{80, 10, 60} -> 1/Sqrt[2]
{80, 11, 67} -> 1/2
{80, 12, 68} -> -1/2
{80, 15, 79} -> Sqrt[3/2]/2
{80, 18, 77} -> 1/2
{80, 19, 78} -> 1/2
{80, 20, 37} -> Sqrt[3/2]/2
{80, 20, 38} -> -1/(2*Sqrt[2])
{80, 21, 39} -> Sqrt[3/2]/2
{80, 21, 40} -> -1/(2*Sqrt[2])
{80, 22, 29} -> -Sqrt[3/2]/2
{80, 22, 30} -> 1/(2*Sqrt[2])
{80, 23, 31} -> -Sqrt[3/2]/2
{80, 23, 32} -> 1/(2*Sqrt[2])
{80, 24, 79} -> -Sqrt[5/2]/2
{80, 25, 81} -> 1/(2*Sqrt[2])
{80, 26, 81} -> -Sqrt[3/2]/2
{80, 27, 82} -> -1/(2*Sqrt[2])
{80, 28, 82} -> Sqrt[3/2]/2
{80, 29, 22} -> Sqrt[3/2]/2
{80, 29, 61} -> Sqrt[3]/4
{80, 29, 62} -> 1/4
{80, 30, 22} -> -1/(2*Sqrt[2])
{80, 30, 61} -> -1/4
{80, 30, 62} -> Sqrt[3]/4
{80, 31, 23} -> Sqrt[3/2]/2
{80, 31, 63} -> Sqrt[3]/4
{80, 31, 64} -> 1/4
{80, 32, 23} -> -1/(2*Sqrt[2])
{80, 32, 63} -> -1/4
{80, 32, 64} -> Sqrt[3]/4
{80, 33, 71} -> 1/Sqrt[2]
{80, 35, 72} -> -(1/Sqrt[2])
{80, 37, 20} -> -Sqrt[3/2]/2
{80, 37, 57} -> -Sqrt[3]/4
{80, 37, 58} -> -1/4
{80, 38, 20} -> 1/(2*Sqrt[2])
{80, 38, 57} -> 1/4
{80, 38, 58} -> -Sqrt[3]/4
{80, 39, 21} -> -Sqrt[3/2]/2
{80, 39, 59} -> -Sqrt[3]/4
{80, 39, 60} -> -1/4
{80, 40, 21} -> 1/(2*Sqrt[2])
{80, 40, 59} -> 1/4
{80, 40, 60} -> -Sqrt[3]/4
{80, 41, 67} -> -(1/Sqrt[2])
{80, 43, 68} -> 1/Sqrt[2]
{80, 53, 77} -> 1/(2*Sqrt[2])
{80, 54, 77} -> Sqrt[3/2]/2
{80, 55, 78} -> 1/(2*Sqrt[2])
{80, 56, 78} -> Sqrt[3/2]/2
{80, 57, 37} -> Sqrt[3]/4
{80, 57, 38} -> -1/4
{80, 58, 9} -> -(1/Sqrt[2])
{80, 58, 37} -> 1/4
{80, 58, 38} -> Sqrt[3]/4
{80, 59, 39} -> Sqrt[3]/4
{80, 59, 40} -> -1/4
{80, 60, 10} -> -(1/Sqrt[2])
{80, 60, 39} -> 1/4
{80, 60, 40} -> Sqrt[3]/4
{80, 61, 29} -> -Sqrt[3]/4
{80, 61, 30} -> 1/4
{80, 62, 4} -> 1/Sqrt[2]
{80, 62, 29} -> -1/4
{80, 62, 30} -> -Sqrt[3]/4
{80, 63, 31} -> -Sqrt[3]/4
{80, 63, 32} -> 1/4
{80, 64, 5} -> 1/Sqrt[2]
{80, 64, 31} -> -1/4
{80, 64, 32} -> -Sqrt[3]/4
{80, 67, 11} -> -1/2
{80, 67, 41} -> 1/Sqrt[2]
{80, 68, 12} -> 1/2
{80, 68, 43} -> -(1/Sqrt[2])
{80, 71, 6} -> 1/2
{80, 71, 33} -> -(1/Sqrt[2])
{80, 72, 7} -> -1/2
{80, 72, 35} -> 1/Sqrt[2]
{80, 77, 18} -> -1/2
{80, 77, 53} -> -1/(2*Sqrt[2])
{80, 77, 54} -> -Sqrt[3/2]/2
{80, 78, 19} -> -1/2
{80, 78, 55} -> -1/(2*Sqrt[2])
{80, 78, 56} -> -Sqrt[3/2]/2
{80, 79, 3} -> -1/2
{80, 79, 8} -> -Sqrt[3]/2
{80, 79, 15} -> -Sqrt[3/2]/2
{80, 79, 24} -> Sqrt[5/2]/2
{80, 79, 95} -> Sqrt[2/11]
{80, 79, 96} -> -6*Sqrt[2/209]
{80, 79, 97} -> -2*Sqrt[2/57]
{80, 79, 98} -> -2*Sqrt[2/51]
{80, 79, 99} -> -Sqrt[3/17]
{80, 81, 1} -> -1/2
{80, 81, 25} -> -1/(2*Sqrt[2])
{80, 81, 26} -> Sqrt[3/2]/2
{80, 82, 2} -> 1/2
{80, 82, 27} -> 1/(2*Sqrt[2])
{80, 82, 28} -> -Sqrt[3/2]/2
{80, 95, 79} -> -Sqrt[2/11]
{80, 96, 79} -> 6*Sqrt[2/209]
{80, 97, 79} -> 2*Sqrt[2/57]
{80, 98, 79} -> 2*Sqrt[2/51]
{80, 99, 79} -> Sqrt[3/17]
{81, 1, 80} -> -1/2
{81, 2, 79} -> 1/2
{81, 3, 82} -> 1/2
{81, 4, 76} -> -1/2
{81, 5, 75} -> 1/2
{81, 6, 63} -> Sqrt[3/2]/2
{81, 6, 64} -> -1/(2*Sqrt[2])
{81, 7, 61} -> -Sqrt[3/2]/2
{81, 7, 62} -> 1/(2*Sqrt[2])
{81, 8, 82} -> -Sqrt[3]/2
{81, 9, 74} -> 1/2
{81, 10, 73} -> -1/2
{81, 11, 59} -> -Sqrt[3/2]/2
{81, 11, 60} -> 1/(2*Sqrt[2])
{81, 12, 57} -> Sqrt[3/2]/2
{81, 12, 58} -> -1/(2*Sqrt[2])
{81, 15, 82} -> -Sqrt[3/2]/2
{81, 16, 78} -> 1/2
{81, 17, 77} -> -1/2
{81, 20, 43} -> -Sqrt[3/2]/2
{81, 20, 44} -> 1/(2*Sqrt[2])
{81, 21, 41} -> Sqrt[3/2]/2
{81, 21, 42} -> -1/(2*Sqrt[2])
{81, 22, 35} -> Sqrt[3/2]/2
{81, 22, 36} -> -1/(2*Sqrt[2])
{81, 23, 33} -> -Sqrt[3/2]/2
{81, 23, 34} -> 1/(2*Sqrt[2])
{81, 24, 82} -> Sqrt[5/2]/2
{81, 25, 80} -> -1/(2*Sqrt[2])
{81, 26, 80} -> Sqrt[3/2]/2
{81, 27, 79} -> 1/(2*Sqrt[2])
{81, 28, 79} -> -Sqrt[3/2]/2
{81, 29, 76} -> 1/Sqrt[2]
{81, 31, 75} -> -(1/Sqrt[2])
{81, 33, 23} -> Sqrt[3/2]/2
{81, 33, 63} -> -Sqrt[3]/4
{81, 33, 64} -> -1/4
{81, 34, 23} -> -1/(2*Sqrt[2])
{81, 34, 63} -> -1/4
{81, 34, 64} -> Sqrt[3]/4
{81, 35, 22} -> -Sqrt[3/2]/2
{81, 35, 61} -> Sqrt[3]/4
{81, 35, 62} -> 1/4
{81, 36, 22} -> 1/(2*Sqrt[2])
{81, 36, 61} -> 1/4
{81, 36, 62} -> -Sqrt[3]/4
{81, 37, 74} -> -(1/Sqrt[2])
{81, 39, 73} -> 1/Sqrt[2]
{81, 41, 21} -> -Sqrt[3/2]/2
{81, 41, 59} -> Sqrt[3]/4
{81, 41, 60} -> 1/4
{81, 42, 21} -> 1/(2*Sqrt[2])
{81, 42, 59} -> 1/4
{81, 42, 60} -> -Sqrt[3]/4
{81, 43, 20} -> Sqrt[3/2]/2
{81, 43, 57} -> -Sqrt[3]/4
{81, 43, 58} -> -1/4
{81, 44, 20} -> -1/(2*Sqrt[2])
{81, 44, 57} -> -1/4
{81, 44, 58} -> Sqrt[3]/4
{81, 49, 78} -> 1/(2*Sqrt[2])
{81, 50, 78} -> Sqrt[3/2]/2
{81, 51, 77} -> -1/(2*Sqrt[2])
{81, 52, 77} -> -Sqrt[3/2]/2
{81, 57, 12} -> -Sqrt[3/2]/2
{81, 57, 43} -> Sqrt[3]/4
{81, 57, 44} -> 1/4
{81, 58, 12} -> 1/(2*Sqrt[2])
{81, 58, 43} -> 1/4
{81, 58, 44} -> -Sqrt[3]/4
{81, 59, 11} -> Sqrt[3/2]/2
{81, 59, 41} -> -Sqrt[3]/4
{81, 59, 42} -> -1/4
{81, 60, 11} -> -1/(2*Sqrt[2])
{81, 60, 41} -> -1/4
{81, 60, 42} -> Sqrt[3]/4
{81, 61, 7} -> Sqrt[3/2]/2
{81, 61, 35} -> -Sqrt[3]/4
{81, 61, 36} -> -1/4
{81, 62, 7} -> -1/(2*Sqrt[2])
{81, 62, 35} -> -1/4
{81, 62, 36} -> Sqrt[3]/4
{81, 63, 6} -> -Sqrt[3/2]/2
{81, 63, 33} -> Sqrt[3]/4
{81, 63, 34} -> 1/4
{81, 64, 6} -> 1/(2*Sqrt[2])
{81, 64, 33} -> 1/4
{81, 64, 34} -> -Sqrt[3]/4
{81, 73, 10} -> 1/2
{81, 73, 39} -> -(1/Sqrt[2])
{81, 74, 9} -> -1/2
{81, 74, 37} -> 1/Sqrt[2]
{81, 75, 5} -> -1/2
{81, 75, 31} -> 1/Sqrt[2]
{81, 76, 4} -> 1/2
{81, 76, 29} -> -(1/Sqrt[2])
{81, 77, 17} -> 1/2
{81, 77, 51} -> 1/(2*Sqrt[2])
{81, 77, 52} -> Sqrt[3/2]/2
{81, 78, 16} -> -1/2
{81, 78, 49} -> -1/(2*Sqrt[2])
{81, 78, 50} -> -Sqrt[3/2]/2
{81, 79, 2} -> -1/2
{81, 79, 27} -> -1/(2*Sqrt[2])
{81, 79, 28} -> Sqrt[3/2]/2
{81, 80, 1} -> 1/2
{81, 80, 25} -> 1/(2*Sqrt[2])
{81, 80, 26} -> -Sqrt[3/2]/2
{81, 82, 3} -> -1/2
{81, 82, 8} -> Sqrt[3]/2
{81, 82, 15} -> Sqrt[3/2]/2
{81, 82, 24} -> -Sqrt[5/2]/2
{81, 82, 96} -> -Sqrt[11/38]
{81, 82, 97} -> 3*Sqrt[3/38]
{81, 96, 82} -> Sqrt[11/38]
{81, 97, 82} -> -3*Sqrt[3/38]
{82, 1, 79} -> 1/2
{82, 2, 80} -> 1/2
{82, 3, 81} -> -1/2
{82, 4, 75} -> -1/2
{82, 5, 76} -> -1/2
{82, 6, 61} -> Sqrt[3/2]/2
{82, 6, 62} -> -1/(2*Sqrt[2])
{82, 7, 63} -> Sqrt[3/2]/2
{82, 7, 64} -> -1/(2*Sqrt[2])
{82, 8, 81} -> Sqrt[3]/2
{82, 9, 73} -> 1/2
{82, 10, 74} -> 1/2
{82, 11, 57} -> -Sqrt[3/2]/2
{82, 11, 58} -> 1/(2*Sqrt[2])
{82, 12, 59} -> -Sqrt[3/2]/2
{82, 12, 60} -> 1/(2*Sqrt[2])
{82, 15, 81} -> Sqrt[3/2]/2
{82, 16, 77} -> -1/2
{82, 17, 78} -> -1/2
{82, 20, 41} -> Sqrt[3/2]/2
{82, 20, 42} -> -1/(2*Sqrt[2])
{82, 21, 43} -> Sqrt[3/2]/2
{82, 21, 44} -> -1/(2*Sqrt[2])
{82, 22, 33} -> -Sqrt[3/2]/2
{82, 22, 34} -> 1/(2*Sqrt[2])
{82, 23, 35} -> -Sqrt[3/2]/2
{82, 23, 36} -> 1/(2*Sqrt[2])
{82, 24, 81} -> -Sqrt[5/2]/2
{82, 25, 79} -> 1/(2*Sqrt[2])
{82, 26, 79} -> -Sqrt[3/2]/2
{82, 27, 80} -> 1/(2*Sqrt[2])
{82, 28, 80} -> -Sqrt[3/2]/2
{82, 29, 75} -> 1/Sqrt[2]
{82, 31, 76} -> 1/Sqrt[2]
{82, 33, 22} -> Sqrt[3/2]/2
{82, 33, 61} -> -Sqrt[3]/4
{82, 33, 62} -> -1/4
{82, 34, 22} -> -1/(2*Sqrt[2])
{82, 34, 61} -> -1/4
{82, 34, 62} -> Sqrt[3]/4
{82, 35, 23} -> Sqrt[3/2]/2
{82, 35, 63} -> -Sqrt[3]/4
{82, 35, 64} -> -1/4
{82, 36, 23} -> -1/(2*Sqrt[2])
{82, 36, 63} -> -1/4
{82, 36, 64} -> Sqrt[3]/4
{82, 37, 73} -> -(1/Sqrt[2])
{82, 39, 74} -> -(1/Sqrt[2])
{82, 41, 20} -> -Sqrt[3/2]/2
{82, 41, 57} -> Sqrt[3]/4
{82, 41, 58} -> 1/4
{82, 42, 20} -> 1/(2*Sqrt[2])
{82, 42, 57} -> 1/4
{82, 42, 58} -> -Sqrt[3]/4
{82, 43, 21} -> -Sqrt[3/2]/2
{82, 43, 59} -> Sqrt[3]/4
{82, 43, 60} -> 1/4
{82, 44, 21} -> 1/(2*Sqrt[2])
{82, 44, 59} -> 1/4
{82, 44, 60} -> -Sqrt[3]/4
{82, 49, 77} -> -1/(2*Sqrt[2])
{82, 50, 77} -> -Sqrt[3/2]/2
{82, 51, 78} -> -1/(2*Sqrt[2])
{82, 52, 78} -> -Sqrt[3/2]/2
{82, 57, 11} -> Sqrt[3/2]/2
{82, 57, 41} -> -Sqrt[3]/4
{82, 57, 42} -> -1/4
{82, 58, 11} -> -1/(2*Sqrt[2])
{82, 58, 41} -> -1/4
{82, 58, 42} -> Sqrt[3]/4
{82, 59, 12} -> Sqrt[3/2]/2
{82, 59, 43} -> -Sqrt[3]/4
{82, 59, 44} -> -1/4
{82, 60, 12} -> -1/(2*Sqrt[2])
{82, 60, 43} -> -1/4
{82, 60, 44} -> Sqrt[3]/4
{82, 61, 6} -> -Sqrt[3/2]/2
{82, 61, 33} -> Sqrt[3]/4
{82, 61, 34} -> 1/4
{82, 62, 6} -> 1/(2*Sqrt[2])
{82, 62, 33} -> 1/4
{82, 62, 34} -> -Sqrt[3]/4
{82, 63, 7} -> -Sqrt[3/2]/2
{82, 63, 35} -> Sqrt[3]/4
{82, 63, 36} -> 1/4
{82, 64, 7} -> 1/(2*Sqrt[2])
{82, 64, 35} -> 1/4
{82, 64, 36} -> -Sqrt[3]/4
{82, 73, 9} -> -1/2
{82, 73, 37} -> 1/Sqrt[2]
{82, 74, 10} -> -1/2
{82, 74, 39} -> 1/Sqrt[2]
{82, 75, 4} -> 1/2
{82, 75, 29} -> -(1/Sqrt[2])
{82, 76, 5} -> 1/2
{82, 76, 31} -> -(1/Sqrt[2])
{82, 77, 16} -> 1/2
{82, 77, 49} -> 1/(2*Sqrt[2])
{82, 77, 50} -> Sqrt[3/2]/2
{82, 78, 17} -> 1/2
{82, 78, 51} -> 1/(2*Sqrt[2])
{82, 78, 52} -> Sqrt[3/2]/2
{82, 79, 1} -> -1/2
{82, 79, 25} -> -1/(2*Sqrt[2])
{82, 79, 26} -> Sqrt[3/2]/2
{82, 80, 2} -> -1/2
{82, 80, 27} -> -1/(2*Sqrt[2])
{82, 80, 28} -> Sqrt[3/2]/2
{82, 81, 3} -> 1/2
{82, 81, 8} -> -Sqrt[3]/2
{82, 81, 15} -> -Sqrt[3/2]/2
{82, 81, 24} -> Sqrt[5/2]/2
{82, 81, 96} -> Sqrt[11/38]
{82, 81, 97} -> -3*Sqrt[3/38]
{82, 96, 81} -> -Sqrt[11/38]
{82, 97, 81} -> 3*Sqrt[3/38]
{83, 4, 55} -> Sqrt[3/2]/2
{83, 4, 56} -> 1/(2*Sqrt[2])
{83, 5, 53} -> Sqrt[3/2]/2
{83, 5, 54} -> 1/(2*Sqrt[2])
{83, 6, 51} -> -Sqrt[3/2]/2
{83, 6, 52} -> -1/(2*Sqrt[2])
{83, 7, 49} -> -Sqrt[3/2]/2
{83, 7, 50} -> -1/(2*Sqrt[2])
{83, 8, 84} -> -2/Sqrt[3]
{83, 9, 88} -> 1/2
{83, 10, 87} -> 1/2
{83, 11, 86} -> -1/2
{83, 12, 85} -> -1/2
{83, 13, 90} -> 1/2
{83, 14, 89} -> -1/2
{83, 15, 84} -> -1/(2*Sqrt[6])
{83, 16, 36} -> -(1/Sqrt[2])
{83, 17, 34} -> -(1/Sqrt[2])
{83, 18, 32} -> 1/Sqrt[2]
{83, 19, 30} -> 1/Sqrt[2]
{83, 22, 78} -> 1/2
{83, 23, 77} -> 1/2
{83, 24, 84} -> -Sqrt[5/2]/2
{83, 29, 55} -> Sqrt[3]/4
{83, 29, 56} -> 1/4
{83, 30, 19} -> -(1/Sqrt[2])
{83, 30, 55} -> 1/4
{83, 30, 56} -> -Sqrt[3]/4
{83, 31, 53} -> Sqrt[3]/4
{83, 31, 54} -> 1/4
{83, 32, 18} -> -(1/Sqrt[2])
{83, 32, 53} -> 1/4
{83, 32, 54} -> -Sqrt[3]/4
{83, 33, 51} -> -Sqrt[3]/4
{83, 33, 52} -> -1/4
{83, 34, 17} -> 1/Sqrt[2]
{83, 34, 51} -> -1/4
{83, 34, 52} -> Sqrt[3]/4
{83, 35, 49} -> -Sqrt[3]/4
{83, 35, 50} -> -1/4
{83, 36, 16} -> 1/Sqrt[2]
{83, 36, 49} -> -1/4
{83, 36, 50} -> Sqrt[3]/4
{83, 37, 88} -> 1/(2*Sqrt[2])
{83, 38, 88} -> Sqrt[3/2]/2
{83, 39, 87} -> 1/(2*Sqrt[2])
{83, 40, 87} -> Sqrt[3/2]/2
{83, 41, 86} -> -1/(2*Sqrt[2])
{83, 42, 86} -> -Sqrt[3/2]/2
{83, 43, 85} -> -1/(2*Sqrt[2])
{83, 44, 85} -> -Sqrt[3/2]/2
{83, 45, 90} -> 1/(2*Sqrt[2])
{83, 46, 90} -> -Sqrt[3/2]/2
{83, 47, 89} -> -1/(2*Sqrt[2])
{83, 48, 89} -> Sqrt[3/2]/2
{83, 49, 7} -> Sqrt[3/2]/2
{83, 49, 35} -> Sqrt[3]/4
{83, 49, 36} -> 1/4
{83, 50, 7} -> 1/(2*Sqrt[2])
{83, 50, 35} -> 1/4
{83, 50, 36} -> -Sqrt[3]/4
{83, 51, 6} -> Sqrt[3/2]/2
{83, 51, 33} -> Sqrt[3]/4
{83, 51, 34} -> 1/4
{83, 52, 6} -> 1/(2*Sqrt[2])
{83, 52, 33} -> 1/4
{83, 52, 34} -> -Sqrt[3]/4
{83, 53, 5} -> -Sqrt[3/2]/2
{83, 53, 31} -> -Sqrt[3]/4
{83, 53, 32} -> -1/4
{83, 54, 5} -> -1/(2*Sqrt[2])
{83, 54, 31} -> -1/4
{83, 54, 32} -> Sqrt[3]/4
{83, 55, 4} -> -Sqrt[3/2]/2
{83, 55, 29} -> -Sqrt[3]/4
{83, 55, 30} -> -1/4
{83, 56, 4} -> -1/(2*Sqrt[2])
{83, 56, 29} -> -1/4
{83, 56, 30} -> Sqrt[3]/4
{83, 61, 78} -> 1/(2*Sqrt[2])
{83, 62, 78} -> -Sqrt[3/2]/2
{83, 63, 77} -> 1/(2*Sqrt[2])
{83, 64, 77} -> -Sqrt[3/2]/2
{83, 77, 23} -> -1/2
{83, 77, 63} -> -1/(2*Sqrt[2])
{83, 77, 64} -> Sqrt[3/2]/2
{83, 78, 22} -> -1/2
{83, 78, 61} -> -1/(2*Sqrt[2])
{83, 78, 62} -> Sqrt[3/2]/2
{83, 84, 8} -> 2/Sqrt[3]
{83, 84, 15} -> 1/(2*Sqrt[6])
{83, 84, 24} -> Sqrt[5/2]/2
{83, 84, 95} -> 5/(2*Sqrt[22])
{83, 84, 96} -> 3/(2*Sqrt[418])
{83, 84, 97} -> -35/(6*Sqrt[114])
{83, 84, 98} -> 19/(6*Sqrt[102])
{83, 84, 99} -> -4/Sqrt[51]
{83, 85, 12} -> 1/2
{83, 85, 43} -> 1/(2*Sqrt[2])
{83, 85, 44} -> Sqrt[3/2]/2
{83, 86, 11} -> 1/2
{83, 86, 41} -> 1/(2*Sqrt[2])
{83, 86, 42} -> Sqrt[3/2]/2
{83, 87, 10} -> -1/2
{83, 87, 39} -> -1/(2*Sqrt[2])
{83, 87, 40} -> -Sqrt[3/2]/2
{83, 88, 9} -> -1/2
{83, 88, 37} -> -1/(2*Sqrt[2])
{83, 88, 38} -> -Sqrt[3/2]/2
{83, 89, 14} -> 1/2
{83, 89, 47} -> 1/(2*Sqrt[2])
{83, 89, 48} -> -Sqrt[3/2]/2
{83, 90, 13} -> -1/2
{83, 90, 45} -> -1/(2*Sqrt[2])
{83, 90, 46} -> Sqrt[3/2]/2
{83, 95, 84} -> -5/(2*Sqrt[22])
{83, 96, 84} -> -3/(2*Sqrt[418])
{83, 97, 84} -> 35/(6*Sqrt[114])
{83, 98, 84} -> -19/(6*Sqrt[102])
{83, 99, 84} -> 4/Sqrt[51]
{84, 4, 53} -> -Sqrt[3/2]/2
{84, 4, 54} -> -1/(2*Sqrt[2])
{84, 5, 55} -> Sqrt[3/2]/2
{84, 5, 56} -> 1/(2*Sqrt[2])
{84, 6, 49} -> Sqrt[3/2]/2
{84, 6, 50} -> 1/(2*Sqrt[2])
{84, 7, 51} -> -Sqrt[3/2]/2
{84, 7, 52} -> -1/(2*Sqrt[2])
{84, 8, 83} -> 2/Sqrt[3]
{84, 9, 87} -> -1/2
{84, 10, 88} -> 1/2
{84, 11, 85} -> 1/2
{84, 12, 86} -> -1/2
{84, 13, 89} -> -1/2
{84, 14, 90} -> -1/2
{84, 15, 83} -> 1/(2*Sqrt[6])
{84, 16, 34} -> 1/Sqrt[2]
{84, 17, 36} -> -(1/Sqrt[2])
{84, 18, 30} -> -(1/Sqrt[2])
{84, 19, 32} -> 1/Sqrt[2]
{84, 22, 77} -> -1/2
{84, 23, 78} -> 1/2
{84, 24, 83} -> Sqrt[5/2]/2
{84, 29, 53} -> -Sqrt[3]/4
{84, 29, 54} -> -1/4
{84, 30, 18} -> 1/Sqrt[2]
{84, 30, 53} -> -1/4
{84, 30, 54} -> Sqrt[3]/4
{84, 31, 55} -> Sqrt[3]/4
{84, 31, 56} -> 1/4
{84, 32, 19} -> -(1/Sqrt[2])
{84, 32, 55} -> 1/4
{84, 32, 56} -> -Sqrt[3]/4
{84, 33, 49} -> Sqrt[3]/4
{84, 33, 50} -> 1/4
{84, 34, 16} -> -(1/Sqrt[2])
{84, 34, 49} -> 1/4
{84, 34, 50} -> -Sqrt[3]/4
{84, 35, 51} -> -Sqrt[3]/4
{84, 35, 52} -> -1/4
{84, 36, 17} -> 1/Sqrt[2]
{84, 36, 51} -> -1/4
{84, 36, 52} -> Sqrt[3]/4
{84, 37, 87} -> -1/(2*Sqrt[2])
{84, 38, 87} -> -Sqrt[3/2]/2
{84, 39, 88} -> 1/(2*Sqrt[2])
{84, 40, 88} -> Sqrt[3/2]/2
{84, 41, 85} -> 1/(2*Sqrt[2])
{84, 42, 85} -> Sqrt[3/2]/2
{84, 43, 86} -> -1/(2*Sqrt[2])
{84, 44, 86} -> -Sqrt[3/2]/2
{84, 45, 89} -> -1/(2*Sqrt[2])
{84, 46, 89} -> Sqrt[3/2]/2
{84, 47, 90} -> -1/(2*Sqrt[2])
{84, 48, 90} -> Sqrt[3/2]/2
{84, 49, 6} -> -Sqrt[3/2]/2
{84, 49, 33} -> -Sqrt[3]/4
{84, 49, 34} -> -1/4
{84, 50, 6} -> -1/(2*Sqrt[2])
{84, 50, 33} -> -1/4
{84, 50, 34} -> Sqrt[3]/4
{84, 51, 7} -> Sqrt[3/2]/2
{84, 51, 35} -> Sqrt[3]/4
{84, 51, 36} -> 1/4
{84, 52, 7} -> 1/(2*Sqrt[2])
{84, 52, 35} -> 1/4
{84, 52, 36} -> -Sqrt[3]/4
{84, 53, 4} -> Sqrt[3/2]/2
{84, 53, 29} -> Sqrt[3]/4
{84, 53, 30} -> 1/4
{84, 54, 4} -> 1/(2*Sqrt[2])
{84, 54, 29} -> 1/4
{84, 54, 30} -> -Sqrt[3]/4
{84, 55, 5} -> -Sqrt[3/2]/2
{84, 55, 31} -> -Sqrt[3]/4
{84, 55, 32} -> -1/4
{84, 56, 5} -> -1/(2*Sqrt[2])
{84, 56, 31} -> -1/4
{84, 56, 32} -> Sqrt[3]/4
{84, 61, 77} -> -1/(2*Sqrt[2])
{84, 62, 77} -> Sqrt[3/2]/2
{84, 63, 78} -> 1/(2*Sqrt[2])
{84, 64, 78} -> -Sqrt[3/2]/2
{84, 77, 22} -> 1/2
{84, 77, 61} -> 1/(2*Sqrt[2])
{84, 77, 62} -> -Sqrt[3/2]/2
{84, 78, 23} -> -1/2
{84, 78, 63} -> -1/(2*Sqrt[2])
{84, 78, 64} -> Sqrt[3/2]/2
{84, 83, 8} -> -2/Sqrt[3]
{84, 83, 15} -> -1/(2*Sqrt[6])
{84, 83, 24} -> -Sqrt[5/2]/2
{84, 83, 95} -> -5/(2*Sqrt[22])
{84, 83, 96} -> -3/(2*Sqrt[418])
{84, 83, 97} -> 35/(6*Sqrt[114])
{84, 83, 98} -> -19/(6*Sqrt[102])
{84, 83, 99} -> 4/Sqrt[51]
{84, 85, 11} -> -1/2
{84, 85, 41} -> -1/(2*Sqrt[2])
{84, 85, 42} -> -Sqrt[3/2]/2
{84, 86, 12} -> 1/2
{84, 86, 43} -> 1/(2*Sqrt[2])
{84, 86, 44} -> Sqrt[3/2]/2
{84, 87, 9} -> 1/2
{84, 87, 37} -> 1/(2*Sqrt[2])
{84, 87, 38} -> Sqrt[3/2]/2
{84, 88, 10} -> -1/2
{84, 88, 39} -> -1/(2*Sqrt[2])
{84, 88, 40} -> -Sqrt[3/2]/2
{84, 89, 13} -> 1/2
{84, 89, 45} -> 1/(2*Sqrt[2])
{84, 89, 46} -> -Sqrt[3/2]/2
{84, 90, 14} -> 1/2
{84, 90, 47} -> 1/(2*Sqrt[2])
{84, 90, 48} -> -Sqrt[3/2]/2
{84, 95, 83} -> 5/(2*Sqrt[22])
{84, 96, 83} -> 3/(2*Sqrt[418])
{84, 97, 83} -> -35/(6*Sqrt[114])
{84, 98, 83} -> 19/(6*Sqrt[102])
{84, 99, 83} -> -4/Sqrt[51]
{85, 1, 88} -> -1/2
{85, 2, 87} -> -1/2
{85, 3, 86} -> -1/2
{85, 4, 64} -> 1/Sqrt[2]
{85, 5, 62} -> 1/Sqrt[2]
{85, 6, 76} -> 1/2
{85, 7, 75} -> 1/2
{85, 8, 86} -> -Sqrt[3]/2
{85, 11, 84} -> -1/2
{85, 12, 83} -> 1/2
{85, 13, 51} -> -Sqrt[3/2]/2
{85, 13, 52} -> 1/(2*Sqrt[2])
{85, 14, 49} -> Sqrt[3/2]/2
{85, 14, 50} -> -1/(2*Sqrt[2])
{85, 15, 86} -> Sqrt[3/2]/2
{85, 16, 48} -> 1/Sqrt[2]
{85, 17, 46} -> -(1/Sqrt[2])
{85, 18, 66} -> -1/2
{85, 19, 65} -> -1/2
{85, 22, 31} -> -Sqrt[3/2]/2
{85, 22, 32} -> 1/(2*Sqrt[2])
{85, 23, 29} -> -Sqrt[3/2]/2
{85, 23, 30} -> 1/(2*Sqrt[2])
{85, 24, 86} -> -Sqrt[5/2]/2
{85, 25, 88} -> 1/Sqrt[2]
{85, 27, 87} -> 1/Sqrt[2]
{85, 29, 23} -> Sqrt[3/2]/2
{85, 29, 63} -> Sqrt[3]/4
{85, 29, 64} -> -1/4
{85, 30, 23} -> -1/(2*Sqrt[2])
{85, 30, 63} -> -1/4
{85, 30, 64} -> -Sqrt[3]/4
{85, 31, 22} -> Sqrt[3/2]/2
{85, 31, 61} -> Sqrt[3]/4
{85, 31, 62} -> -1/4
{85, 32, 22} -> -1/(2*Sqrt[2])
{85, 32, 61} -> -1/4
{85, 32, 62} -> -Sqrt[3]/4
{85, 33, 76} -> 1/(2*Sqrt[2])
{85, 34, 76} -> -Sqrt[3/2]/2
{85, 35, 75} -> 1/(2*Sqrt[2])
{85, 36, 75} -> -Sqrt[3/2]/2
{85, 41, 84} -> -1/(2*Sqrt[2])
{85, 42, 84} -> -Sqrt[3/2]/2
{85, 43, 83} -> 1/(2*Sqrt[2])
{85, 44, 83} -> Sqrt[3/2]/2
{85, 45, 51} -> -Sqrt[3]/4
{85, 45, 52} -> 1/4
{85, 46, 17} -> 1/Sqrt[2]
{85, 46, 51} -> -1/4
{85, 46, 52} -> -Sqrt[3]/4
{85, 47, 49} -> Sqrt[3]/4
{85, 47, 50} -> -1/4
{85, 48, 16} -> -(1/Sqrt[2])
{85, 48, 49} -> 1/4
{85, 48, 50} -> Sqrt[3]/4
{85, 49, 14} -> -Sqrt[3/2]/2
{85, 49, 47} -> -Sqrt[3]/4
{85, 49, 48} -> -1/4
{85, 50, 14} -> 1/(2*Sqrt[2])
{85, 50, 47} -> 1/4
{85, 50, 48} -> -Sqrt[3]/4
{85, 51, 13} -> Sqrt[3/2]/2
{85, 51, 45} -> Sqrt[3]/4
{85, 51, 46} -> 1/4
{85, 52, 13} -> -1/(2*Sqrt[2])
{85, 52, 45} -> -1/4
{85, 52, 46} -> Sqrt[3]/4
{85, 53, 66} -> 1/Sqrt[2]
{85, 55, 65} -> 1/Sqrt[2]
{85, 61, 31} -> -Sqrt[3]/4
{85, 61, 32} -> 1/4
{85, 62, 5} -> -(1/Sqrt[2])
{85, 62, 31} -> 1/4
{85, 62, 32} -> Sqrt[3]/4
{85, 63, 29} -> -Sqrt[3]/4
{85, 63, 30} -> 1/4
{85, 64, 4} -> -(1/Sqrt[2])
{85, 64, 29} -> 1/4
{85, 64, 30} -> Sqrt[3]/4
{85, 65, 19} -> 1/2
{85, 65, 55} -> -(1/Sqrt[2])
{85, 66, 18} -> 1/2
{85, 66, 53} -> -(1/Sqrt[2])
{85, 75, 7} -> -1/2
{85, 75, 35} -> -1/(2*Sqrt[2])
{85, 75, 36} -> Sqrt[3/2]/2
{85, 76, 6} -> -1/2
{85, 76, 33} -> -1/(2*Sqrt[2])
{85, 76, 34} -> Sqrt[3/2]/2
{85, 83, 12} -> -1/2
{85, 83, 43} -> -1/(2*Sqrt[2])
{85, 83, 44} -> -Sqrt[3/2]/2
{85, 84, 11} -> 1/2
{85, 84, 41} -> 1/(2*Sqrt[2])
{85, 84, 42} -> Sqrt[3/2]/2
{85, 86, 3} -> 1/2
{85, 86, 8} -> Sqrt[3]/2
{85, 86, 15} -> -Sqrt[3/2]/2
{85, 86, 24} -> Sqrt[5/2]/2
{85, 86, 95} -> 3/Sqrt[22]
{85, 86, 96} -> -7/Sqrt[418]
{85, 86, 97} -> 2*Sqrt[2/57]
{85, 86, 98} -> 2*Sqrt[2/51]
{85, 86, 99} -> Sqrt[3/17]
{85, 87, 2} -> 1/2
{85, 87, 27} -> -(1/Sqrt[2])
{85, 88, 1} -> 1/2
{85, 88, 25} -> -(1/Sqrt[2])
{85, 95, 86} -> -3/Sqrt[22]
{85, 96, 86} -> 7/Sqrt[418]
{85, 97, 86} -> -2*Sqrt[2/57]
{85, 98, 86} -> -2*Sqrt[2/51]
{85, 99, 86} -> -Sqrt[3/17]
{86, 1, 87} -> 1/2
{86, 2, 88} -> -1/2
{86, 3, 85} -> 1/2
{86, 4, 62} -> -(1/Sqrt[2])
{86, 5, 64} -> 1/Sqrt[2]
{86, 6, 75} -> -1/2
{86, 7, 76} -> 1/2
{86, 8, 85} -> Sqrt[3]/2
{86, 11, 83} -> 1/2
{86, 12, 84} -> 1/2
{86, 13, 49} -> Sqrt[3/2]/2
{86, 13, 50} -> -1/(2*Sqrt[2])
{86, 14, 51} -> Sqrt[3/2]/2
{86, 14, 52} -> -1/(2*Sqrt[2])
{86, 15, 85} -> -Sqrt[3/2]/2
{86, 16, 46} -> 1/Sqrt[2]
{86, 17, 48} -> 1/Sqrt[2]
{86, 18, 65} -> 1/2
{86, 19, 66} -> -1/2
{86, 22, 29} -> Sqrt[3/2]/2
{86, 22, 30} -> -1/(2*Sqrt[2])
{86, 23, 31} -> -Sqrt[3/2]/2
{86, 23, 32} -> 1/(2*Sqrt[2])
{86, 24, 85} -> Sqrt[5/2]/2
{86, 25, 87} -> -(1/Sqrt[2])
{86, 27, 88} -> 1/Sqrt[2]
{86, 29, 22} -> -Sqrt[3/2]/2
{86, 29, 61} -> -Sqrt[3]/4
{86, 29, 62} -> 1/4
{86, 30, 22} -> 1/(2*Sqrt[2])
{86, 30, 61} -> 1/4
{86, 30, 62} -> Sqrt[3]/4
{86, 31, 23} -> Sqrt[3/2]/2
{86, 31, 63} -> Sqrt[3]/4
{86, 31, 64} -> -1/4
{86, 32, 23} -> -1/(2*Sqrt[2])
{86, 32, 63} -> -1/4
{86, 32, 64} -> -Sqrt[3]/4
{86, 33, 75} -> -1/(2*Sqrt[2])
{86, 34, 75} -> Sqrt[3/2]/2
{86, 35, 76} -> 1/(2*Sqrt[2])
{86, 36, 76} -> -Sqrt[3/2]/2
{86, 41, 83} -> 1/(2*Sqrt[2])
{86, 42, 83} -> Sqrt[3/2]/2
{86, 43, 84} -> 1/(2*Sqrt[2])
{86, 44, 84} -> Sqrt[3/2]/2
{86, 45, 49} -> Sqrt[3]/4
{86, 45, 50} -> -1/4
{86, 46, 16} -> -(1/Sqrt[2])
{86, 46, 49} -> 1/4
{86, 46, 50} -> Sqrt[3]/4
{86, 47, 51} -> Sqrt[3]/4
{86, 47, 52} -> -1/4
{86, 48, 17} -> -(1/Sqrt[2])
{86, 48, 51} -> 1/4
{86, 48, 52} -> Sqrt[3]/4
{86, 49, 13} -> -Sqrt[3/2]/2
{86, 49, 45} -> -Sqrt[3]/4
{86, 49, 46} -> -1/4
{86, 50, 13} -> 1/(2*Sqrt[2])
{86, 50, 45} -> 1/4
{86, 50, 46} -> -Sqrt[3]/4
{86, 51, 14} -> -Sqrt[3/2]/2
{86, 51, 47} -> -Sqrt[3]/4
{86, 51, 48} -> -1/4
{86, 52, 14} -> 1/(2*Sqrt[2])
{86, 52, 47} -> 1/4
{86, 52, 48} -> -Sqrt[3]/4
{86, 53, 65} -> -(1/Sqrt[2])
{86, 55, 66} -> 1/Sqrt[2]
{86, 61, 29} -> Sqrt[3]/4
{86, 61, 30} -> -1/4
{86, 62, 4} -> 1/Sqrt[2]
{86, 62, 29} -> -1/4
{86, 62, 30} -> -Sqrt[3]/4
{86, 63, 31} -> -Sqrt[3]/4
{86, 63, 32} -> 1/4
{86, 64, 5} -> -(1/Sqrt[2])
{86, 64, 31} -> 1/4
{86, 64, 32} -> Sqrt[3]/4
{86, 65, 18} -> -1/2
{86, 65, 53} -> 1/Sqrt[2]
{86, 66, 19} -> 1/2
{86, 66, 55} -> -(1/Sqrt[2])
{86, 75, 6} -> 1/2
{86, 75, 33} -> 1/(2*Sqrt[2])
{86, 75, 34} -> -Sqrt[3/2]/2
{86, 76, 7} -> -1/2
{86, 76, 35} -> -1/(2*Sqrt[2])
{86, 76, 36} -> Sqrt[3/2]/2
{86, 83, 11} -> -1/2
{86, 83, 41} -> -1/(2*Sqrt[2])
{86, 83, 42} -> -Sqrt[3/2]/2
{86, 84, 12} -> -1/2
{86, 84, 43} -> -1/(2*Sqrt[2])
{86, 84, 44} -> -Sqrt[3/2]/2
{86, 85, 3} -> -1/2
{86, 85, 8} -> -Sqrt[3]/2
{86, 85, 15} -> Sqrt[3/2]/2
{86, 85, 24} -> -Sqrt[5/2]/2
{86, 85, 95} -> -3/Sqrt[22]
{86, 85, 96} -> 7/Sqrt[418]
{86, 85, 97} -> -2*Sqrt[2/57]
{86, 85, 98} -> -2*Sqrt[2/51]
{86, 85, 99} -> -Sqrt[3/17]
{86, 87, 1} -> -1/2
{86, 87, 25} -> 1/Sqrt[2]
{86, 88, 2} -> 1/2
{86, 88, 27} -> -(1/Sqrt[2])
{86, 95, 85} -> 3/Sqrt[22]
{86, 96, 85} -> -7/Sqrt[418]
{86, 97, 85} -> 2*Sqrt[2/57]
{86, 98, 85} -> 2*Sqrt[2/51]
{86, 99, 85} -> Sqrt[3/17]
{87, 1, 86} -> -1/2
{87, 2, 85} -> 1/2
{87, 3, 88} -> 1/2
{87, 4, 72} -> -1/2
{87, 5, 71} -> 1/2
{87, 6, 63} -> -Sqrt[3/2]/2
{87, 6, 64} -> 1/(2*Sqrt[2])
{87, 7, 61} -> -Sqrt[3/2]/2
{87, 7, 62} -> 1/(2*Sqrt[2])
{87, 8, 88} -> -Sqrt[3]/2
{87, 9, 84} -> 1/2
{87, 10, 83} -> -1/2
{87, 13, 55} -> -Sqrt[3/2]/2
{87, 13, 56} -> 1/(2*Sqrt[2])
{87, 14, 53} -> Sqrt[3/2]/2
{87, 14, 54} -> -1/(2*Sqrt[2])
{87, 15, 88} -> Sqrt[3/2]/2
{87, 16, 70} -> 1/2
{87, 17, 69} -> -1/2
{87, 18, 47} -> -Sqrt[3/2]/2
{87, 18, 48} -> 1/(2*Sqrt[2])
{87, 19, 45} -> Sqrt[3/2]/2
{87, 19, 46} -> -1/(2*Sqrt[2])
{87, 22, 35} -> -Sqrt[3/2]/2
{87, 22, 36} -> 1/(2*Sqrt[2])
{87, 23, 33} -> -Sqrt[3/2]/2
{87, 23, 34} -> 1/(2*Sqrt[2])
{87, 24, 88} -> -Sqrt[5/2]/2
{87, 25, 86} -> 1/Sqrt[2]
{87, 27, 85} -> -(1/Sqrt[2])
{87, 29, 72} -> -1/(2*Sqrt[2])
{87, 30, 72} -> Sqrt[3/2]/2
{87, 31, 71} -> 1/(2*Sqrt[2])
{87, 32, 71} -> -Sqrt[3/2]/2
{87, 33, 23} -> Sqrt[3/2]/2
{87, 33, 64} -> -1/2
{87, 34, 23} -> -1/(2*Sqrt[2])
{87, 34, 63} -> 1/2
{87, 35, 22} -> Sqrt[3/2]/2
{87, 35, 62} -> -1/2
{87, 36, 22} -> -1/(2*Sqrt[2])
{87, 36, 61} -> 1/2
{87, 37, 84} -> 1/(2*Sqrt[2])
{87, 38, 84} -> Sqrt[3/2]/2
{87, 39, 83} -> -1/(2*Sqrt[2])
{87, 40, 83} -> -Sqrt[3/2]/2
{87, 45, 19} -> -Sqrt[3/2]/2
{87, 45, 55} -> Sqrt[3]/4
{87, 45, 56} -> 1/4
{87, 46, 19} -> 1/(2*Sqrt[2])
{87, 46, 55} -> 1/4
{87, 46, 56} -> -Sqrt[3]/4
{87, 47, 18} -> Sqrt[3/2]/2
{87, 47, 53} -> -Sqrt[3]/4
{87, 47, 54} -> -1/4
{87, 48, 18} -> -1/(2*Sqrt[2])
{87, 48, 53} -> -1/4
{87, 48, 54} -> Sqrt[3]/4
{87, 49, 70} -> -(1/Sqrt[2])
{87, 51, 69} -> 1/Sqrt[2]
{87, 53, 14} -> -Sqrt[3/2]/2
{87, 53, 47} -> Sqrt[3]/4
{87, 53, 48} -> 1/4
{87, 54, 14} -> 1/(2*Sqrt[2])
{87, 54, 47} -> 1/4
{87, 54, 48} -> -Sqrt[3]/4
{87, 55, 13} -> Sqrt[3/2]/2
{87, 55, 45} -> -Sqrt[3]/4
{87, 55, 46} -> -1/4
{87, 56, 13} -> -1/(2*Sqrt[2])
{87, 56, 45} -> -1/4
{87, 56, 46} -> Sqrt[3]/4
{87, 61, 7} -> Sqrt[3/2]/2
{87, 61, 36} -> -1/2
{87, 62, 7} -> -1/(2*Sqrt[2])
{87, 62, 35} -> 1/2
{87, 63, 6} -> Sqrt[3/2]/2
{87, 63, 34} -> -1/2
{87, 64, 6} -> -1/(2*Sqrt[2])
{87, 64, 33} -> 1/2
{87, 69, 17} -> 1/2
{87, 69, 51} -> -(1/Sqrt[2])
{87, 70, 16} -> -1/2
{87, 70, 49} -> 1/Sqrt[2]
{87, 71, 5} -> -1/2
{87, 71, 31} -> -1/(2*Sqrt[2])
{87, 71, 32} -> Sqrt[3/2]/2
{87, 72, 4} -> 1/2
{87, 72, 29} -> 1/(2*Sqrt[2])
{87, 72, 30} -> -Sqrt[3/2]/2
{87, 83, 10} -> 1/2
{87, 83, 39} -> 1/(2*Sqrt[2])
{87, 83, 40} -> Sqrt[3/2]/2
{87, 84, 9} -> -1/2
{87, 84, 37} -> -1/(2*Sqrt[2])
{87, 84, 38} -> -Sqrt[3/2]/2
{87, 85, 2} -> -1/2
{87, 85, 27} -> 1/Sqrt[2]
{87, 86, 1} -> 1/2
{87, 86, 25} -> -(1/Sqrt[2])
{87, 88, 3} -> -1/2
{87, 88, 8} -> Sqrt[3]/2
{87, 88, 15} -> -Sqrt[3/2]/2
{87, 88, 24} -> Sqrt[5/2]/2
{87, 88, 95} -> -5/(2*Sqrt[22])
{87, 88, 96} -> -3/(2*Sqrt[418])
{87, 88, 97} -> -1/(2*Sqrt[114])
{87, 88, 98} -> Sqrt[17/6]/2
{87, 95, 88} -> 5/(2*Sqrt[22])
{87, 96, 88} -> 3/(2*Sqrt[418])
{87, 97, 88} -> 1/(2*Sqrt[114])
{87, 98, 88} -> -Sqrt[17/6]/2
{88, 1, 85} -> 1/2
{88, 2, 86} -> 1/2
{88, 3, 87} -> -1/2
{88, 4, 71} -> -1/2
{88, 5, 72} -> -1/2
{88, 6, 61} -> Sqrt[3/2]/2
{88, 6, 62} -> -1/(2*Sqrt[2])
{88, 7, 63} -> -Sqrt[3/2]/2
{88, 7, 64} -> 1/(2*Sqrt[2])
{88, 8, 87} -> Sqrt[3]/2
{88, 9, 83} -> -1/2
{88, 10, 84} -> -1/2
{88, 13, 53} -> Sqrt[3/2]/2
{88, 13, 54} -> -1/(2*Sqrt[2])
{88, 14, 55} -> Sqrt[3/2]/2
{88, 14, 56} -> -1/(2*Sqrt[2])
{88, 15, 87} -> -Sqrt[3/2]/2
{88, 16, 69} -> 1/2
{88, 17, 70} -> 1/2
{88, 18, 45} -> -Sqrt[3/2]/2
{88, 18, 46} -> 1/(2*Sqrt[2])
{88, 19, 47} -> -Sqrt[3/2]/2
{88, 19, 48} -> 1/(2*Sqrt[2])
{88, 22, 33} -> Sqrt[3/2]/2
{88, 22, 34} -> -1/(2*Sqrt[2])
{88, 23, 35} -> -Sqrt[3/2]/2
{88, 23, 36} -> 1/(2*Sqrt[2])
{88, 24, 87} -> Sqrt[5/2]/2
{88, 25, 85} -> -(1/Sqrt[2])
{88, 27, 86} -> -(1/Sqrt[2])
{88, 29, 71} -> -1/(2*Sqrt[2])
{88, 30, 71} -> Sqrt[3/2]/2
{88, 31, 72} -> -1/(2*Sqrt[2])
{88, 32, 72} -> Sqrt[3/2]/2
{88, 33, 22} -> -Sqrt[3/2]/2
{88, 33, 62} -> 1/2
{88, 34, 22} -> 1/(2*Sqrt[2])
{88, 34, 61} -> -1/2
{88, 35, 23} -> Sqrt[3/2]/2
{88, 35, 64} -> -1/2
{88, 36, 23} -> -1/(2*Sqrt[2])
{88, 36, 63} -> 1/2
{88, 37, 83} -> -1/(2*Sqrt[2])
{88, 38, 83} -> -Sqrt[3/2]/2
{88, 39, 84} -> -1/(2*Sqrt[2])
{88, 40, 84} -> -Sqrt[3/2]/2
{88, 45, 18} -> Sqrt[3/2]/2
{88, 45, 53} -> -Sqrt[3]/4
{88, 45, 54} -> -1/4
{88, 46, 18} -> -1/(2*Sqrt[2])
{88, 46, 53} -> -1/4
{88, 46, 54} -> Sqrt[3]/4
{88, 47, 19} -> Sqrt[3/2]/2
{88, 47, 55} -> -Sqrt[3]/4
{88, 47, 56} -> -1/4
{88, 48, 19} -> -1/(2*Sqrt[2])
{88, 48, 55} -> -1/4
{88, 48, 56} -> Sqrt[3]/4
{88, 49, 69} -> -(1/Sqrt[2])
{88, 51, 70} -> -(1/Sqrt[2])
{88, 53, 13} -> -Sqrt[3/2]/2
{88, 53, 45} -> Sqrt[3]/4
{88, 53, 46} -> 1/4
{88, 54, 13} -> 1/(2*Sqrt[2])
{88, 54, 45} -> 1/4
{88, 54, 46} -> -Sqrt[3]/4
{88, 55, 14} -> -Sqrt[3/2]/2
{88, 55, 47} -> Sqrt[3]/4
{88, 55, 48} -> 1/4
{88, 56, 14} -> 1/(2*Sqrt[2])
{88, 56, 47} -> 1/4
{88, 56, 48} -> -Sqrt[3]/4
{88, 61, 6} -> -Sqrt[3/2]/2
{88, 61, 34} -> 1/2
{88, 62, 6} -> 1/(2*Sqrt[2])
{88, 62, 33} -> -1/2
{88, 63, 7} -> Sqrt[3/2]/2
{88, 63, 36} -> -1/2
{88, 64, 7} -> -1/(2*Sqrt[2])
{88, 64, 35} -> 1/2
{88, 69, 16} -> -1/2
{88, 69, 49} -> 1/Sqrt[2]
{88, 70, 17} -> -1/2
{88, 70, 51} -> 1/Sqrt[2]
{88, 71, 4} -> 1/2
{88, 71, 29} -> 1/(2*Sqrt[2])
{88, 71, 30} -> -Sqrt[3/2]/2
{88, 72, 5} -> 1/2
{88, 72, 31} -> 1/(2*Sqrt[2])
{88, 72, 32} -> -Sqrt[3/2]/2
{88, 83, 9} -> 1/2
{88, 83, 37} -> 1/(2*Sqrt[2])
{88, 83, 38} -> Sqrt[3/2]/2
{88, 84, 10} -> 1/2
{88, 84, 39} -> 1/(2*Sqrt[2])
{88, 84, 40} -> Sqrt[3/2]/2
{88, 85, 1} -> -1/2
{88, 85, 25} -> 1/Sqrt[2]
{88, 86, 2} -> -1/2
{88, 86, 27} -> 1/Sqrt[2]
{88, 87, 3} -> 1/2
{88, 87, 8} -> -Sqrt[3]/2
{88, 87, 15} -> Sqrt[3/2]/2
{88, 87, 24} -> -Sqrt[5/2]/2
{88, 87, 95} -> 5/(2*Sqrt[22])
{88, 87, 96} -> 3/(2*Sqrt[418])
{88, 87, 97} -> 1/(2*Sqrt[114])
{88, 87, 98} -> -Sqrt[17/6]/2
{88, 95, 87} -> -5/(2*Sqrt[22])
{88, 96, 87} -> -3/(2*Sqrt[418])
{88, 97, 87} -> -1/(2*Sqrt[114])
{88, 98, 87} -> Sqrt[17/6]/2
{89, 4, 94} -> 1/2
{89, 5, 93} -> 1/2
{89, 6, 92} -> -1/2
{89, 7, 91} -> -1/2
{89, 8, 90} -> -(1/Sqrt[3])
{89, 9, 56} -> 1/Sqrt[2]
{89, 10, 54} -> 1/Sqrt[2]
{89, 11, 52} -> -(1/Sqrt[2])
{89, 12, 50} -> -(1/Sqrt[2])
{89, 13, 84} -> 1/2
{89, 14, 83} -> 1/2
{89, 15, 90} -> -5/(2*Sqrt[6])
{89, 16, 44} -> -(1/Sqrt[2])
{89, 17, 42} -> -(1/Sqrt[2])
{89, 18, 40} -> 1/Sqrt[2]
{89, 19, 38} -> 1/Sqrt[2]
{89, 20, 78} -> -1/2
{89, 21, 77} -> -1/2
{89, 24, 90} -> -Sqrt[5/2]/2
{89, 29, 94} -> 1/(2*Sqrt[2])
{89, 30, 94} -> Sqrt[3/2]/2
{89, 31, 93} -> 1/(2*Sqrt[2])
{89, 32, 93} -> Sqrt[3/2]/2
{89, 33, 92} -> -1/(2*Sqrt[2])
{89, 34, 92} -> -Sqrt[3/2]/2
{89, 35, 91} -> -1/(2*Sqrt[2])
{89, 36, 91} -> -Sqrt[3/2]/2
{89, 37, 56} -> 1/2
{89, 38, 19} -> -(1/Sqrt[2])
{89, 38, 55} -> -1/2
{89, 39, 54} -> 1/2
{89, 40, 18} -> -(1/Sqrt[2])
{89, 40, 53} -> -1/2
{89, 41, 52} -> -1/2
{89, 42, 17} -> 1/Sqrt[2]
{89, 42, 51} -> 1/2
{89, 43, 50} -> -1/2
{89, 44, 16} -> 1/Sqrt[2]
{89, 44, 49} -> 1/2
{89, 45, 84} -> 1/(2*Sqrt[2])
{89, 46, 84} -> -Sqrt[3/2]/2
{89, 47, 83} -> 1/(2*Sqrt[2])
{89, 48, 83} -> -Sqrt[3/2]/2
{89, 49, 44} -> -1/2
{89, 50, 12} -> 1/Sqrt[2]
{89, 50, 43} -> 1/2
{89, 51, 42} -> -1/2
{89, 52, 11} -> 1/Sqrt[2]
{89, 52, 41} -> 1/2
{89, 53, 40} -> 1/2
{89, 54, 10} -> -(1/Sqrt[2])
{89, 54, 39} -> -1/2
{89, 55, 38} -> 1/2
{89, 56, 9} -> -(1/Sqrt[2])
{89, 56, 37} -> -1/2
{89, 57, 78} -> -1/(2*Sqrt[2])
{89, 58, 78} -> Sqrt[3/2]/2
{89, 59, 77} -> -1/(2*Sqrt[2])
{89, 60, 77} -> Sqrt[3/2]/2
{89, 77, 21} -> 1/2
{89, 77, 59} -> 1/(2*Sqrt[2])
{89, 77, 60} -> -Sqrt[3/2]/2
{89, 78, 20} -> 1/2
{89, 78, 57} -> 1/(2*Sqrt[2])
{89, 78, 58} -> -Sqrt[3/2]/2
{89, 83, 14} -> -1/2
{89, 83, 47} -> -1/(2*Sqrt[2])
{89, 83, 48} -> Sqrt[3/2]/2
{89, 84, 13} -> -1/2
{89, 84, 45} -> -1/(2*Sqrt[2])
{89, 84, 46} -> Sqrt[3/2]/2
{89, 90, 8} -> 1/Sqrt[3]
{89, 90, 15} -> 5/(2*Sqrt[6])
{89, 90, 24} -> Sqrt[5/2]/2
{89, 90, 95} -> -1/(2*Sqrt[22])
{89, 90, 96} -> -5/(2*Sqrt[418])
{89, 90, 97} -> -43/(6*Sqrt[114])
{89, 90, 98} -> -43/(6*Sqrt[102])
{89, 90, 99} -> 1/Sqrt[51]
{89, 91, 7} -> 1/2
{89, 91, 35} -> 1/(2*Sqrt[2])
{89, 91, 36} -> Sqrt[3/2]/2
{89, 92, 6} -> 1/2
{89, 92, 33} -> 1/(2*Sqrt[2])
{89, 92, 34} -> Sqrt[3/2]/2
{89, 93, 5} -> -1/2
{89, 93, 31} -> -1/(2*Sqrt[2])
{89, 93, 32} -> -Sqrt[3/2]/2
{89, 94, 4} -> -1/2
{89, 94, 29} -> -1/(2*Sqrt[2])
{89, 94, 30} -> -Sqrt[3/2]/2
{89, 95, 90} -> 1/(2*Sqrt[22])
{89, 96, 90} -> 5/(2*Sqrt[418])
{89, 97, 90} -> 43/(6*Sqrt[114])
{89, 98, 90} -> 43/(6*Sqrt[102])
{89, 99, 90} -> -(1/Sqrt[51])
{90, 4, 93} -> -1/2
{90, 5, 94} -> 1/2
{90, 6, 91} -> 1/2
{90, 7, 92} -> -1/2
{90, 8, 89} -> 1/Sqrt[3]
{90, 9, 54} -> -(1/Sqrt[2])
{90, 10, 56} -> 1/Sqrt[2]
{90, 11, 50} -> 1/Sqrt[2]
{90, 12, 52} -> -(1/Sqrt[2])
{90, 13, 83} -> -1/2
{90, 14, 84} -> 1/2
{90, 15, 89} -> 5/(2*Sqrt[6])
{90, 16, 42} -> 1/Sqrt[2]
{90, 17, 44} -> -(1/Sqrt[2])
{90, 18, 38} -> -(1/Sqrt[2])
{90, 19, 40} -> 1/Sqrt[2]
{90, 20, 77} -> 1/2
{90, 21, 78} -> -1/2
{90, 24, 89} -> Sqrt[5/2]/2
{90, 29, 93} -> -1/(2*Sqrt[2])
{90, 30, 93} -> -Sqrt[3/2]/2
{90, 31, 94} -> 1/(2*Sqrt[2])
{90, 32, 94} -> Sqrt[3/2]/2
{90, 33, 91} -> 1/(2*Sqrt[2])
{90, 34, 91} -> Sqrt[3/2]/2
{90, 35, 92} -> -1/(2*Sqrt[2])
{90, 36, 92} -> -Sqrt[3/2]/2
{90, 37, 54} -> -1/2
{90, 38, 18} -> 1/Sqrt[2]
{90, 38, 53} -> 1/2
{90, 39, 56} -> 1/2
{90, 40, 19} -> -(1/Sqrt[2])
{90, 40, 55} -> -1/2
{90, 41, 50} -> 1/2
{90, 42, 16} -> -(1/Sqrt[2])
{90, 42, 49} -> -1/2
{90, 43, 52} -> -1/2
{90, 44, 17} -> 1/Sqrt[2]
{90, 44, 51} -> 1/2
{90, 45, 83} -> -1/(2*Sqrt[2])
{90, 46, 83} -> Sqrt[3/2]/2
{90, 47, 84} -> 1/(2*Sqrt[2])
{90, 48, 84} -> -Sqrt[3/2]/2
{90, 49, 42} -> 1/2
{90, 50, 11} -> -(1/Sqrt[2])
{90, 50, 41} -> -1/2
{90, 51, 44} -> -1/2
{90, 52, 12} -> 1/Sqrt[2]
{90, 52, 43} -> 1/2
{90, 53, 38} -> -1/2
{90, 54, 9} -> 1/Sqrt[2]
{90, 54, 37} -> 1/2
{90, 55, 40} -> 1/2
{90, 56, 10} -> -(1/Sqrt[2])
{90, 56, 39} -> -1/2
{90, 57, 77} -> 1/(2*Sqrt[2])
{90, 58, 77} -> -Sqrt[3/2]/2
{90, 59, 78} -> -1/(2*Sqrt[2])
{90, 60, 78} -> Sqrt[3/2]/2
{90, 77, 20} -> -1/2
{90, 77, 57} -> -1/(2*Sqrt[2])
{90, 77, 58} -> Sqrt[3/2]/2
{90, 78, 21} -> 1/2
{90, 78, 59} -> 1/(2*Sqrt[2])
{90, 78, 60} -> -Sqrt[3/2]/2
{90, 83, 13} -> 1/2
{90, 83, 45} -> 1/(2*Sqrt[2])
{90, 83, 46} -> -Sqrt[3/2]/2
{90, 84, 14} -> -1/2
{90, 84, 47} -> -1/(2*Sqrt[2])
{90, 84, 48} -> Sqrt[3/2]/2
{90, 89, 8} -> -(1/Sqrt[3])
{90, 89, 15} -> -5/(2*Sqrt[6])
{90, 89, 24} -> -Sqrt[5/2]/2
{90, 89, 95} -> 1/(2*Sqrt[22])
{90, 89, 96} -> 5/(2*Sqrt[418])
{90, 89, 97} -> 43/(6*Sqrt[114])
{90, 89, 98} -> 43/(6*Sqrt[102])
{90, 89, 99} -> -(1/Sqrt[51])
{90, 91, 6} -> -1/2
{90, 91, 33} -> -1/(2*Sqrt[2])
{90, 91, 34} -> -Sqrt[3/2]/2
{90, 92, 7} -> 1/2
{90, 92, 35} -> 1/(2*Sqrt[2])
{90, 92, 36} -> Sqrt[3/2]/2
{90, 93, 4} -> 1/2
{90, 93, 29} -> 1/(2*Sqrt[2])
{90, 93, 30} -> Sqrt[3/2]/2
{90, 94, 5} -> -1/2
{90, 94, 31} -> -1/(2*Sqrt[2])
{90, 94, 32} -> -Sqrt[3/2]/2
{90, 95, 89} -> -1/(2*Sqrt[22])
{90, 96, 89} -> -5/(2*Sqrt[418])
{90, 97, 89} -> -43/(6*Sqrt[114])
{90, 98, 89} -> -43/(6*Sqrt[102])
{90, 99, 89} -> 1/Sqrt[51]
{91, 1, 94} -> -1/2
{91, 2, 93} -> -1/2
{91, 3, 92} -> -1/2
{91, 6, 90} -> -1/2
{91, 7, 89} -> 1/2
{91, 8, 92} -> 1/(2*Sqrt[3])
{91, 9, 60} -> 1/Sqrt[2]
{91, 10, 58} -> 1/Sqrt[2]
{91, 11, 74} -> 1/2
{91, 12, 73} -> 1/2
{91, 13, 51} -> Sqrt[3/2]/2
{91, 13, 52} -> -1/(2*Sqrt[2])
{91, 14, 49} -> Sqrt[3/2]/2
{91, 14, 50} -> -1/(2*Sqrt[2])
{91, 15, 92} -> -5/(2*Sqrt[6])
{91, 16, 48} -> -(1/Sqrt[2])
{91, 17, 46} -> -(1/Sqrt[2])
{91, 18, 70} -> -1/2
{91, 19, 69} -> -1/2
{91, 20, 39} -> -Sqrt[3/2]/2
{91, 20, 40} -> 1/(2*Sqrt[2])
{91, 21, 37} -> -Sqrt[3/2]/2
{91, 21, 38} -> 1/(2*Sqrt[2])
{91, 24, 92} -> -Sqrt[5/2]/2
{91, 25, 94} -> -1/(2*Sqrt[2])
{91, 26, 94} -> -Sqrt[3/2]/2
{91, 27, 93} -> -1/(2*Sqrt[2])
{91, 28, 93} -> -Sqrt[3/2]/2
{91, 33, 90} -> -1/(2*Sqrt[2])
{91, 34, 90} -> -Sqrt[3/2]/2
{91, 35, 89} -> 1/(2*Sqrt[2])
{91, 36, 89} -> Sqrt[3/2]/2
{91, 37, 21} -> Sqrt[3/2]/2
{91, 37, 59} -> Sqrt[3]/4
{91, 37, 60} -> -1/4
{91, 38, 21} -> -1/(2*Sqrt[2])
{91, 38, 59} -> -1/4
{91, 38, 60} -> -Sqrt[3]/4
{91, 39, 20} -> Sqrt[3/2]/2
{91, 39, 57} -> Sqrt[3]/4
{91, 39, 58} -> -1/4
{91, 40, 20} -> -1/(2*Sqrt[2])
{91, 40, 57} -> -1/4
{91, 40, 58} -> -Sqrt[3]/4
{91, 41, 74} -> 1/(2*Sqrt[2])
{91, 42, 74} -> -Sqrt[3/2]/2
{91, 43, 73} -> 1/(2*Sqrt[2])
{91, 44, 73} -> -Sqrt[3/2]/2
{91, 45, 51} -> Sqrt[3]/4
{91, 45, 52} -> -1/4
{91, 46, 17} -> 1/Sqrt[2]
{91, 46, 51} -> -1/4
{91, 46, 52} -> -Sqrt[3]/4
{91, 47, 49} -> Sqrt[3]/4
{91, 47, 50} -> -1/4
{91, 48, 16} -> 1/Sqrt[2]
{91, 48, 49} -> -1/4
{91, 48, 50} -> -Sqrt[3]/4
{91, 49, 14} -> -Sqrt[3/2]/2
{91, 49, 47} -> -Sqrt[3]/4
{91, 49, 48} -> 1/4
{91, 50, 14} -> 1/(2*Sqrt[2])
{91, 50, 47} -> 1/4
{91, 50, 48} -> Sqrt[3]/4
{91, 51, 13} -> -Sqrt[3/2]/2
{91, 51, 45} -> -Sqrt[3]/4
{91, 51, 46} -> 1/4
{91, 52, 13} -> 1/(2*Sqrt[2])
{91, 52, 45} -> 1/4
{91, 52, 46} -> Sqrt[3]/4
{91, 53, 70} -> -1/(2*Sqrt[2])
{91, 54, 70} -> Sqrt[3/2]/2
{91, 55, 69} -> -1/(2*Sqrt[2])
{91, 56, 69} -> Sqrt[3/2]/2
{91, 57, 39} -> -Sqrt[3]/4
{91, 57, 40} -> 1/4
{91, 58, 10} -> -(1/Sqrt[2])
{91, 58, 39} -> 1/4
{91, 58, 40} -> Sqrt[3]/4
{91, 59, 37} -> -Sqrt[3]/4
{91, 59, 38} -> 1/4
{91, 60, 9} -> -(1/Sqrt[2])
{91, 60, 37} -> 1/4
{91, 60, 38} -> Sqrt[3]/4
{91, 69, 19} -> 1/2
{91, 69, 55} -> 1/(2*Sqrt[2])
{91, 69, 56} -> -Sqrt[3/2]/2
{91, 70, 18} -> 1/2
{91, 70, 53} -> 1/(2*Sqrt[2])
{91, 70, 54} -> -Sqrt[3/2]/2
{91, 73, 12} -> -1/2
{91, 73, 43} -> -1/(2*Sqrt[2])
{91, 73, 44} -> Sqrt[3/2]/2
{91, 74, 11} -> -1/2
{91, 74, 41} -> -1/(2*Sqrt[2])
{91, 74, 42} -> Sqrt[3/2]/2
{91, 89, 7} -> -1/2
{91, 89, 35} -> -1/(2*Sqrt[2])
{91, 89, 36} -> -Sqrt[3/2]/2
{91, 90, 6} -> 1/2
{91, 90, 33} -> 1/(2*Sqrt[2])
{91, 90, 34} -> Sqrt[3/2]/2
{91, 92, 3} -> 1/2
{91, 92, 8} -> -1/(2*Sqrt[3])
{91, 92, 15} -> 5/(2*Sqrt[6])
{91, 92, 24} -> Sqrt[5/2]/2
{91, 92, 95} -> -3/Sqrt[22]
{91, 92, 96} -> -15/Sqrt[418]
{91, 92, 97} -> (2*Sqrt[2/57])/3
{91, 92, 98} -> (2*Sqrt[2/51])/3
{91, 92, 99} -> 1/Sqrt[51]
{91, 93, 2} -> 1/2
{91, 93, 27} -> 1/(2*Sqrt[2])
{91, 93, 28} -> Sqrt[3/2]/2
{91, 94, 1} -> 1/2
{91, 94, 25} -> 1/(2*Sqrt[2])
{91, 94, 26} -> Sqrt[3/2]/2
{91, 95, 92} -> 3/Sqrt[22]
{91, 96, 92} -> 15/Sqrt[418]
{91, 97, 92} -> (-2*Sqrt[2/57])/3
{91, 98, 92} -> (-2*Sqrt[2/51])/3
{91, 99, 92} -> -(1/Sqrt[51])
{92, 1, 93} -> 1/2
{92, 2, 94} -> -1/2
{92, 3, 91} -> 1/2
{92, 6, 89} -> 1/2
{92, 7, 90} -> 1/2
{92, 8, 91} -> -1/(2*Sqrt[3])
{92, 9, 58} -> -(1/Sqrt[2])
{92, 10, 60} -> 1/Sqrt[2]
{92, 11, 73} -> -1/2
{92, 12, 74} -> 1/2
{92, 13, 49} -> -Sqrt[3/2]/2
{92, 13, 50} -> 1/(2*Sqrt[2])
{92, 14, 51} -> Sqrt[3/2]/2
{92, 14, 52} -> -1/(2*Sqrt[2])
{92, 15, 91} -> 5/(2*Sqrt[6])
{92, 16, 46} -> 1/Sqrt[2]
{92, 17, 48} -> -(1/Sqrt[2])
{92, 18, 69} -> 1/2
{92, 19, 70} -> -1/2
{92, 20, 37} -> Sqrt[3/2]/2
{92, 20, 38} -> -1/(2*Sqrt[2])
{92, 21, 39} -> -Sqrt[3/2]/2
{92, 21, 40} -> 1/(2*Sqrt[2])
{92, 24, 91} -> Sqrt[5/2]/2
{92, 25, 93} -> 1/(2*Sqrt[2])
{92, 26, 93} -> Sqrt[3/2]/2
{92, 27, 94} -> -1/(2*Sqrt[2])
{92, 28, 94} -> -Sqrt[3/2]/2
{92, 33, 89} -> 1/(2*Sqrt[2])
{92, 34, 89} -> Sqrt[3/2]/2
{92, 35, 90} -> 1/(2*Sqrt[2])
{92, 36, 90} -> Sqrt[3/2]/2
{92, 37, 20} -> -Sqrt[3/2]/2
{92, 37, 57} -> -Sqrt[3]/4
{92, 37, 58} -> 1/4
{92, 38, 20} -> 1/(2*Sqrt[2])
{92, 38, 57} -> 1/4
{92, 38, 58} -> Sqrt[3]/4
{92, 39, 21} -> Sqrt[3/2]/2
{92, 39, 59} -> Sqrt[3]/4
{92, 39, 60} -> -1/4
{92, 40, 21} -> -1/(2*Sqrt[2])
{92, 40, 59} -> -1/4
{92, 40, 60} -> -Sqrt[3]/4
{92, 41, 73} -> -1/(2*Sqrt[2])
{92, 42, 73} -> Sqrt[3/2]/2
{92, 43, 74} -> 1/(2*Sqrt[2])
{92, 44, 74} -> -Sqrt[3/2]/2
{92, 45, 49} -> -Sqrt[3]/4
{92, 45, 50} -> 1/4
{92, 46, 16} -> -(1/Sqrt[2])
{92, 46, 49} -> 1/4
{92, 46, 50} -> Sqrt[3]/4
{92, 47, 51} -> Sqrt[3]/4
{92, 47, 52} -> -1/4
{92, 48, 17} -> 1/Sqrt[2]
{92, 48, 51} -> -1/4
{92, 48, 52} -> -Sqrt[3]/4
{92, 49, 13} -> Sqrt[3/2]/2
{92, 49, 45} -> Sqrt[3]/4
{92, 49, 46} -> -1/4
{92, 50, 13} -> -1/(2*Sqrt[2])
{92, 50, 45} -> -1/4
{92, 50, 46} -> -Sqrt[3]/4
{92, 51, 14} -> -Sqrt[3/2]/2
{92, 51, 47} -> -Sqrt[3]/4
{92, 51, 48} -> 1/4
{92, 52, 14} -> 1/(2*Sqrt[2])
{92, 52, 47} -> 1/4
{92, 52, 48} -> Sqrt[3]/4
{92, 53, 69} -> 1/(2*Sqrt[2])
{92, 54, 69} -> -Sqrt[3/2]/2
{92, 55, 70} -> -1/(2*Sqrt[2])
{92, 56, 70} -> Sqrt[3/2]/2
{92, 57, 37} -> Sqrt[3]/4
{92, 57, 38} -> -1/4
{92, 58, 9} -> 1/Sqrt[2]
{92, 58, 37} -> -1/4
{92, 58, 38} -> -Sqrt[3]/4
{92, 59, 39} -> -Sqrt[3]/4
{92, 59, 40} -> 1/4
{92, 60, 10} -> -(1/Sqrt[2])
{92, 60, 39} -> 1/4
{92, 60, 40} -> Sqrt[3]/4
{92, 69, 18} -> -1/2
{92, 69, 53} -> -1/(2*Sqrt[2])
{92, 69, 54} -> Sqrt[3/2]/2
{92, 70, 19} -> 1/2
{92, 70, 55} -> 1/(2*Sqrt[2])
{92, 70, 56} -> -Sqrt[3/2]/2
{92, 73, 11} -> 1/2
{92, 73, 41} -> 1/(2*Sqrt[2])
{92, 73, 42} -> -Sqrt[3/2]/2
{92, 74, 12} -> -1/2
{92, 74, 43} -> -1/(2*Sqrt[2])
{92, 74, 44} -> Sqrt[3/2]/2
{92, 89, 6} -> -1/2
{92, 89, 33} -> -1/(2*Sqrt[2])
{92, 89, 34} -> -Sqrt[3/2]/2
{92, 90, 7} -> -1/2
{92, 90, 35} -> -1/(2*Sqrt[2])
{92, 90, 36} -> -Sqrt[3/2]/2
{92, 91, 3} -> -1/2
{92, 91, 8} -> 1/(2*Sqrt[3])
{92, 91, 15} -> -5/(2*Sqrt[6])
{92, 91, 24} -> -Sqrt[5/2]/2
{92, 91, 95} -> 3/Sqrt[22]
{92, 91, 96} -> 15/Sqrt[418]
{92, 91, 97} -> (-2*Sqrt[2/57])/3
{92, 91, 98} -> (-2*Sqrt[2/51])/3
{92, 91, 99} -> -(1/Sqrt[51])
{92, 93, 1} -> -1/2
{92, 93, 25} -> -1/(2*Sqrt[2])
{92, 93, 26} -> -Sqrt[3/2]/2
{92, 94, 2} -> 1/2
{92, 94, 27} -> 1/(2*Sqrt[2])
{92, 94, 28} -> Sqrt[3/2]/2
{92, 95, 91} -> -3/Sqrt[22]
{92, 96, 91} -> -15/Sqrt[418]
{92, 97, 91} -> (2*Sqrt[2/57])/3
{92, 98, 91} -> (2*Sqrt[2/51])/3
{92, 99, 91} -> 1/Sqrt[51]
{93, 1, 92} -> -1/2
{93, 2, 91} -> 1/2
{93, 3, 94} -> 1/2
{93, 4, 90} -> 1/2
{93, 5, 89} -> -1/2
{93, 8, 94} -> 1/(2*Sqrt[3])
{93, 9, 68} -> -1/2
{93, 10, 67} -> 1/2
{93, 11, 59} -> -Sqrt[3/2]/2
{93, 11, 60} -> 1/(2*Sqrt[2])
{93, 12, 57} -> -Sqrt[3/2]/2
{93, 12, 58} -> 1/(2*Sqrt[2])
{93, 13, 55} -> Sqrt[3/2]/2
{93, 13, 56} -> -1/(2*Sqrt[2])
{93, 14, 53} -> Sqrt[3/2]/2
{93, 14, 54} -> -1/(2*Sqrt[2])
{93, 15, 94} -> -5/(2*Sqrt[6])
{93, 16, 66} -> 1/2
{93, 17, 65} -> -1/2
{93, 18, 47} -> Sqrt[3/2]/2
{93, 18, 48} -> -1/(2*Sqrt[2])
{93, 19, 45} -> Sqrt[3/2]/2
{93, 19, 46} -> -1/(2*Sqrt[2])
{93, 20, 43} -> -Sqrt[3/2]/2
{93, 20, 44} -> 1/(2*Sqrt[2])
{93, 21, 41} -> -Sqrt[3/2]/2
{93, 21, 42} -> 1/(2*Sqrt[2])
{93, 24, 94} -> -Sqrt[5/2]/2
{93, 25, 92} -> -1/(2*Sqrt[2])
{93, 26, 92} -> -Sqrt[3/2]/2
{93, 27, 91} -> 1/(2*Sqrt[2])
{93, 28, 91} -> Sqrt[3/2]/2
{93, 29, 90} -> 1/(2*Sqrt[2])
{93, 30, 90} -> Sqrt[3/2]/2
{93, 31, 89} -> -1/(2*Sqrt[2])
{93, 32, 89} -> -Sqrt[3/2]/2
{93, 37, 68} -> -1/(2*Sqrt[2])
{93, 38, 68} -> Sqrt[3/2]/2
{93, 39, 67} -> 1/(2*Sqrt[2])
{93, 40, 67} -> -Sqrt[3/2]/2
{93, 41, 21} -> Sqrt[3/2]/2
{93, 41, 60} -> -1/2
{93, 42, 21} -> -1/(2*Sqrt[2])
{93, 42, 59} -> 1/2
{93, 43, 20} -> Sqrt[3/2]/2
{93, 43, 58} -> -1/2
{93, 44, 20} -> -1/(2*Sqrt[2])
{93, 44, 57} -> 1/2
{93, 45, 19} -> -Sqrt[3/2]/2
{93, 45, 56} -> 1/2
{93, 46, 19} -> 1/(2*Sqrt[2])
{93, 46, 55} -> -1/2
{93, 47, 18} -> -Sqrt[3/2]/2
{93, 47, 54} -> 1/2
{93, 48, 18} -> 1/(2*Sqrt[2])
{93, 48, 53} -> -1/2
{93, 49, 66} -> 1/(2*Sqrt[2])
{93, 50, 66} -> -Sqrt[3/2]/2
{93, 51, 65} -> -1/(2*Sqrt[2])
{93, 52, 65} -> Sqrt[3/2]/2
{93, 53, 14} -> -Sqrt[3/2]/2
{93, 53, 48} -> 1/2
{93, 54, 14} -> 1/(2*Sqrt[2])
{93, 54, 47} -> -1/2
{93, 55, 13} -> -Sqrt[3/2]/2
{93, 55, 46} -> 1/2
{93, 56, 13} -> 1/(2*Sqrt[2])
{93, 56, 45} -> -1/2
{93, 57, 12} -> Sqrt[3/2]/2
{93, 57, 44} -> -1/2
{93, 58, 12} -> -1/(2*Sqrt[2])
{93, 58, 43} -> 1/2
{93, 59, 11} -> Sqrt[3/2]/2
{93, 59, 42} -> -1/2
{93, 60, 11} -> -1/(2*Sqrt[2])
{93, 60, 41} -> 1/2
{93, 65, 17} -> 1/2
{93, 65, 51} -> 1/(2*Sqrt[2])
{93, 65, 52} -> -Sqrt[3/2]/2
{93, 66, 16} -> -1/2
{93, 66, 49} -> -1/(2*Sqrt[2])
{93, 66, 50} -> Sqrt[3/2]/2
{93, 67, 10} -> -1/2
{93, 67, 39} -> -1/(2*Sqrt[2])
{93, 67, 40} -> Sqrt[3/2]/2
{93, 68, 9} -> 1/2
{93, 68, 37} -> 1/(2*Sqrt[2])
{93, 68, 38} -> -Sqrt[3/2]/2
{93, 89, 5} -> 1/2
{93, 89, 31} -> 1/(2*Sqrt[2])
{93, 89, 32} -> Sqrt[3/2]/2
{93, 90, 4} -> -1/2
{93, 90, 29} -> -1/(2*Sqrt[2])
{93, 90, 30} -> -Sqrt[3/2]/2
{93, 91, 2} -> -1/2
{93, 91, 27} -> -1/(2*Sqrt[2])
{93, 91, 28} -> -Sqrt[3/2]/2
{93, 92, 1} -> 1/2
{93, 92, 25} -> 1/(2*Sqrt[2])
{93, 92, 26} -> Sqrt[3/2]/2
{93, 94, 3} -> -1/2
{93, 94, 8} -> -1/(2*Sqrt[3])
{93, 94, 15} -> 5/(2*Sqrt[6])
{93, 94, 24} -> Sqrt[5/2]/2
{93, 94, 95} -> 1/(2*Sqrt[22])
{93, 94, 96} -> 5/(2*Sqrt[418])
{93, 94, 97} -> 5/(6*Sqrt[114])
{93, 94, 98} -> 5/(6*Sqrt[102])
{93, 94, 99} -> 7/Sqrt[51]
{93, 95, 94} -> -1/(2*Sqrt[22])
{93, 96, 94} -> -5/(2*Sqrt[418])
{93, 97, 94} -> -5/(6*Sqrt[114])
{93, 98, 94} -> -5/(6*Sqrt[102])
{93, 99, 94} -> -7/Sqrt[51]
{94, 1, 91} -> 1/2
{94, 2, 92} -> 1/2
{94, 3, 93} -> -1/2
{94, 4, 89} -> -1/2
{94, 5, 90} -> -1/2
{94, 8, 93} -> -1/(2*Sqrt[3])
{94, 9, 67} -> -1/2
{94, 10, 68} -> -1/2
{94, 11, 57} -> Sqrt[3/2]/2
{94, 11, 58} -> -1/(2*Sqrt[2])
{94, 12, 59} -> -Sqrt[3/2]/2
{94, 12, 60} -> 1/(2*Sqrt[2])
{94, 13, 53} -> -Sqrt[3/2]/2
{94, 13, 54} -> 1/(2*Sqrt[2])
{94, 14, 55} -> Sqrt[3/2]/2
{94, 14, 56} -> -1/(2*Sqrt[2])
{94, 15, 93} -> 5/(2*Sqrt[6])
{94, 16, 65} -> 1/2
{94, 17, 66} -> 1/2
{94, 18, 45} -> -Sqrt[3/2]/2
{94, 18, 46} -> 1/(2*Sqrt[2])
{94, 19, 47} -> Sqrt[3/2]/2
{94, 19, 48} -> -1/(2*Sqrt[2])
{94, 20, 41} -> Sqrt[3/2]/2
{94, 20, 42} -> -1/(2*Sqrt[2])
{94, 21, 43} -> -Sqrt[3/2]/2
{94, 21, 44} -> 1/(2*Sqrt[2])
{94, 24, 93} -> Sqrt[5/2]/2
{94, 25, 91} -> 1/(2*Sqrt[2])
{94, 26, 91} -> Sqrt[3/2]/2
{94, 27, 92} -> 1/(2*Sqrt[2])
{94, 28, 92} -> Sqrt[3/2]/2
{94, 29, 89} -> -1/(2*Sqrt[2])
{94, 30, 89} -> -Sqrt[3/2]/2
{94, 31, 90} -> -1/(2*Sqrt[2])
{94, 32, 90} -> -Sqrt[3/2]/2
{94, 37, 67} -> -1/(2*Sqrt[2])
{94, 38, 67} -> Sqrt[3/2]/2
{94, 39, 68} -> -1/(2*Sqrt[2])
{94, 40, 68} -> Sqrt[3/2]/2
{94, 41, 20} -> -Sqrt[3/2]/2
{94, 41, 58} -> 1/2
{94, 42, 20} -> 1/(2*Sqrt[2])
{94, 42, 57} -> -1/2
{94, 43, 21} -> Sqrt[3/2]/2
{94, 43, 60} -> -1/2
{94, 44, 21} -> -1/(2*Sqrt[2])
{94, 44, 59} -> 1/2
{94, 45, 18} -> Sqrt[3/2]/2
{94, 45, 54} -> -1/2
{94, 46, 18} -> -1/(2*Sqrt[2])
{94, 46, 53} -> 1/2
{94, 47, 19} -> -Sqrt[3/2]/2
{94, 47, 56} -> 1/2
{94, 48, 19} -> 1/(2*Sqrt[2])
{94, 48, 55} -> -1/2
{94, 49, 65} -> 1/(2*Sqrt[2])
{94, 50, 65} -> -Sqrt[3/2]/2
{94, 51, 66} -> 1/(2*Sqrt[2])
{94, 52, 66} -> -Sqrt[3/2]/2
{94, 53, 13} -> Sqrt[3/2]/2
{94, 53, 46} -> -1/2
{94, 54, 13} -> -1/(2*Sqrt[2])
{94, 54, 45} -> 1/2
{94, 55, 14} -> -Sqrt[3/2]/2
{94, 55, 48} -> 1/2
{94, 56, 14} -> 1/(2*Sqrt[2])
{94, 56, 47} -> -1/2
{94, 57, 11} -> -Sqrt[3/2]/2
{94, 57, 42} -> 1/2
{94, 58, 11} -> 1/(2*Sqrt[2])
{94, 58, 41} -> -1/2
{94, 59, 12} -> Sqrt[3/2]/2
{94, 59, 44} -> -1/2
{94, 60, 12} -> -1/(2*Sqrt[2])
{94, 60, 43} -> 1/2
{94, 65, 16} -> -1/2
{94, 65, 49} -> -1/(2*Sqrt[2])
{94, 65, 50} -> Sqrt[3/2]/2
{94, 66, 17} -> -1/2
{94, 66, 51} -> -1/(2*Sqrt[2])
{94, 66, 52} -> Sqrt[3/2]/2
{94, 67, 9} -> 1/2
{94, 67, 37} -> 1/(2*Sqrt[2])
{94, 67, 38} -> -Sqrt[3/2]/2
{94, 68, 10} -> 1/2
{94, 68, 39} -> 1/(2*Sqrt[2])
{94, 68, 40} -> -Sqrt[3/2]/2
{94, 89, 4} -> 1/2
{94, 89, 29} -> 1/(2*Sqrt[2])
{94, 89, 30} -> Sqrt[3/2]/2
{94, 90, 5} -> 1/2
{94, 90, 31} -> 1/(2*Sqrt[2])
{94, 90, 32} -> Sqrt[3/2]/2
{94, 91, 1} -> -1/2
{94, 91, 25} -> -1/(2*Sqrt[2])
{94, 91, 26} -> -Sqrt[3/2]/2
{94, 92, 2} -> -1/2
{94, 92, 27} -> -1/(2*Sqrt[2])
{94, 92, 28} -> -Sqrt[3/2]/2
{94, 93, 3} -> 1/2
{94, 93, 8} -> 1/(2*Sqrt[3])
{94, 93, 15} -> -5/(2*Sqrt[6])
{94, 93, 24} -> -Sqrt[5/2]/2
{94, 93, 95} -> -1/(2*Sqrt[22])
{94, 93, 96} -> -5/(2*Sqrt[418])
{94, 93, 97} -> -5/(6*Sqrt[114])
{94, 93, 98} -> -5/(6*Sqrt[102])
{94, 93, 99} -> -7/Sqrt[51]
{94, 95, 93} -> 1/(2*Sqrt[22])
{94, 96, 93} -> 5/(2*Sqrt[418])
{94, 97, 93} -> 5/(6*Sqrt[114])
{94, 98, 93} -> 5/(6*Sqrt[102])
{94, 99, 93} -> 7/Sqrt[51]
{95, 1, 27} -> -Sqrt[11]/4
{95, 1, 28} -> -Sqrt[3/11]/4
{95, 2, 25} -> Sqrt[11]/4
{95, 2, 26} -> Sqrt[3/11]/4
{95, 4, 31} -> -1/(4*Sqrt[11])
{95, 4, 32} -> -Sqrt[3/11]/4
{95, 5, 29} -> 1/(4*Sqrt[11])
{95, 5, 30} -> Sqrt[3/11]/4
{95, 6, 35} -> 5/(2*Sqrt[11])
{95, 7, 33} -> -5/(2*Sqrt[11])
{95, 9, 39} -> 5/(4*Sqrt[11])
{95, 9, 40} -> (5*Sqrt[3/11])/4
{95, 10, 37} -> -5/(4*Sqrt[11])
{95, 10, 38} -> (-5*Sqrt[3/11])/4
{95, 11, 43} -> -1/(2*Sqrt[11])
{95, 12, 41} -> 1/(2*Sqrt[11])
{95, 13, 47} -> -3/Sqrt[11]
{95, 14, 45} -> 3/Sqrt[11]
{95, 18, 55} -> -7/(4*Sqrt[11])
{95, 18, 56} -> (5*Sqrt[3/11])/4
{95, 19, 53} -> 7/(4*Sqrt[11])
{95, 19, 54} -> (-5*Sqrt[3/11])/4
{95, 20, 59} -> -1/(2*Sqrt[11])
{95, 21, 57} -> 1/(2*Sqrt[11])
{95, 22, 63} -> 5/(2*Sqrt[11])
{95, 23, 61} -> -5/(2*Sqrt[11])
{95, 25, 2} -> -Sqrt[11]/4
{95, 25, 27} -> Sqrt[11/2]/4
{95, 25, 28} -> -Sqrt[3/22]/4
{95, 26, 2} -> -Sqrt[3/11]/4
{95, 26, 27} -> -Sqrt[3/22]/4
{95, 26, 28} -> -Sqrt[11/2]/4
{95, 27, 1} -> Sqrt[11]/4
{95, 27, 25} -> -Sqrt[11/2]/4
{95, 27, 26} -> Sqrt[3/22]/4
{95, 28, 1} -> Sqrt[3/11]/4
{95, 28, 25} -> Sqrt[3/22]/4
{95, 28, 26} -> Sqrt[11/2]/4
{95, 29, 5} -> -1/(4*Sqrt[11])
{95, 29, 31} -> 1/(4*Sqrt[22])
{95, 29, 32} -> -Sqrt[3/22]/4
{95, 30, 5} -> -Sqrt[3/11]/4
{95, 30, 31} -> -Sqrt[3/22]/4
{95, 30, 32} -> -1/(4*Sqrt[22])
{95, 31, 4} -> 1/(4*Sqrt[11])
{95, 31, 29} -> -1/(4*Sqrt[22])
{95, 31, 30} -> Sqrt[3/22]/4
{95, 32, 4} -> Sqrt[3/11]/4
{95, 32, 29} -> Sqrt[3/22]/4
{95, 32, 30} -> 1/(4*Sqrt[22])
{95, 33, 7} -> 5/(2*Sqrt[11])
{95, 33, 35} -> -5/(2*Sqrt[22])
{95, 34, 36} -> 5/(2*Sqrt[22])
{95, 35, 6} -> -5/(2*Sqrt[11])
{95, 35, 33} -> 5/(2*Sqrt[22])
{95, 36, 34} -> -5/(2*Sqrt[22])
{95, 37, 10} -> 5/(4*Sqrt[11])
{95, 37, 39} -> -5/(4*Sqrt[22])
{95, 37, 40} -> (5*Sqrt[3/22])/4
{95, 38, 10} -> (5*Sqrt[3/11])/4
{95, 38, 39} -> (5*Sqrt[3/22])/4
{95, 38, 40} -> 5/(4*Sqrt[22])
{95, 39, 9} -> -5/(4*Sqrt[11])
{95, 39, 37} -> 5/(4*Sqrt[22])
{95, 39, 38} -> (-5*Sqrt[3/22])/4
{95, 40, 9} -> (-5*Sqrt[3/11])/4
{95, 40, 37} -> (-5*Sqrt[3/22])/4
{95, 40, 38} -> -5/(4*Sqrt[22])
{95, 41, 12} -> -1/(2*Sqrt[11])
{95, 41, 43} -> 1/(2*Sqrt[22])
{95, 42, 44} -> -1/(2*Sqrt[22])
{95, 43, 11} -> 1/(2*Sqrt[11])
{95, 43, 41} -> -1/(2*Sqrt[22])
{95, 44, 42} -> 1/(2*Sqrt[22])
{95, 45, 14} -> -3/Sqrt[11]
{95, 45, 47} -> 3/Sqrt[22]
{95, 46, 48} -> -3/Sqrt[22]
{95, 47, 13} -> 3/Sqrt[11]
{95, 47, 45} -> -3/Sqrt[22]
{95, 48, 46} -> 3/Sqrt[22]
{95, 53, 19} -> -7/(4*Sqrt[11])
{95, 53, 55} -> 7/(4*Sqrt[22])
{95, 53, 56} -> (5*Sqrt[3/22])/4
{95, 54, 19} -> (5*Sqrt[3/11])/4
{95, 54, 55} -> (5*Sqrt[3/22])/4
{95, 54, 56} -> -7/(4*Sqrt[22])
{95, 55, 18} -> 7/(4*Sqrt[11])
{95, 55, 53} -> -7/(4*Sqrt[22])
{95, 55, 54} -> (-5*Sqrt[3/22])/4
{95, 56, 18} -> (-5*Sqrt[3/11])/4
{95, 56, 53} -> (-5*Sqrt[3/22])/4
{95, 56, 54} -> 7/(4*Sqrt[22])
{95, 57, 21} -> -1/(2*Sqrt[11])
{95, 57, 59} -> 1/(2*Sqrt[22])
{95, 58, 60} -> -1/(2*Sqrt[22])
{95, 59, 20} -> 1/(2*Sqrt[11])
{95, 59, 57} -> -1/(2*Sqrt[22])
{95, 60, 58} -> 1/(2*Sqrt[22])
{95, 61, 23} -> 5/(2*Sqrt[11])
{95, 61, 63} -> -5/(2*Sqrt[22])
{95, 62, 64} -> 5/(2*Sqrt[22])
{95, 63, 22} -> -5/(2*Sqrt[11])
{95, 63, 61} -> 5/(2*Sqrt[22])
{95, 64, 62} -> -5/(2*Sqrt[22])
{95, 65, 66} -> -1/(2*Sqrt[22])
{95, 66, 65} -> 1/(2*Sqrt[22])
{95, 67, 68} -> -3/Sqrt[22]
{95, 68, 67} -> 3/Sqrt[22]
{95, 69, 70} -> 5/(2*Sqrt[22])
{95, 70, 69} -> -5/(2*Sqrt[22])
{95, 71, 72} -> 3/Sqrt[22]
{95, 72, 71} -> -3/Sqrt[22]
{95, 73, 74} -> -5/(2*Sqrt[22])
{95, 74, 73} -> 5/(2*Sqrt[22])
{95, 75, 76} -> 1/(2*Sqrt[22])
{95, 76, 75} -> -1/(2*Sqrt[22])
{95, 79, 80} -> -Sqrt[2/11]
{95, 80, 79} -> Sqrt[2/11]
{95, 83, 84} -> 5/(2*Sqrt[22])
{95, 84, 83} -> -5/(2*Sqrt[22])
{95, 85, 86} -> 3/Sqrt[22]
{95, 86, 85} -> -3/Sqrt[22]
{95, 87, 88} -> -5/(2*Sqrt[22])
{95, 88, 87} -> 5/(2*Sqrt[22])
{95, 89, 90} -> -1/(2*Sqrt[22])
{95, 90, 89} -> 1/(2*Sqrt[22])
{95, 91, 92} -> -3/Sqrt[22]
{95, 92, 91} -> 3/Sqrt[22]
{95, 93, 94} -> 1/(2*Sqrt[22])
{95, 94, 93} -> -1/(2*Sqrt[22])
{96, 1, 27} -> Sqrt[11/19]/4
{96, 1, 28} -> (-27*Sqrt[3/209])/4
{96, 2, 25} -> -Sqrt[11/19]/4
{96, 2, 26} -> (27*Sqrt[3/209])/4
{96, 4, 31} -> -5/(4*Sqrt[209])
{96, 4, 32} -> (-5*Sqrt[3/209])/4
{96, 5, 29} -> 5/(4*Sqrt[209])
{96, 5, 30} -> (5*Sqrt[3/209])/4
{96, 6, 35} -> -4/Sqrt[209]
{96, 6, 36} -> Sqrt[33/19]/2
{96, 7, 33} -> 4/Sqrt[209]
{96, 7, 34} -> -Sqrt[33/19]/2
{96, 9, 39} -> 3/(4*Sqrt[209])
{96, 9, 40} -> (3*Sqrt[3/209])/4
{96, 10, 37} -> -3/(4*Sqrt[209])
{96, 10, 38} -> (-3*Sqrt[3/209])/4
{96, 11, 43} -> -8/Sqrt[209]
{96, 11, 44} -> Sqrt[33/19]/2
{96, 12, 41} -> 8/Sqrt[209]
{96, 12, 42} -> -Sqrt[33/19]/2
{96, 13, 47} -> -4/Sqrt[209]
{96, 14, 45} -> 4/Sqrt[209]
{96, 16, 51} -> Sqrt[11/19]/2
{96, 16, 52} -> Sqrt[33/19]/2
{96, 17, 49} -> -Sqrt[11/19]/2
{96, 17, 50} -> -Sqrt[33/19]/2
{96, 18, 55} -> -13/(4*Sqrt[209])
{96, 18, 56} -> (3*Sqrt[3/209])/4
{96, 19, 53} -> 13/(4*Sqrt[209])
{96, 19, 54} -> (-3*Sqrt[3/209])/4
{96, 20, 59} -> -27/(2*Sqrt[209])
{96, 21, 57} -> 27/(2*Sqrt[209])
{96, 22, 63} -> -Sqrt[19/11]/2
{96, 23, 61} -> Sqrt[19/11]/2
{96, 25, 2} -> Sqrt[11/19]/4
{96, 25, 27} -> -Sqrt[11/38]/4
{96, 25, 28} -> (-27*Sqrt[3/418])/4
{96, 26, 2} -> (-27*Sqrt[3/209])/4
{96, 26, 27} -> (-27*Sqrt[3/418])/4
{96, 26, 28} -> Sqrt[11/38]/4
{96, 27, 1} -> -Sqrt[11/19]/4
{96, 27, 25} -> Sqrt[11/38]/4
{96, 27, 26} -> (27*Sqrt[3/418])/4
{96, 28, 1} -> (27*Sqrt[3/209])/4
{96, 28, 25} -> (27*Sqrt[3/418])/4
{96, 28, 26} -> -Sqrt[11/38]/4
{96, 29, 5} -> -5/(4*Sqrt[209])
{96, 29, 31} -> 5/(4*Sqrt[418])
{96, 29, 32} -> (-5*Sqrt[3/418])/4
{96, 30, 5} -> (-5*Sqrt[3/209])/4
{96, 30, 31} -> (-5*Sqrt[3/418])/4
{96, 30, 32} -> -5/(4*Sqrt[418])
{96, 31, 4} -> 5/(4*Sqrt[209])
{96, 31, 29} -> -5/(4*Sqrt[418])
{96, 31, 30} -> (5*Sqrt[3/418])/4
{96, 32, 4} -> (5*Sqrt[3/209])/4
{96, 32, 29} -> (5*Sqrt[3/418])/4
{96, 32, 30} -> 5/(4*Sqrt[418])
{96, 33, 7} -> -4/Sqrt[209]
{96, 33, 35} -> 2*Sqrt[2/209]
{96, 33, 36} -> Sqrt[33/38]/2
{96, 34, 7} -> Sqrt[33/19]/2
{96, 34, 35} -> Sqrt[33/38]/2
{96, 34, 36} -> -2*Sqrt[2/209]
{96, 35, 6} -> 4/Sqrt[209]
{96, 35, 33} -> -2*Sqrt[2/209]
{96, 35, 34} -> -Sqrt[33/38]/2
{96, 36, 6} -> -Sqrt[33/19]/2
{96, 36, 33} -> -Sqrt[33/38]/2
{96, 36, 34} -> 2*Sqrt[2/209]
{96, 37, 10} -> 3/(4*Sqrt[209])
{96, 37, 39} -> -3/(4*Sqrt[418])
{96, 37, 40} -> (3*Sqrt[3/418])/4
{96, 38, 10} -> (3*Sqrt[3/209])/4
{96, 38, 39} -> (3*Sqrt[3/418])/4
{96, 38, 40} -> 3/(4*Sqrt[418])
{96, 39, 9} -> -3/(4*Sqrt[209])
{96, 39, 37} -> 3/(4*Sqrt[418])
{96, 39, 38} -> (-3*Sqrt[3/418])/4
{96, 40, 9} -> (-3*Sqrt[3/209])/4
{96, 40, 37} -> (-3*Sqrt[3/418])/4
{96, 40, 38} -> -3/(4*Sqrt[418])
{96, 41, 12} -> -8/Sqrt[209]
{96, 41, 43} -> 4*Sqrt[2/209]
{96, 41, 44} -> Sqrt[33/38]/2
{96, 42, 12} -> Sqrt[33/19]/2
{96, 42, 43} -> Sqrt[33/38]/2
{96, 42, 44} -> -4*Sqrt[2/209]
{96, 43, 11} -> 8/Sqrt[209]
{96, 43, 41} -> -4*Sqrt[2/209]
{96, 43, 42} -> -Sqrt[33/38]/2
{96, 44, 11} -> -Sqrt[33/19]/2
{96, 44, 41} -> -Sqrt[33/38]/2
{96, 44, 42} -> 4*Sqrt[2/209]
{96, 45, 14} -> -4/Sqrt[209]
{96, 45, 47} -> 2*Sqrt[2/209]
{96, 46, 48} -> -2*Sqrt[2/209]
{96, 47, 13} -> 4/Sqrt[209]
{96, 47, 45} -> -2*Sqrt[2/209]
{96, 48, 46} -> 2*Sqrt[2/209]
{96, 49, 17} -> Sqrt[11/19]/2
{96, 49, 51} -> -Sqrt[11/38]/2
{96, 49, 52} -> Sqrt[33/38]/2
{96, 50, 17} -> Sqrt[33/19]/2
{96, 50, 51} -> Sqrt[33/38]/2
{96, 50, 52} -> Sqrt[11/38]/2
{96, 51, 16} -> -Sqrt[11/19]/2
{96, 51, 49} -> Sqrt[11/38]/2
{96, 51, 50} -> -Sqrt[33/38]/2
{96, 52, 16} -> -Sqrt[33/19]/2
{96, 52, 49} -> -Sqrt[33/38]/2
{96, 52, 50} -> -Sqrt[11/38]/2
{96, 53, 19} -> -13/(4*Sqrt[209])
{96, 53, 55} -> 13/(4*Sqrt[418])
{96, 53, 56} -> (3*Sqrt[3/418])/4
{96, 54, 19} -> (3*Sqrt[3/209])/4
{96, 54, 55} -> (3*Sqrt[3/418])/4
{96, 54, 56} -> -13/(4*Sqrt[418])
{96, 55, 18} -> 13/(4*Sqrt[209])
{96, 55, 53} -> -13/(4*Sqrt[418])
{96, 55, 54} -> (-3*Sqrt[3/418])/4
{96, 56, 18} -> (-3*Sqrt[3/209])/4
{96, 56, 53} -> (-3*Sqrt[3/418])/4
{96, 56, 54} -> 13/(4*Sqrt[418])
{96, 57, 21} -> -27/(2*Sqrt[209])
{96, 57, 59} -> 27/(2*Sqrt[418])
{96, 58, 60} -> -27/(2*Sqrt[418])
{96, 59, 20} -> 27/(2*Sqrt[209])
{96, 59, 57} -> -27/(2*Sqrt[418])
{96, 60, 58} -> 27/(2*Sqrt[418])
{96, 61, 23} -> -Sqrt[19/11]/2
{96, 61, 63} -> Sqrt[19/22]/2
{96, 62, 64} -> -Sqrt[19/22]/2
{96, 63, 22} -> Sqrt[19/11]/2
{96, 63, 61} -> -Sqrt[19/22]/2
{96, 64, 62} -> Sqrt[19/22]/2
{96, 65, 66} -> -27/(2*Sqrt[418])
{96, 66, 65} -> 27/(2*Sqrt[418])
{96, 67, 68} -> -2*Sqrt[2/209]
{96, 68, 67} -> 2*Sqrt[2/209]
{96, 69, 70} -> -Sqrt[19/22]/2
{96, 70, 69} -> Sqrt[19/22]/2
{96, 71, 72} -> 2*Sqrt[2/209]
{96, 72, 71} -> -2*Sqrt[2/209]
{96, 73, 74} -> Sqrt[19/22]/2
{96, 74, 73} -> -Sqrt[19/22]/2
{96, 75, 76} -> 27/(2*Sqrt[418])
{96, 76, 75} -> -27/(2*Sqrt[418])
{96, 77, 78} -> Sqrt[11/38]
{96, 78, 77} -> -Sqrt[11/38]
{96, 79, 80} -> 6*Sqrt[2/209]
{96, 80, 79} -> -6*Sqrt[2/209]
{96, 81, 82} -> -Sqrt[11/38]
{96, 82, 81} -> Sqrt[11/38]
{96, 83, 84} -> 3/(2*Sqrt[418])
{96, 84, 83} -> -3/(2*Sqrt[418])
{96, 85, 86} -> -7/Sqrt[418]
{96, 86, 85} -> 7/Sqrt[418]
{96, 87, 88} -> -3/(2*Sqrt[418])
{96, 88, 87} -> 3/(2*Sqrt[418])
{96, 89, 90} -> -5/(2*Sqrt[418])
{96, 90, 89} -> 5/(2*Sqrt[418])
{96, 91, 92} -> -15/Sqrt[418]
{96, 92, 91} -> 15/Sqrt[418]
{96, 93, 94} -> 5/(2*Sqrt[418])
{96, 94, 93} -> -5/(2*Sqrt[418])
{97, 1, 27} -> (-3*Sqrt[3/19])/4
{97, 1, 28} -> 11/(12*Sqrt[19])
{97, 2, 25} -> (3*Sqrt[3/19])/4
{97, 2, 26} -> -11/(12*Sqrt[19])
{97, 4, 31} -> (-9*Sqrt[3/19])/4
{97, 4, 32} -> -5/(12*Sqrt[19])
{97, 5, 29} -> (9*Sqrt[3/19])/4
{97, 5, 30} -> 5/(12*Sqrt[19])
{97, 6, 35} -> (-3*Sqrt[3/19])/2
{97, 6, 36} -> -4/(3*Sqrt[19])
{97, 7, 33} -> (3*Sqrt[3/19])/2
{97, 7, 34} -> 4/(3*Sqrt[19])
{97, 9, 39} -> -73/(12*Sqrt[57])
{97, 9, 40} -> 1/(4*Sqrt[19])
{97, 10, 37} -> 73/(12*Sqrt[57])
{97, 10, 38} -> -1/(4*Sqrt[19])
{97, 11, 43} -> -35/(6*Sqrt[57])
{97, 11, 44} -> -4/(3*Sqrt[19])
{97, 12, 41} -> 35/(6*Sqrt[57])
{97, 12, 42} -> 4/(3*Sqrt[19])
{97, 13, 47} -> -4/(3*Sqrt[57])
{97, 14, 45} -> 4/(3*Sqrt[57])
{97, 16, 51} -> -4/(3*Sqrt[57])
{97, 16, 52} -> -4/(3*Sqrt[19])
{97, 17, 49} -> 4/(3*Sqrt[57])
{97, 17, 50} -> 4/(3*Sqrt[19])
{97, 18, 55} -> -13/(12*Sqrt[57])
{97, 18, 56} -> 1/(4*Sqrt[19])
{97, 19, 53} -> 13/(12*Sqrt[57])
{97, 19, 54} -> -1/(4*Sqrt[19])
{97, 20, 59} -> -4/(3*Sqrt[57])
{97, 20, 60} -> Sqrt[19]/6
{97, 21, 57} -> 4/(3*Sqrt[57])
{97, 21, 58} -> -Sqrt[19]/6
{97, 22, 64} -> Sqrt[19]/6
{97, 23, 62} -> -Sqrt[19]/6
{97, 25, 2} -> (-3*Sqrt[3/19])/4
{97, 25, 27} -> (3*Sqrt[3/38])/4
{97, 25, 28} -> 11/(12*Sqrt[38])
{97, 26, 2} -> 11/(12*Sqrt[19])
{97, 26, 27} -> 11/(12*Sqrt[38])
{97, 26, 28} -> (-3*Sqrt[3/38])/4
{97, 27, 1} -> (3*Sqrt[3/19])/4
{97, 27, 25} -> (-3*Sqrt[3/38])/4
{97, 27, 26} -> -11/(12*Sqrt[38])
{97, 28, 1} -> -11/(12*Sqrt[19])
{97, 28, 25} -> -11/(12*Sqrt[38])
{97, 28, 26} -> (3*Sqrt[3/38])/4
{97, 29, 5} -> (-9*Sqrt[3/19])/4
{97, 29, 31} -> (9*Sqrt[3/38])/4
{97, 29, 32} -> -5/(12*Sqrt[38])
{97, 30, 5} -> -5/(12*Sqrt[19])
{97, 30, 31} -> -5/(12*Sqrt[38])
{97, 30, 32} -> (-9*Sqrt[3/38])/4
{97, 31, 4} -> (9*Sqrt[3/19])/4
{97, 31, 29} -> (-9*Sqrt[3/38])/4
{97, 31, 30} -> 5/(12*Sqrt[38])
{97, 32, 4} -> 5/(12*Sqrt[19])
{97, 32, 29} -> 5/(12*Sqrt[38])
{97, 32, 30} -> (9*Sqrt[3/38])/4
{97, 33, 7} -> (-3*Sqrt[3/19])/2
{97, 33, 35} -> (3*Sqrt[3/38])/2
{97, 33, 36} -> (-2*Sqrt[2/19])/3
{97, 34, 7} -> -4/(3*Sqrt[19])
{97, 34, 35} -> (-2*Sqrt[2/19])/3
{97, 34, 36} -> (-3*Sqrt[3/38])/2
{97, 35, 6} -> (3*Sqrt[3/19])/2
{97, 35, 33} -> (-3*Sqrt[3/38])/2
{97, 35, 34} -> (2*Sqrt[2/19])/3
{97, 36, 6} -> 4/(3*Sqrt[19])
{97, 36, 33} -> (2*Sqrt[2/19])/3
{97, 36, 34} -> (3*Sqrt[3/38])/2
{97, 37, 10} -> -73/(12*Sqrt[57])
{97, 37, 39} -> 73/(12*Sqrt[114])
{97, 37, 40} -> 1/(4*Sqrt[38])
{97, 38, 10} -> 1/(4*Sqrt[19])
{97, 38, 39} -> 1/(4*Sqrt[38])
{97, 38, 40} -> -73/(12*Sqrt[114])
{97, 39, 9} -> 73/(12*Sqrt[57])
{97, 39, 37} -> -73/(12*Sqrt[114])
{97, 39, 38} -> -1/(4*Sqrt[38])
{97, 40, 9} -> -1/(4*Sqrt[19])
{97, 40, 37} -> -1/(4*Sqrt[38])
{97, 40, 38} -> 73/(12*Sqrt[114])
{97, 41, 12} -> -35/(6*Sqrt[57])
{97, 41, 43} -> 35/(6*Sqrt[114])
{97, 41, 44} -> (-2*Sqrt[2/19])/3
{97, 42, 12} -> -4/(3*Sqrt[19])
{97, 42, 43} -> (-2*Sqrt[2/19])/3
{97, 42, 44} -> -35/(6*Sqrt[114])
{97, 43, 11} -> 35/(6*Sqrt[57])
{97, 43, 41} -> -35/(6*Sqrt[114])
{97, 43, 42} -> (2*Sqrt[2/19])/3
{97, 44, 11} -> 4/(3*Sqrt[19])
{97, 44, 41} -> (2*Sqrt[2/19])/3
{97, 44, 42} -> 35/(6*Sqrt[114])
{97, 45, 14} -> -4/(3*Sqrt[57])
{97, 45, 47} -> (2*Sqrt[2/57])/3
{97, 46, 48} -> (-2*Sqrt[2/57])/3
{97, 47, 13} -> 4/(3*Sqrt[57])
{97, 47, 45} -> (-2*Sqrt[2/57])/3
{97, 48, 46} -> (2*Sqrt[2/57])/3
{97, 49, 17} -> -4/(3*Sqrt[57])
{97, 49, 51} -> (2*Sqrt[2/57])/3
{97, 49, 52} -> (-2*Sqrt[2/19])/3
{97, 50, 17} -> -4/(3*Sqrt[19])
{97, 50, 51} -> (-2*Sqrt[2/19])/3
{97, 50, 52} -> (-2*Sqrt[2/57])/3
{97, 51, 16} -> 4/(3*Sqrt[57])
{97, 51, 49} -> (-2*Sqrt[2/57])/3
{97, 51, 50} -> (2*Sqrt[2/19])/3
{97, 52, 16} -> 4/(3*Sqrt[19])
{97, 52, 49} -> (2*Sqrt[2/19])/3
{97, 52, 50} -> (2*Sqrt[2/57])/3
{97, 53, 19} -> -13/(12*Sqrt[57])
{97, 53, 55} -> 13/(12*Sqrt[114])
{97, 53, 56} -> 1/(4*Sqrt[38])
{97, 54, 19} -> 1/(4*Sqrt[19])
{97, 54, 55} -> 1/(4*Sqrt[38])
{97, 54, 56} -> -13/(12*Sqrt[114])
{97, 55, 18} -> 13/(12*Sqrt[57])
{97, 55, 53} -> -13/(12*Sqrt[114])
{97, 55, 54} -> -1/(4*Sqrt[38])
{97, 56, 18} -> -1/(4*Sqrt[19])
{97, 56, 53} -> -1/(4*Sqrt[38])
{97, 56, 54} -> 13/(12*Sqrt[114])
{97, 57, 21} -> -4/(3*Sqrt[57])
{97, 57, 59} -> (2*Sqrt[2/57])/3
{97, 57, 60} -> Sqrt[19/2]/6
{97, 58, 21} -> Sqrt[19]/6
{97, 58, 59} -> Sqrt[19/2]/6
{97, 58, 60} -> (-2*Sqrt[2/57])/3
{97, 59, 20} -> 4/(3*Sqrt[57])
{97, 59, 57} -> (-2*Sqrt[2/57])/3
{97, 59, 58} -> -Sqrt[19/2]/6
{97, 60, 20} -> -Sqrt[19]/6
{97, 60, 57} -> -Sqrt[19/2]/6
{97, 60, 58} -> (2*Sqrt[2/57])/3
{97, 61, 64} -> Sqrt[19/2]/6
{97, 62, 23} -> Sqrt[19]/6
{97, 62, 63} -> Sqrt[19/2]/6
{97, 63, 62} -> -Sqrt[19/2]/6
{97, 64, 22} -> -Sqrt[19]/6
{97, 64, 61} -> -Sqrt[19/2]/6
{97, 65, 66} -> 11/(6*Sqrt[114])
{97, 66, 65} -> -11/(6*Sqrt[114])
{97, 67, 68} -> -23/(3*Sqrt[114])
{97, 68, 67} -> 23/(3*Sqrt[114])
{97, 69, 70} -> Sqrt[19/6]/6
{97, 70, 69} -> -Sqrt[19/6]/6
{97, 71, 72} -> -5/Sqrt[114]
{97, 72, 71} -> 5/Sqrt[114]
{97, 73, 74} -> Sqrt[19/6]/6
{97, 74, 73} -> -Sqrt[19/6]/6
{97, 75, 76} -> (3*Sqrt[3/38])/2
{97, 76, 75} -> (-3*Sqrt[3/38])/2
{97, 77, 78} -> 11/(3*Sqrt[114])
{97, 78, 77} -> -11/(3*Sqrt[114])
{97, 79, 80} -> 2*Sqrt[2/57]
{97, 80, 79} -> -2*Sqrt[2/57]
{97, 81, 82} -> 3*Sqrt[3/38]
{97, 82, 81} -> -3*Sqrt[3/38]
{97, 83, 84} -> -35/(6*Sqrt[114])
{97, 84, 83} -> 35/(6*Sqrt[114])
{97, 85, 86} -> 2*Sqrt[2/57]
{97, 86, 85} -> -2*Sqrt[2/57]
{97, 87, 88} -> -1/(2*Sqrt[114])
{97, 88, 87} -> 1/(2*Sqrt[114])
{97, 89, 90} -> -43/(6*Sqrt[114])
{97, 90, 89} -> 43/(6*Sqrt[114])
{97, 91, 92} -> (2*Sqrt[2/57])/3
{97, 92, 91} -> (-2*Sqrt[2/57])/3
{97, 93, 94} -> 5/(6*Sqrt[114])
{97, 94, 93} -> -5/(6*Sqrt[114])
{98, 1, 27} -> (3*Sqrt[3/17])/4
{98, 1, 28} -> -7/(12*Sqrt[17])
{98, 2, 25} -> (-3*Sqrt[3/17])/4
{98, 2, 26} -> 7/(12*Sqrt[17])
{98, 4, 31} -> (3*Sqrt[3/17])/4
{98, 4, 32} -> -41/(12*Sqrt[17])
{98, 5, 29} -> (-3*Sqrt[3/17])/4
{98, 5, 30} -> 41/(12*Sqrt[17])
{98, 6, 36} -> -Sqrt[17]/6
{98, 7, 34} -> Sqrt[17]/6
{98, 9, 39} -> -19/(12*Sqrt[51])
{98, 9, 40} -> -5/(4*Sqrt[17])
{98, 10, 37} -> 19/(12*Sqrt[51])
{98, 10, 38} -> 5/(4*Sqrt[17])
{98, 11, 43} -> -4/(3*Sqrt[51])
{98, 11, 44} -> 1/(6*Sqrt[17])
{98, 12, 41} -> 4/(3*Sqrt[51])
{98, 12, 42} -> -1/(6*Sqrt[17])
{98, 13, 47} -> -4/(3*Sqrt[51])
{98, 13, 48} -> 3/Sqrt[17]
{98, 14, 45} -> 4/(3*Sqrt[51])
{98, 14, 46} -> -3/Sqrt[17]
{98, 16, 51} -> -35/(6*Sqrt[51])
{98, 16, 52} -> 1/(6*Sqrt[17])
{98, 17, 49} -> 35/(6*Sqrt[51])
{98, 17, 50} -> -1/(6*Sqrt[17])
{98, 18, 55} -> -67/(12*Sqrt[51])
{98, 18, 56} -> -5/(4*Sqrt[17])
{98, 19, 53} -> 67/(12*Sqrt[51])
{98, 19, 54} -> 5/(4*Sqrt[17])
{98, 20, 59} -> -4/(3*Sqrt[51])
{98, 20, 60} -> 1/(6*Sqrt[17])
{98, 21, 57} -> 4/(3*Sqrt[51])
{98, 21, 58} -> -1/(6*Sqrt[17])
{98, 22, 64} -> -Sqrt[17]/6
{98, 23, 62} -> Sqrt[17]/6
{98, 25, 2} -> (3*Sqrt[3/17])/4
{98, 25, 27} -> (-3*Sqrt[3/34])/4
{98, 25, 28} -> -7/(12*Sqrt[34])
{98, 26, 2} -> -7/(12*Sqrt[17])
{98, 26, 27} -> -7/(12*Sqrt[34])
{98, 26, 28} -> (3*Sqrt[3/34])/4
{98, 27, 1} -> (-3*Sqrt[3/17])/4
{98, 27, 25} -> (3*Sqrt[3/34])/4
{98, 27, 26} -> 7/(12*Sqrt[34])
{98, 28, 1} -> 7/(12*Sqrt[17])
{98, 28, 25} -> 7/(12*Sqrt[34])
{98, 28, 26} -> (-3*Sqrt[3/34])/4
{98, 29, 5} -> (3*Sqrt[3/17])/4
{98, 29, 31} -> (-3*Sqrt[3/34])/4
{98, 29, 32} -> -41/(12*Sqrt[34])
{98, 30, 5} -> -41/(12*Sqrt[17])
{98, 30, 31} -> -41/(12*Sqrt[34])
{98, 30, 32} -> (3*Sqrt[3/34])/4
{98, 31, 4} -> (-3*Sqrt[3/17])/4
{98, 31, 29} -> (3*Sqrt[3/34])/4
{98, 31, 30} -> 41/(12*Sqrt[34])
{98, 32, 4} -> 41/(12*Sqrt[17])
{98, 32, 29} -> 41/(12*Sqrt[34])
{98, 32, 30} -> (-3*Sqrt[3/34])/4
{98, 33, 36} -> -Sqrt[17/2]/6
{98, 34, 7} -> -Sqrt[17]/6
{98, 34, 35} -> -Sqrt[17/2]/6
{98, 35, 34} -> Sqrt[17/2]/6
{98, 36, 6} -> Sqrt[17]/6
{98, 36, 33} -> Sqrt[17/2]/6
{98, 37, 10} -> -19/(12*Sqrt[51])
{98, 37, 39} -> 19/(12*Sqrt[102])
{98, 37, 40} -> -5/(4*Sqrt[34])
{98, 38, 10} -> -5/(4*Sqrt[17])
{98, 38, 39} -> -5/(4*Sqrt[34])
{98, 38, 40} -> -19/(12*Sqrt[102])
{98, 39, 9} -> 19/(12*Sqrt[51])
{98, 39, 37} -> -19/(12*Sqrt[102])
{98, 39, 38} -> 5/(4*Sqrt[34])
{98, 40, 9} -> 5/(4*Sqrt[17])
{98, 40, 37} -> 5/(4*Sqrt[34])
{98, 40, 38} -> 19/(12*Sqrt[102])
{98, 41, 12} -> -4/(3*Sqrt[51])
{98, 41, 43} -> (2*Sqrt[2/51])/3
{98, 41, 44} -> 1/(6*Sqrt[34])
{98, 42, 12} -> 1/(6*Sqrt[17])
{98, 42, 43} -> 1/(6*Sqrt[34])
{98, 42, 44} -> (-2*Sqrt[2/51])/3
{98, 43, 11} -> 4/(3*Sqrt[51])
{98, 43, 41} -> (-2*Sqrt[2/51])/3
{98, 43, 42} -> -1/(6*Sqrt[34])
{98, 44, 11} -> -1/(6*Sqrt[17])
{98, 44, 41} -> -1/(6*Sqrt[34])
{98, 44, 42} -> (2*Sqrt[2/51])/3
{98, 45, 14} -> -4/(3*Sqrt[51])
{98, 45, 47} -> (2*Sqrt[2/51])/3
{98, 45, 48} -> 3/Sqrt[34]
{98, 46, 14} -> 3/Sqrt[17]
{98, 46, 47} -> 3/Sqrt[34]
{98, 46, 48} -> (-2*Sqrt[2/51])/3
{98, 47, 13} -> 4/(3*Sqrt[51])
{98, 47, 45} -> (-2*Sqrt[2/51])/3
{98, 47, 46} -> -3/Sqrt[34]
{98, 48, 13} -> -3/Sqrt[17]
{98, 48, 45} -> -3/Sqrt[34]
{98, 48, 46} -> (2*Sqrt[2/51])/3
{98, 49, 17} -> -35/(6*Sqrt[51])
{98, 49, 51} -> 35/(6*Sqrt[102])
{98, 49, 52} -> 1/(6*Sqrt[34])
{98, 50, 17} -> 1/(6*Sqrt[17])
{98, 50, 51} -> 1/(6*Sqrt[34])
{98, 50, 52} -> -35/(6*Sqrt[102])
{98, 51, 16} -> 35/(6*Sqrt[51])
{98, 51, 49} -> -35/(6*Sqrt[102])
{98, 51, 50} -> -1/(6*Sqrt[34])
{98, 52, 16} -> -1/(6*Sqrt[17])
{98, 52, 49} -> -1/(6*Sqrt[34])
{98, 52, 50} -> 35/(6*Sqrt[102])
{98, 53, 19} -> -67/(12*Sqrt[51])
{98, 53, 55} -> 67/(12*Sqrt[102])
{98, 53, 56} -> -5/(4*Sqrt[34])
{98, 54, 19} -> -5/(4*Sqrt[17])
{98, 54, 55} -> -5/(4*Sqrt[34])
{98, 54, 56} -> -67/(12*Sqrt[102])
{98, 55, 18} -> 67/(12*Sqrt[51])
{98, 55, 53} -> -67/(12*Sqrt[102])
{98, 55, 54} -> 5/(4*Sqrt[34])
{98, 56, 18} -> 5/(4*Sqrt[17])
{98, 56, 53} -> 5/(4*Sqrt[34])
{98, 56, 54} -> 67/(12*Sqrt[102])
{98, 57, 21} -> -4/(3*Sqrt[51])
{98, 57, 59} -> (2*Sqrt[2/51])/3
{98, 57, 60} -> 1/(6*Sqrt[34])
{98, 58, 21} -> 1/(6*Sqrt[17])
{98, 58, 59} -> 1/(6*Sqrt[34])
{98, 58, 60} -> (-2*Sqrt[2/51])/3
{98, 59, 20} -> 4/(3*Sqrt[51])
{98, 59, 57} -> (-2*Sqrt[2/51])/3
{98, 59, 58} -> -1/(6*Sqrt[34])
{98, 60, 20} -> -1/(6*Sqrt[17])
{98, 60, 57} -> -1/(6*Sqrt[34])
{98, 60, 58} -> (2*Sqrt[2/51])/3
{98, 61, 64} -> -Sqrt[17/2]/6
{98, 62, 23} -> -Sqrt[17]/6
{98, 62, 63} -> -Sqrt[17/2]/6
{98, 63, 62} -> Sqrt[17/2]/6
{98, 64, 22} -> Sqrt[17]/6
{98, 64, 61} -> Sqrt[17/2]/6
{98, 65, 66} -> -43/(6*Sqrt[102])
{98, 66, 65} -> 43/(6*Sqrt[102])
{98, 67, 68} -> (2*Sqrt[2/51])/3
{98, 68, 67} -> (-2*Sqrt[2/51])/3
{98, 69, 70} -> 19/(6*Sqrt[102])
{98, 70, 69} -> -19/(6*Sqrt[102])
{98, 71, 72} -> 2*Sqrt[2/51]
{98, 72, 71} -> -2*Sqrt[2/51]
{98, 73, 74} -> 19/(6*Sqrt[102])
{98, 74, 73} -> -19/(6*Sqrt[102])
{98, 75, 76} -> (-3*Sqrt[3/34])/2
{98, 76, 75} -> (3*Sqrt[3/34])/2
{98, 77, 78} -> (-8*Sqrt[2/51])/3
{98, 78, 77} -> (8*Sqrt[2/51])/3
{98, 79, 80} -> 2*Sqrt[2/51]
{98, 80, 79} -> -2*Sqrt[2/51]
{98, 83, 84} -> 19/(6*Sqrt[102])
{98, 84, 83} -> -19/(6*Sqrt[102])
{98, 85, 86} -> 2*Sqrt[2/51]
{98, 86, 85} -> -2*Sqrt[2/51]
{98, 87, 88} -> Sqrt[17/6]/2
{98, 88, 87} -> -Sqrt[17/6]/2
{98, 89, 90} -> -43/(6*Sqrt[102])
{98, 90, 89} -> 43/(6*Sqrt[102])
{98, 91, 92} -> (2*Sqrt[2/51])/3
{98, 92, 91} -> (-2*Sqrt[2/51])/3
{98, 93, 94} -> 5/(6*Sqrt[102])
{98, 94, 93} -> -5/(6*Sqrt[102])
{99, 1, 27} -> -Sqrt[3/34]
{99, 1, 28} -> -3/Sqrt[34]
{99, 2, 25} -> Sqrt[3/34]
{99, 2, 26} -> 3/Sqrt[34]
{99, 4, 31} -> -Sqrt[3/34]
{99, 4, 32} -> -3/Sqrt[34]
{99, 5, 29} -> Sqrt[3/34]
{99, 5, 30} -> 3/Sqrt[34]
{99, 9, 39} -> 2*Sqrt[2/51]
{99, 9, 40} -> -2*Sqrt[2/17]
{99, 10, 37} -> -2*Sqrt[2/51]
{99, 10, 38} -> 2*Sqrt[2/17]
{99, 11, 43} -> -Sqrt[2/51]
{99, 11, 44} -> -2*Sqrt[2/17]
{99, 12, 41} -> Sqrt[2/51]
{99, 12, 42} -> 2*Sqrt[2/17]
{99, 13, 47} -> -Sqrt[2/51]
{99, 13, 48} -> -2*Sqrt[2/17]
{99, 14, 45} -> Sqrt[2/51]
{99, 14, 46} -> 2*Sqrt[2/17]
{99, 16, 51} -> 2*Sqrt[2/51]
{99, 16, 52} -> -2*Sqrt[2/17]
{99, 17, 49} -> -2*Sqrt[2/51]
{99, 17, 50} -> 2*Sqrt[2/17]
{99, 18, 55} -> -Sqrt[2/51]
{99, 18, 56} -> -2*Sqrt[2/17]
{99, 19, 53} -> Sqrt[2/51]
{99, 19, 54} -> 2*Sqrt[2/17]
{99, 20, 59} -> -Sqrt[2/51]
{99, 20, 60} -> -2*Sqrt[2/17]
{99, 21, 57} -> Sqrt[2/51]
{99, 21, 58} -> 2*Sqrt[2/17]
{99, 25, 2} -> -Sqrt[3/34]
{99, 25, 27} -> Sqrt[3/17]/2
{99, 25, 28} -> -3/(2*Sqrt[17])
{99, 26, 2} -> -3/Sqrt[34]
{99, 26, 27} -> -3/(2*Sqrt[17])
{99, 26, 28} -> -Sqrt[3/17]/2
{99, 27, 1} -> Sqrt[3/34]
{99, 27, 25} -> -Sqrt[3/17]/2
{99, 27, 26} -> 3/(2*Sqrt[17])
{99, 28, 1} -> 3/Sqrt[34]
{99, 28, 25} -> 3/(2*Sqrt[17])
{99, 28, 26} -> Sqrt[3/17]/2
{99, 29, 5} -> -Sqrt[3/34]
{99, 29, 31} -> Sqrt[3/17]/2
{99, 29, 32} -> -3/(2*Sqrt[17])
{99, 30, 5} -> -3/Sqrt[34]
{99, 30, 31} -> -3/(2*Sqrt[17])
{99, 30, 32} -> -Sqrt[3/17]/2
{99, 31, 4} -> Sqrt[3/34]
{99, 31, 29} -> -Sqrt[3/17]/2
{99, 31, 30} -> 3/(2*Sqrt[17])
{99, 32, 4} -> 3/Sqrt[34]
{99, 32, 29} -> 3/(2*Sqrt[17])
{99, 32, 30} -> Sqrt[3/17]/2
{99, 37, 10} -> 2*Sqrt[2/51]
{99, 37, 39} -> -2/Sqrt[51]
{99, 37, 40} -> -2/Sqrt[17]
{99, 38, 10} -> -2*Sqrt[2/17]
{99, 38, 39} -> -2/Sqrt[17]
{99, 38, 40} -> 2/Sqrt[51]
{99, 39, 9} -> -2*Sqrt[2/51]
{99, 39, 37} -> 2/Sqrt[51]
{99, 39, 38} -> 2/Sqrt[17]
{99, 40, 9} -> 2*Sqrt[2/17]
{99, 40, 37} -> 2/Sqrt[17]
{99, 40, 38} -> -2/Sqrt[51]
{99, 41, 12} -> -Sqrt[2/51]
{99, 41, 43} -> 1/Sqrt[51]
{99, 41, 44} -> -2/Sqrt[17]
{99, 42, 12} -> -2*Sqrt[2/17]
{99, 42, 43} -> -2/Sqrt[17]
{99, 42, 44} -> -(1/Sqrt[51])
{99, 43, 11} -> Sqrt[2/51]
{99, 43, 41} -> -(1/Sqrt[51])
{99, 43, 42} -> 2/Sqrt[17]
{99, 44, 11} -> 2*Sqrt[2/17]
{99, 44, 41} -> 2/Sqrt[17]
{99, 44, 42} -> 1/Sqrt[51]
{99, 45, 14} -> -Sqrt[2/51]
{99, 45, 47} -> 1/Sqrt[51]
{99, 45, 48} -> -2/Sqrt[17]
{99, 46, 14} -> -2*Sqrt[2/17]
{99, 46, 47} -> -2/Sqrt[17]
{99, 46, 48} -> -(1/Sqrt[51])
{99, 47, 13} -> Sqrt[2/51]
{99, 47, 45} -> -(1/Sqrt[51])
{99, 47, 46} -> 2/Sqrt[17]
{99, 48, 13} -> 2*Sqrt[2/17]
{99, 48, 45} -> 2/Sqrt[17]
{99, 48, 46} -> 1/Sqrt[51]
{99, 49, 17} -> 2*Sqrt[2/51]
{99, 49, 51} -> -2/Sqrt[51]
{99, 49, 52} -> -2/Sqrt[17]
{99, 50, 17} -> -2*Sqrt[2/17]
{99, 50, 51} -> -2/Sqrt[17]
{99, 50, 52} -> 2/Sqrt[51]
{99, 51, 16} -> -2*Sqrt[2/51]
{99, 51, 49} -> 2/Sqrt[51]
{99, 51, 50} -> 2/Sqrt[17]
{99, 52, 16} -> 2*Sqrt[2/17]
{99, 52, 49} -> 2/Sqrt[17]
{99, 52, 50} -> -2/Sqrt[51]
{99, 53, 19} -> -Sqrt[2/51]
{99, 53, 55} -> 1/Sqrt[51]
{99, 53, 56} -> -2/Sqrt[17]
{99, 54, 19} -> -2*Sqrt[2/17]
{99, 54, 55} -> -2/Sqrt[17]
{99, 54, 56} -> -(1/Sqrt[51])
{99, 55, 18} -> Sqrt[2/51]
{99, 55, 53} -> -(1/Sqrt[51])
{99, 55, 54} -> 2/Sqrt[17]
{99, 56, 18} -> 2*Sqrt[2/17]
{99, 56, 53} -> 2/Sqrt[17]
{99, 56, 54} -> 1/Sqrt[51]
{99, 57, 21} -> -Sqrt[2/51]
{99, 57, 59} -> 1/Sqrt[51]
{99, 57, 60} -> -2/Sqrt[17]
{99, 58, 21} -> -2*Sqrt[2/17]
{99, 58, 59} -> -2/Sqrt[17]
{99, 58, 60} -> -(1/Sqrt[51])
{99, 59, 20} -> Sqrt[2/51]
{99, 59, 57} -> -(1/Sqrt[51])
{99, 59, 58} -> 2/Sqrt[17]
{99, 60, 20} -> 2*Sqrt[2/17]
{99, 60, 57} -> 2/Sqrt[17]
{99, 60, 58} -> 1/Sqrt[51]
{99, 65, 66} -> 1/Sqrt[51]
{99, 66, 65} -> -(1/Sqrt[51])
{99, 67, 68} -> 1/Sqrt[51]
{99, 68, 67} -> -(1/Sqrt[51])
{99, 69, 70} -> -4/Sqrt[51]
{99, 70, 69} -> 4/Sqrt[51]
{99, 71, 72} -> Sqrt[3/17]
{99, 72, 71} -> -Sqrt[3/17]
{99, 73, 74} -> -4/Sqrt[51]
{99, 74, 73} -> 4/Sqrt[51]
{99, 75, 76} -> Sqrt[3/17]
{99, 76, 75} -> -Sqrt[3/17]
{99, 77, 78} -> -4/Sqrt[51]
{99, 78, 77} -> 4/Sqrt[51]
{99, 79, 80} -> Sqrt[3/17]
{99, 80, 79} -> -Sqrt[3/17]
{99, 83, 84} -> -4/Sqrt[51]
{99, 84, 83} -> 4/Sqrt[51]
{99, 85, 86} -> Sqrt[3/17]
{99, 86, 85} -> -Sqrt[3/17]
{99, 89, 90} -> 1/Sqrt[51]
{99, 90, 89} -> -(1/Sqrt[51])
{99, 91, 92} -> 1/Sqrt[51]
{99, 92, 91} -> -(1/Sqrt[51])
{99, 93, 94} -> 7/Sqrt[51]
{99, 94, 93} -> -7/Sqrt[51]
{_, _, _} -> 0
